Reasons for the Superiority of Stochastic Estimators over Deterministic Ones: Robustness, Consistency and Perceptual Quality

Stochastic restoration algorithms allow to explore the space of solutions that correspond to the degraded input. In this paper we reveal additional fundamental advantages of stochastic methods over deterministic ones, which further motivate their use. First, we prove that any restoration algorithm that attains perfect perceptual quality and whose outputs are consistent with the input must be a posterior sampler, and is thus required to be stochastic. Second, we illustrate that while deterministic restoration algorithms may attain high perceptual quality, this can be achieved only by filling up the space of all possible source images using an extremely sensitive mapping, which makes them highly vulnerable to adversarial attacks. Indeed, we show that enforcing deterministic models to be robust to such attacks profoundly hinders their perceptual quality, while robustifying stochastic models hardly influences their perceptual quality, and improves their output variability. These findings provide a motivation to foster progress in stochastic restoration methods, paving the way to better recovery algorithms.

==> latex/figures/adv_bsd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747164in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778414in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186770in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218020in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626377in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657627in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065983in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097233in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505590in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536840in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945197in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976447in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846180in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha(/255)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.497846in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.861874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.861874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.818472in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.182499in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.182499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.182499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.139097in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.503125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.503125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.459722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.823750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.823750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.780347in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.144375in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.144375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.144375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.100972in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.465000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.421597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.503125in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.925999in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.925999in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.868287in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.868287in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{1.422968in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{1.422968in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.015774in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.015774in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.154605in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.154605in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{1.095931in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.095931in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.964474in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.964474in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{1.842083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{1.842083in}}{\pgfqpoint{3.102500in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{3.102500in}{2.377500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{2.402500in}}{\pgfqpoint{3.077500in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{2.402500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{2.402500in}}{\pgfqpoint{2.109237in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.867083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{1.842083in}}{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.265000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ESRGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.090694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont EDSR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=1.916389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SRFlow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/adv_set14.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747164in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778414in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186770in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218020in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626377in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657627in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065983in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097233in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505590in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536840in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945197in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976447in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846180in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha(/255)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.497846in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.861874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.861874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.818472in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.182499in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.182499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.182499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.139097in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.503125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.503125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.459722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.823750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.823750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.780347in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.144375in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.144375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.144375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.100972in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.465000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.421597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.503125in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{1.022187in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.022187in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.925999in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.925999in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.772099in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{0.772099in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{1.246624in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{1.246624in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.127993in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{1.127993in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{1.109076in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.109076in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{1.067716in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.067716in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.979864in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.979864in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{1.842083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{1.842083in}}{\pgfqpoint{3.102500in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{3.102500in}{2.377500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{2.402500in}}{\pgfqpoint{3.077500in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{2.402500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{2.402500in}}{\pgfqpoint{2.109237in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.867083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{1.842083in}}{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.265000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ESRGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.090694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont EDSR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=1.916389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SRFlow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/adv_set5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747164in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778414in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186770in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218020in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626377in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657627in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065983in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097233in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505590in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536840in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945197in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976447in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846180in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha(/255)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.497846in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.861874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.861874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.818472in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.182499in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.182499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.182499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.139097in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.503125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.503125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.459722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.823750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.823750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.780347in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.144375in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.144375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.144375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.100972in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.465000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.421597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.503125in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.964474in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.964474in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.877906in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.877906in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{1.310750in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{1.310750in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.180896in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{1.180896in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.022187in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.022187in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{1.415915in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{1.415915in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.265541in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{1.265541in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{1.123504in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.123504in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{1.070281in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.070281in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{1.842083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{1.842083in}}{\pgfqpoint{3.102500in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{3.102500in}{2.377500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{2.402500in}}{\pgfqpoint{3.077500in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{2.402500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{2.402500in}}{\pgfqpoint{2.109237in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.867083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{1.842083in}}{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.265000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ESRGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.090694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont EDSR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=1.916389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SRFlow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/gan_uniform.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517492in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{3.476543in}}%
\pgfpathlineto{\pgfqpoint{0.517492in}{3.476543in}}%
\pgfpathlineto{\pgfqpoint{0.517492in}{2.384260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517492in}{2.384260in}}{\pgfqpoint{1.092283in}{1.092283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209985in}{2.754391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662599in}{2.615619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238821in}{3.048564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216151in}{3.198260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510094in}{3.107250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543305in}{3.182482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965968in}{3.386015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976404in}{2.543715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476827in}{3.054422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200960in}{3.364958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367206in}{2.795316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765894in}{2.969041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214110in}{3.308115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077679in}{2.904733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022184in}{3.120930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066044in}{3.081220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901507in}{2.765652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069375in}{2.900522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578017in}{2.867282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548975in}{3.337695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330985in}{3.258220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799138in}{3.017703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490851in}{2.794269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059472in}{2.559332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584838in}{2.443772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878152in}{3.098412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604814in}{2.551620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945455in}{3.076210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361149in}{3.151798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222643in}{3.159420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733323in}{2.849607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982628in}{2.624855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967741in}{3.228142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008248in}{2.828463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248752in}{3.292713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982781in}{2.555902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628188in}{3.213397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613662in}{3.042630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422722in}{3.061511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225926in}{2.936867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242105in}{2.595192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120444in}{3.205840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902288in}{2.726947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401785in}{2.944766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317499in}{2.581248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565871in}{2.608667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597777in}{3.030188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690199in}{2.446190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775197in}{3.411595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533563in}{3.136487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496708in}{3.252511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538380in}{2.440349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564824in}{3.383493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349967in}{3.272238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286153in}{3.138349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721320in}{2.973805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557647in}{2.895252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912715in}{2.920793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555749in}{2.550915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786833in}{2.747877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058997in}{2.632639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217876in}{3.345751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718092in}{3.062233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552280in}{3.328110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108817in}{2.732062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504969in}{3.294962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194858in}{2.539078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177305in}{2.547592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068742in}{2.726667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867734in}{3.234196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439198in}{3.191640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203353in}{2.478874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944587in}{3.062766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203303in}{3.253686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753529in}{3.043668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528921in}{3.343728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256063in}{2.663680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447525in}{2.440864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285896in}{3.297515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165955in}{2.537677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276200in}{2.561307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646297in}{3.056874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313853in}{2.549043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001881in}{3.048932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492804in}{3.399886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922609in}{3.406468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342401in}{3.415993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737159in}{3.255817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538271in}{2.925945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834484in}{2.932436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215454in}{2.845869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805671in}{3.271228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663437in}{3.095520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517740in}{3.197575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206195in}{3.287910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829074in}{2.798433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555028in}{3.315743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441914in}{2.825627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254187in}{3.178325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013586in}{2.604100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992729in}{2.760312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259250in}{3.352172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216487in}{3.067962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424044in}{2.850091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672750in}{3.190129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135882in}{2.902338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223682in}{3.262995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115923in}{3.416358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552163in}{3.135004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993917in}{3.296922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238099in}{2.577717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031255in}{3.419520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586362in}{2.573660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526078in}{3.401938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371603in}{3.040958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607294in}{3.295058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924008in}{2.522367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295561in}{2.859709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320116in}{3.055184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785470in}{2.715535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301919in}{3.134590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354256in}{2.586197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584555in}{2.465324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017668in}{3.337015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685670in}{3.362041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838939in}{2.495640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155231in}{2.964212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189926in}{3.411631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388199in}{3.242253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854769in}{3.124033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224332in}{3.108809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068298in}{2.669753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730680in}{2.582580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967684in}{3.248578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409246in}{3.079363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595566in}{2.690770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546727in}{3.148813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402420in}{2.945826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096982in}{2.483370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588306in}{2.805298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178596in}{2.618654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656284in}{2.566729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143968in}{2.552747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711554in}{2.652050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323309in}{2.752663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391211in}{3.245981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195837in}{3.035158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697307in}{3.246327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191499in}{3.409837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107803in}{2.701369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211289in}{3.399551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257480in}{3.179422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111575in}{3.280452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160614in}{3.094722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188594in}{3.237076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508856in}{3.272140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743872in}{2.521463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143311in}{2.749612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179550in}{2.578148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174748in}{2.903622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601497in}{2.817438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791096in}{3.166560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655344in}{3.069730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753495in}{3.168342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727577in}{2.745656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092187in}{3.094261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913016in}{2.560804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309609in}{3.211908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007083in}{3.075353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549498in}{3.022412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291492in}{2.964873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521396in}{2.633972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600658in}{2.463978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400369in}{2.978367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320260in}{2.646449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445515in}{3.164703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228895in}{2.835155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606927in}{2.825998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120072in}{3.344476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512933in}{2.927763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910893in}{2.758809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710650in}{2.941831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526665in}{3.291598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240058in}{2.887625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448630in}{2.572238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481367in}{3.401878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811887in}{3.169721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797063in}{2.900737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572817in}{3.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516652in}{2.488937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850257in}{2.632973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206655in}{3.184450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567786in}{2.721883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572123in}{3.022808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339521in}{3.186032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658218in}{3.047443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716429in}{2.656992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869664in}{2.492692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069683in}{2.696133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835936in}{3.149279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531687in}{2.965020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669265in}{3.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567008in}{2.562516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639043in}{2.538707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465671in}{2.721166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640772in}{2.558745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630760in}{3.382128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818650in}{2.748900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757008in}{2.497199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044740in}{2.810675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239163in}{3.233404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044515in}{2.802055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156682in}{3.419392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980063in}{3.114941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926930in}{2.439132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591862in}{2.484771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977311in}{3.049921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271421in}{2.568670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170667in}{3.230365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623563in}{3.267126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518239in}{3.010635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628241in}{3.396750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673072in}{3.156874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177267in}{3.175670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895280in}{2.443398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364820in}{2.588038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368017in}{3.232017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010070in}{2.611414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966034in}{3.336356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517831in}{3.043808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089800in}{3.332666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996352in}{3.163052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863816in}{3.147002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584340in}{3.267091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461314in}{3.063274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246856in}{3.342944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604845in}{2.941642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538879in}{2.789149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373036in}{2.445583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102584in}{2.913547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829266in}{2.554530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744319in}{2.637355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188638in}{3.333790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493622in}{2.525745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306158in}{2.963006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183032in}{2.693079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830203in}{2.821325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603190in}{3.360984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864687in}{3.300081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897815in}{2.713757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392925in}{2.576566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600830in}{2.471547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428859in}{2.996214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868400in}{2.998396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166794in}{3.167208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790582in}{3.181610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767957in}{2.644652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299445in}{2.517148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925754in}{3.085032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824392in}{3.272063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124213in}{2.973439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197671in}{2.928354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988638in}{3.311237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231822in}{3.258311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663735in}{3.333225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539352in}{2.556661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786987in}{2.776151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372264in}{3.215918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690283in}{3.277305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222358in}{2.894150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979447in}{2.789878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265792in}{2.945967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485367in}{3.053009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074093in}{2.530089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173376in}{2.728831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770483in}{2.798851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220454in}{2.631259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890091in}{2.857293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920039in}{3.196986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752598in}{3.362936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348930in}{3.050565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120547in}{3.008856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823479in}{2.544389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080516in}{2.614546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527832in}{3.138683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532713in}{2.630470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631678in}{2.546465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301008in}{3.402535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293309in}{3.292796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052443in}{2.452871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821255in}{3.107708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310081in}{2.854816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645195in}{2.725843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077121in}{2.522757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678210in}{3.361207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110895in}{2.981280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323127in}{2.525239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513788in}{3.046400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575101in}{2.899436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593395in}{3.030484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517492in}{2.384260in}}{\pgfqpoint{1.092283in}{1.092283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015590in}{-0.025984in}}{\pgfqpoint{0.015590in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.015590in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.015590in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747103in}{2.754391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750375in}{2.615619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321034in}{3.048564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233384in}{3.198260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799383in}{3.107250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792961in}{3.182482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611827in}{3.386015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560746in}{2.543715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895616in}{3.054422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384704in}{3.364958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963155in}{2.795316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739164in}{2.969041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759813in}{3.308115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823975in}{2.904733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147405in}{3.120930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227953in}{3.081220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540964in}{2.765652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841611in}{2.900522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208806in}{2.867282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769365in}{3.337695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728347in}{3.258220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679794in}{3.017703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845085in}{2.794269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678336in}{2.559332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447680in}{2.443772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176404in}{3.098412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949259in}{2.551620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209521in}{3.076210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759559in}{3.151798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680419in}{3.159420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802907in}{2.849607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198647in}{2.624855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982357in}{3.228142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532771in}{2.828463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259160in}{3.292713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756931in}{2.555902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503896in}{3.213397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668277in}{3.042630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851000in}{3.061511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182412in}{2.936867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555701in}{2.595192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306473in}{3.205840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698556in}{2.726947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419784in}{2.944766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222357in}{2.581248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799550in}{2.608667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949361in}{3.030188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841440in}{2.446190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520450in}{3.411595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333114in}{3.136487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965487in}{3.252511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703946in}{2.440349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755500in}{3.383493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833355in}{3.272238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240076in}{3.138349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608001in}{2.973805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473646in}{2.895252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184761in}{2.920793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268837in}{2.550915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925189in}{2.747877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798581in}{2.632639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850702in}{3.345751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824412in}{3.062233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470632in}{3.328110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514691in}{2.732062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683193in}{3.294962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629858in}{2.539078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745628in}{2.547592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935562in}{2.726667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709505in}{3.234196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835009in}{3.191640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751777in}{2.478874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876880in}{3.062766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361427in}{3.253686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761356in}{3.043668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584823in}{3.343728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928035in}{2.663680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542816in}{2.440864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425447in}{3.297515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779236in}{2.537677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576817in}{2.561307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367223in}{3.056874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329603in}{2.549043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865388in}{3.048932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612477in}{3.399886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840871in}{3.406468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747591in}{3.415993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980521in}{3.255817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951359in}{2.925945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326083in}{2.932436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700798in}{2.845869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751739in}{3.271228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434089in}{3.095520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330808in}{3.197575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856051in}{3.287910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641289in}{2.798433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350986in}{3.315743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956611in}{2.825627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464138in}{3.178325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208645in}{2.604100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537161in}{2.760312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827443in}{3.352172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663289in}{3.067962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413413in}{2.850091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716785in}{3.190129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862967in}{2.902338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392354in}{3.262995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744279in}{3.416358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879690in}{3.135004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279743in}{3.296922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936699in}{2.577717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658504in}{3.419520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860370in}{2.573660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691900in}{3.401938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825910in}{3.040958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833786in}{3.295058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861066in}{2.522367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696024in}{2.859709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654064in}{3.055184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817272in}{2.715535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726417in}{3.134590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743178in}{2.586197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628632in}{2.465324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889938in}{3.337015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364517in}{3.362041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637837in}{2.495640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603193in}{2.964212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589973in}{3.411631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409446in}{3.242253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982195in}{3.124033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791741in}{3.108809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934991in}{2.669753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828443in}{2.582580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285965in}{3.248578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621544in}{3.079363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903239in}{2.690770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352860in}{3.148813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820514in}{2.945826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912461in}{2.483370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780729in}{2.805298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036964in}{2.618654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752419in}{2.566729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872648in}{2.552747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726910in}{2.652050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454211in}{2.752663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236400in}{3.245981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612285in}{3.035158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848098in}{3.246327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986256in}{3.409837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873066in}{2.701369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815431in}{3.399551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233506in}{3.179422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234724in}{3.280452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898021in}{3.094722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218813in}{3.237076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524852in}{3.272140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388975in}{2.521463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608622in}{2.749612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992841in}{2.578148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609675in}{2.903622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355842in}{2.817438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275241in}{3.166560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872162in}{3.069730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048425in}{3.168342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587772in}{2.745656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360644in}{3.094261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689040in}{2.560804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621133in}{3.211908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962083in}{3.075353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829939in}{3.022412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482109in}{2.964873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512431in}{2.633972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720532in}{2.463978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596171in}{2.978367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098297in}{2.646449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558086in}{3.164703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790417in}{2.835155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611171in}{2.825998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843342in}{3.344476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758196in}{2.927763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662814in}{2.758809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998580in}{2.941831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372563in}{3.291598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624378in}{2.887625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887939in}{2.572238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214907in}{3.401878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951738in}{3.169721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612541in}{2.900737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590014in}{3.345988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452405in}{2.488937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805951in}{2.632973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678868in}{3.184450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244040in}{2.721883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902938in}{3.022808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233243in}{3.186032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740763in}{3.047443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850448in}{2.656992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412173in}{2.492692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627098in}{2.696133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327719in}{3.149279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920973in}{2.965020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110521in}{3.386806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738201in}{2.562516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515188in}{2.538707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908034in}{2.721166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812302in}{2.558745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611118in}{3.382128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434096in}{2.748900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316184in}{2.497199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091143in}{2.810675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971837in}{3.233404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802852in}{2.802055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365757in}{3.419392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402514in}{3.114941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144477in}{2.439132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755271in}{2.484771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832353in}{3.049921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718794in}{2.568670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284232in}{3.230365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651818in}{3.267126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823656in}{3.010635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836590in}{3.396750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924683in}{3.156874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971454in}{3.175670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533704in}{2.443398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722072in}{2.588038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801403in}{3.232017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780990in}{2.611414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960862in}{3.336356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622560in}{3.043808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672459in}{3.332666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386321in}{3.163052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631221in}{3.147002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475352in}{3.267091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293706in}{3.063274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623203in}{3.342944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506394in}{2.941642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446900in}{2.789149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352556in}{2.445583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255885in}{2.913547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735167in}{2.554530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276611in}{2.637355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543596in}{3.333790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380296in}{2.525745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789017in}{2.963006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807190in}{2.693079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782167in}{2.821325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802706in}{3.360984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739145in}{3.300081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917881in}{2.713757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830497in}{2.576566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755683in}{2.471547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753381in}{2.996214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809949in}{2.998396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054061in}{3.167208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347032in}{3.181610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756533in}{2.644652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682003in}{2.517148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670748in}{3.085032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715654in}{3.272063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668174in}{2.973439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626934in}{2.928354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892291in}{3.311237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231752in}{3.258311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676933in}{3.333225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918333in}{2.556661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829684in}{2.776151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474823in}{3.215918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827447in}{3.277305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683981in}{2.894150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639761in}{2.789878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399821in}{2.945967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807432in}{3.053009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242773in}{2.530089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780135in}{2.728831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187974in}{2.798851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946885in}{2.631259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626626in}{2.857293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704266in}{3.196986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766735in}{3.362936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812808in}{3.050565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666325in}{3.008856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375421in}{2.544389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057511in}{2.614546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758171in}{3.138683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293263in}{2.630470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763745in}{2.546465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619775in}{3.402535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972576in}{3.292796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586564in}{2.452871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213657in}{3.107708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493529in}{2.854816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664443in}{2.725843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924794in}{2.522757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999111in}{3.361207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851571in}{2.981280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447538in}{2.525239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633232in}{3.046400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725980in}{2.899436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254120in}{3.030484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517492in}{2.384260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063634in}{2.384260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609775in}{2.384260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517492in}{2.431811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242800in, y=2.383586in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517492in}{2.929501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242800in, y=2.881275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517492in}{3.427190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242800in, y=3.378965in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187245in,y=2.930402in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517492in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{0.517492in}{3.476543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609775in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{3.476543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517492in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{2.384260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517492in}{3.476543in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{3.476543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882000in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{3.476543in}}%
\pgfpathlineto{\pgfqpoint{1.882000in}{3.476543in}}%
\pgfpathlineto{\pgfqpoint{1.882000in}{2.384260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.882000in}{2.384260in}}{\pgfqpoint{1.092283in}{1.092283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815102in}{3.354337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214718in}{2.954136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160714in}{3.207614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933733in}{2.905792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017861in}{2.546980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454191in}{3.106509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072304in}{2.565303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363871in}{2.480669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118350in}{3.025196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940012in}{2.459054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523408in}{2.654882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574239in}{3.259318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406643in}{2.824967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630660in}{2.642601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320407in}{3.302210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987445in}{3.161781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991408in}{3.424631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035127in}{2.757878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099806in}{2.918689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514045in}{3.408292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083932in}{2.932136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475423in}{2.686019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346449in}{3.190264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661288in}{2.930799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570995in}{2.744121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593719in}{3.031170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635028in}{2.598811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215356in}{2.496322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466903in}{2.799317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423220in}{2.676115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382243in}{3.414708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888868in}{2.650541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266016in}{2.765652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251941in}{3.316237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545980in}{3.047728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450895in}{2.755283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981629in}{2.950372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188449in}{2.949862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669095in}{2.557151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867846in}{2.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929542in}{2.956497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832405in}{3.092785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330673in}{3.385941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413060in}{3.279488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961253in}{3.374271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864556in}{2.497387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659373in}{3.097923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079365in}{2.919669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125437in}{3.210233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730109in}{2.930071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688363in}{2.970672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897942in}{3.098285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392350in}{3.036925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391239in}{2.894645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957836in}{2.803517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601726in}{2.963151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557608in}{2.673391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586454in}{2.624330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840569in}{2.846105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666803in}{3.122865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482973in}{2.500670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735911in}{2.715375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687763in}{2.516929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297347in}{2.708105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741105in}{2.808342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130630in}{3.281649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078609in}{2.815473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193310in}{3.003246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262231in}{2.570714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708032in}{2.905583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610465in}{3.211615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892946in}{3.380374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488721in}{2.973439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121855in}{2.746741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355639in}{2.801562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857128in}{2.709649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942262in}{2.726444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918924in}{2.441577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954282in}{3.336113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291999in}{2.585573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377376in}{3.178572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002542in}{3.274288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479652in}{2.596763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833352in}{2.434179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073531in}{2.658144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967033in}{2.484736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937795in}{3.045853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525122in}{3.094722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966197in}{2.609534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349958in}{2.534584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338009in}{2.438265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778268in}{3.204167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469154in}{2.618367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723860in}{3.351461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450298in}{3.248537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750790in}{3.247726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108811in}{2.537365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801535in}{3.014946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302447in}{3.108697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503174in}{2.734974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902556in}{3.225935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942607in}{3.166821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134192in}{2.546189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134283in}{3.082041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366750in}{3.179079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782596in}{2.974332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747067in}{2.680155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953126in}{2.778879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907452in}{3.219670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721385in}{3.255786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401235in}{2.474065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788983in}{2.770261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962175in}{2.492012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624533in}{3.355177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575357in}{2.480349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306754in}{2.904481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561519in}{2.622445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059426in}{2.585722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006647in}{2.585876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153331in}{3.182795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404607in}{2.674188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163318in}{2.593395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586099in}{2.833730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059861in}{2.706011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983636in}{3.087021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878345in}{2.874610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509056in}{2.545992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733689in}{3.137964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213062in}{2.682728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850397in}{2.520072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677054in}{2.458532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153093in}{3.151046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384283in}{3.136402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603633in}{3.184120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098402in}{3.360622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108291in}{3.305719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685856in}{2.536639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407401in}{3.425066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303495in}{3.386325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257941in}{3.103682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761593in}{2.717916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250736in}{2.537043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772770in}{2.497029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584288in}{3.040322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490204in}{2.676024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956068in}{2.909980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928284in}{3.174923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446025in}{2.916369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659726in}{3.133328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178642in}{2.527893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942996in}{2.562678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283024in}{2.528677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524275in}{3.077667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451700in}{2.507614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398139in}{2.530320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643887in}{3.215875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420380in}{2.961531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036667in}{3.328465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088285in}{2.957868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759304in}{3.374723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936468in}{2.796485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989434in}{3.260818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495244in}{2.474935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330542in}{3.336356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700093in}{3.066144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821503in}{3.112397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581906in}{3.020053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597058in}{2.575002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588606in}{3.008371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490076in}{2.575389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950588in}{3.114339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501384in}{3.311767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842566in}{2.690788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472278in}{2.509843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898630in}{3.054100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792738in}{2.863427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941228in}{3.374952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935228in}{2.737203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195667in}{2.950898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443438in}{2.995803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783693in}{3.131723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536406in}{3.005745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455183in}{2.706249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798303in}{2.837293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555848in}{3.167397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023663in}{3.082552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202721in}{2.994565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328509in}{3.362872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240704in}{2.475342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094372in}{3.211002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953878in}{2.547397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848297in}{2.928113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654518in}{3.266843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648079in}{3.210930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469437in}{3.141977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272872in}{2.724392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624187in}{3.291540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141185in}{2.492305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850955in}{3.014680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889334in}{3.194369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954198in}{3.351108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787406in}{2.631724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569669in}{2.479280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095971in}{2.917314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439928in}{3.074262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475382in}{3.068956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249407in}{3.064016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017428in}{3.332133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213465in}{3.175628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252405in}{3.066630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167646in}{2.523652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951910in}{2.521633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932294in}{2.721883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388612in}{2.931731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202947in}{2.691385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553436in}{2.936020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729328in}{2.588038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641948in}{3.326761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349948in}{2.811830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528671in}{2.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883617in}{3.409928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446741in}{3.103734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265164in}{3.119727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656000in}{2.964873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130038in}{2.879888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946209in}{3.028747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786864in}{3.055388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779768in}{3.108820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544344in}{2.873795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610236in}{2.948673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964159in}{3.360625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062195in}{2.906667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355790in}{3.401135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668928in}{3.206754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390760in}{3.153302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932008in}{2.813138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662036in}{3.321149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915209in}{2.480853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881395in}{2.533916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617713in}{3.215336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085410in}{3.401988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854218in}{3.333795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378094in}{2.604100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346531in}{2.554761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913671in}{2.924777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401341in}{2.491161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715237in}{3.084931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466978in}{3.233901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396289in}{2.743293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927514in}{2.976526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106328in}{2.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740503in}{3.042894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964181in}{3.265998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092085in}{2.745656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769121in}{2.464767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919552in}{2.526627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601677in}{2.994714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422867in}{2.529071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682940in}{2.650512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170630in}{3.312893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598975in}{3.040864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080794in}{2.662537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114828in}{2.841385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873322in}{2.580134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799820in}{2.659489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316991in}{2.870752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820265in}{3.094747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954988in}{2.689732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175275in}{3.149419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378175in}{3.185347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506486in}{2.553330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894155in}{2.596040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911903in}{3.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880179in}{2.595656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894972in}{3.067256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704030in}{3.186032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345264in}{2.872948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766928in}{2.945826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430296in}{2.716594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338415in}{2.755341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913036in}{3.182828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584756in}{2.544817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938187in}{2.925347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707046in}{3.054346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756235in}{2.835306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618519in}{2.469359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362039in}{2.472700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149621in}{2.566935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698001in}{3.372043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032291in}{2.991028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897053in}{3.057809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002957in}{2.655602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200711in}{2.977791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164569in}{2.599321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797381in}{2.822611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153850in}{3.079858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974183in}{3.143411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267682in}{2.632844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472736in}{2.897511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427489in}{2.572368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.882000in}{2.384260in}}{\pgfqpoint{1.092283in}{1.092283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017474in}{-0.014864in}}{\pgfqpoint{0.017474in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.004125in}{0.005678in}}%
\pgfpathlineto{\pgfqpoint{-0.017474in}{0.005678in}}%
\pgfpathlineto{\pgfqpoint{-0.006674in}{-0.002169in}}%
\pgfpathlineto{\pgfqpoint{-0.010800in}{-0.014864in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007018in}}%
\pgfpathlineto{\pgfqpoint{0.010800in}{-0.014864in}}%
\pgfpathlineto{\pgfqpoint{0.006674in}{-0.002169in}}%
\pgfpathlineto{\pgfqpoint{0.017474in}{0.005678in}}%
\pgfpathlineto{\pgfqpoint{0.004125in}{0.005678in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056936in}{3.354337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246148in}{2.954136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295252in}{3.207614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523140in}{2.905792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977113in}{2.546980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007861in}{3.106509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260779in}{2.565303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016369in}{2.480669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792078in}{3.025196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975881in}{2.459054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499585in}{2.654882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499523in}{3.259318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531679in}{2.824967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177335in}{2.642601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825195in}{3.302210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187516in}{3.161781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996990in}{3.424631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562534in}{2.757878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312259in}{2.918689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698497in}{3.408292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777753in}{2.932136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994535in}{2.686019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685253in}{3.190264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421415in}{2.930799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262116in}{2.744121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760049in}{3.031170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225898in}{2.598811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766270in}{2.496322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755347in}{2.799317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461589in}{2.676115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512775in}{3.414708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570128in}{2.650541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229102in}{2.765652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231396in}{3.316237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222682in}{3.047728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212528in}{2.755283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179810in}{2.950372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387066in}{2.949862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169642in}{2.557151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328226in}{2.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224201in}{2.956497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810318in}{3.092785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506706in}{3.385941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146205in}{3.279488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696134in}{3.374271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041209in}{2.497387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458375in}{3.097923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992845in}{2.919669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271733in}{3.210233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645089in}{2.930071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227356in}{2.970672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760874in}{3.098285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139993in}{3.036925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221983in}{2.894645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734256in}{2.803517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436565in}{2.963151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008303in}{2.673391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484147in}{2.624330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391047in}{2.846105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193877in}{3.122865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739986in}{2.500670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151920in}{2.715375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199144in}{2.516929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426620in}{2.708105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760381in}{2.808342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207724in}{3.281649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590360in}{2.815473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003314in}{3.003246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121528in}{2.570714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224177in}{2.905583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260776in}{3.211615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018636in}{3.380374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646406in}{2.973439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603025in}{2.746741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074865in}{2.801562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629926in}{2.709649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434603in}{2.726444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563454in}{2.441577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677435in}{3.336113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996606in}{2.585573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379452in}{3.178572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368496in}{3.274288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537522in}{2.596763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256488in}{2.434179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721785in}{2.658144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549498in}{2.484736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762958in}{3.045853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453749in}{3.094722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326264in}{2.609534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169522in}{2.534584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994330in}{2.438265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790426in}{3.204167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694623in}{2.618367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655203in}{3.351461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785131in}{3.248537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181428in}{3.247726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047712in}{2.537365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803079in}{3.014946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587212in}{3.108697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660442in}{2.734974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568875in}{3.225935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240490in}{3.166821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767630in}{2.546189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002619in}{3.082041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174303in}{3.179079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001705in}{2.974332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799326in}{2.680155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749362in}{2.778879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622592in}{3.219670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345124in}{3.255786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147682in}{2.474065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160337in}{2.770261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564813in}{2.492012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351202in}{3.355177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209075in}{2.480349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522009in}{2.904481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174131in}{2.622445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993811in}{2.585722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980668in}{2.585876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722632in}{3.182795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996671in}{2.674188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663596in}{2.593395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563803in}{2.833730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363802in}{2.706011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812367in}{3.087021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212744in}{2.874610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185095in}{2.545992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528899in}{3.137964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084486in}{2.682728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346827in}{2.520072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123414in}{2.458532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382076in}{3.151046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025059in}{3.136402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743257in}{3.184120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656684in}{3.360622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132668in}{3.305719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551181in}{2.536639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154108in}{3.425066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577845in}{3.386325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729685in}{3.103682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559044in}{2.717916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160176in}{2.537043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668299in}{2.497029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625599in}{3.040322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599382in}{2.676024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813373in}{2.909980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547634in}{3.174923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995536in}{2.916369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657643in}{3.133328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158642in}{2.527893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456383in}{2.562678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732630in}{2.528677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368106in}{3.077667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284604in}{2.507614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584389in}{2.530320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657064in}{3.215875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216771in}{2.961531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571977in}{3.328465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610982in}{2.957868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000127in}{3.374723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374435in}{2.796485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688416in}{3.260818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776358in}{2.474935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284172in}{3.336356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371367in}{3.066144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619947in}{3.112397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163790in}{3.020053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563359in}{2.575002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514520in}{3.008371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415990in}{2.575389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814422in}{3.114339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007207in}{3.311767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251851in}{2.690788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381402in}{2.509843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263720in}{3.054100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167377in}{2.863427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125581in}{3.374952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252398in}{2.737203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596098in}{2.950898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791915in}{2.995803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190225in}{3.131723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809450in}{3.005745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501539in}{2.706249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184623in}{2.837293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027292in}{3.167397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135143in}{3.082552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618792in}{2.994565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162514in}{3.362872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688004in}{2.475342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510622in}{3.211002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982608in}{2.547397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256554in}{2.928113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595711in}{3.266843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802017in}{3.210930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126542in}{3.141977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603735in}{2.724392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398476in}{3.291540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597006in}{2.492305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502322in}{3.014680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564630in}{3.194369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793377in}{3.351108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074258in}{2.631724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752386in}{2.479280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995094in}{2.917314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220377in}{3.074262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821333in}{3.068956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495439in}{3.064016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328655in}{3.332133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641576in}{3.175628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996182in}{3.066630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409237in}{2.523652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537262in}{2.521633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140079in}{2.721883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789594in}{2.931731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185979in}{2.691385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588266in}{2.936020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296815in}{2.588038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611487in}{3.326761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985961in}{2.811830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633066in}{2.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694420in}{3.409928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759418in}{3.103734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195085in}{3.119727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787426in}{2.964873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196309in}{2.879888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478803in}{3.028747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032864in}{3.055388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236819in}{3.108820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564548in}{2.873795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237209in}{2.948673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355391in}{3.360625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605792in}{2.906667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296564in}{3.401135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041348in}{3.206754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777217in}{3.153302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684271in}{2.813138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671664in}{3.321149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529041in}{2.480853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727613in}{2.533916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407700in}{3.215336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400632in}{3.401988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097836in}{3.333795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643297in}{2.604100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585313in}{2.554761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174254in}{2.924777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283908in}{2.491161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798231in}{3.084931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416766in}{3.233901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701213in}{2.743293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598387in}{2.976526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363603in}{2.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551956in}{3.042894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267030in}{3.265998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698040in}{2.745656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467055in}{2.464767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520969in}{2.526627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217865in}{2.994714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264437in}{2.529071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736168in}{2.650512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174910in}{3.312893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010506in}{3.040864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184419in}{2.662537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739822in}{2.841385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736539in}{2.580134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978518in}{2.659489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567029in}{2.870752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132918in}{3.094747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426606in}{2.689732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830981in}{3.149419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415298in}{3.185347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353260in}{2.553330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730078in}{2.596040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579815in}{3.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708718in}{2.595656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788890in}{3.067256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567175in}{3.186032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753952in}{2.872948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558871in}{2.945826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147188in}{2.716594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788912in}{2.755341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074488in}{3.182828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979282in}{2.544817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218184in}{2.925347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617993in}{3.054346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985350in}{2.835306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198642in}{2.469359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344878in}{2.472700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363677in}{2.566935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440823in}{3.372043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041145in}{2.991028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164791in}{3.057809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493839in}{2.655602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705576in}{2.977791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307400in}{2.599321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802170in}{2.822611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002352in}{3.079858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070221in}{3.143411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982359in}{2.632844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752024in}{2.897511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652435in}{2.572368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882000in}{2.384260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428142in}{2.384260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974283in}{2.384260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882000in}{2.431811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882000in}{2.929501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882000in}{3.427190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882000in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{1.882000in}{3.476543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974283in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{3.476543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882000in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{2.384260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882000in}{3.476543in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{3.476543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517492in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{2.318723in}}%
\pgfpathlineto{\pgfqpoint{0.517492in}{2.318723in}}%
\pgfpathlineto{\pgfqpoint{0.517492in}{1.226440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517492in}{1.226440in}}{\pgfqpoint{1.092283in}{1.092283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168650in}{1.662654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505016in}{1.833742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397903in}{2.124314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104109in}{1.558789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839802in}{1.866849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466450in}{2.136313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147521in}{2.243612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331098in}{1.548929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955191in}{1.504352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831660in}{1.633490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271736in}{1.349914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072145in}{1.836157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701155in}{1.680755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232693in}{2.257333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864078in}{2.052840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026741in}{1.881459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920309in}{1.501657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924988in}{2.268526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047195in}{1.410458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562831in}{1.671460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931012in}{2.018098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733932in}{1.524532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297321in}{1.539114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115923in}{2.258538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107627in}{1.598209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560735in}{2.095720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121836in}{1.781787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648839in}{1.853097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593657in}{2.238769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670618in}{1.600058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552415in}{1.710193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038631in}{1.585948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565574in}{1.693828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123833in}{1.813649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943265in}{1.628479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341351in}{2.072819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704795in}{1.897504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754726in}{1.336913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630379in}{1.825856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564089in}{1.315048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607430in}{1.907157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632203in}{1.377465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259933in}{2.157892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605524in}{1.442592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037891in}{1.989601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090665in}{1.341396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716133in}{1.724409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609675in}{1.985591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399543in}{1.857781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606220in}{1.435211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491953in}{1.628796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795598in}{1.396985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921147in}{2.268517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558333in}{2.210133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211052in}{1.425795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375500in}{1.782089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097617in}{2.245797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275066in}{2.171460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010298in}{1.451018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975230in}{1.454995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690116in}{1.624908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882168in}{1.791091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974153in}{2.119043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367804in}{2.255754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269480in}{1.825036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968661in}{2.021850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428229in}{1.705607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984564in}{1.480398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208478in}{1.481041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994165in}{2.040655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536389in}{1.792643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888358in}{2.120008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729864in}{2.053182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536098in}{1.544875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206030in}{1.479414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956953in}{1.733661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819903in}{1.800528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602723in}{2.113709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165447in}{1.382717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483627in}{2.230950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281429in}{1.642711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762873in}{1.597772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647829in}{1.421428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299492in}{1.482632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337498in}{1.771669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490927in}{2.145789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804848in}{2.021913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906026in}{1.920250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125955in}{1.625651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639955in}{1.797133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490851in}{1.636449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149684in}{1.354268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541841in}{1.742732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057768in}{1.568479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694454in}{2.045250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532080in}{1.399430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791686in}{2.159838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433269in}{2.206374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146527in}{2.116966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536400in}{1.730019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110070in}{2.022189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716429in}{1.499172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935237in}{1.481168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760385in}{1.306669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595846in}{1.968668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460476in}{1.694149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542000in}{1.463576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276418in}{2.251109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380666in}{1.401444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663956in}{1.366643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518072in}{1.308775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393668in}{1.862639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880556in}{1.604841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428648in}{1.494088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946110in}{1.400331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526417in}{1.526084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220842in}{1.752252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646548in}{2.141183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245830in}{2.158664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050415in}{2.036047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{2.222910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544672in}{1.446492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056403in}{2.237658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065038in}{1.467390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914835in}{1.750528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016929in}{1.952918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867734in}{2.076376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901700in}{2.188558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211564in}{1.919316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805556in}{1.459797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994814in}{1.853550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787167in}{1.866294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081927in}{1.807301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065062in}{1.418997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695353in}{1.548191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355519in}{2.264234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849842in}{2.161777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258473in}{2.023372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644618in}{1.419111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903638in}{1.911374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733314in}{1.827209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377000in}{1.629406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302292in}{1.293040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283666in}{1.328257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952359in}{2.198771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714715in}{2.192943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560343in}{2.195581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533225in}{2.195903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752837in}{1.937137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245231in}{1.392157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878152in}{1.940592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230610in}{2.120428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855240in}{1.905698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303702in}{1.938768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536832in}{2.179355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596176in}{1.280018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076546in}{2.102252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755702in}{1.602365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584478in}{1.307401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615909in}{1.373543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669566in}{1.691546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541557in}{1.325885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010389in}{1.816594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623926in}{1.595756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731510in}{2.269074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215454in}{1.688049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669122in}{2.124085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729239in}{1.749525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793763in}{1.603135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893730in}{1.846274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747819in}{1.325739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191618in}{1.991771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614557in}{1.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604098in}{1.693183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319310in}{1.624336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126947in}{1.803889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459538in}{1.713709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102470in}{2.076081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052599in}{1.861975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585257in}{1.858169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260148in}{1.859322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578284in}{1.679568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910498in}{1.907586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371403in}{1.557555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887295in}{2.252766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205160in}{1.321460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861475in}{1.899657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223695in}{1.463251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589189in}{1.354784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482707in}{1.922709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872043in}{1.548640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494998in}{1.329845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083300in}{1.978747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491199in}{2.098572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421626in}{1.698608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473667in}{1.927811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171099in}{1.414408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356615in}{2.022934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251312in}{2.080111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914586in}{2.043126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039021in}{1.465612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357271in}{1.853793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016545in}{1.797136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531488in}{1.276090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285511in}{2.065011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646735in}{1.596624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340929in}{1.342107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022709in}{1.889213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667966in}{1.635289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130920in}{1.949374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634566in}{2.211589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942494in}{1.441595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776999in}{2.102186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082018in}{1.560606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942718in}{1.873815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005082in}{1.312067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610844in}{1.422863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062819in}{1.341137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974453in}{1.736638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194178in}{2.019207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692946in}{2.050411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312667in}{1.681306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820203in}{2.005361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477375in}{1.746998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578742in}{2.037927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528708in}{1.591815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702036in}{2.062389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381479in}{2.122982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710126in}{1.614285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905904in}{1.526538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333996in}{1.991340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491683in}{2.141568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758259in}{1.930485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312542in}{1.874449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752218in}{1.460574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590617in}{1.556434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929147in}{2.088977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296392in}{1.725138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425662in}{2.164100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553355in}{1.775038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830158in}{1.540068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861489in}{1.735855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192618in}{2.223945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575101in}{1.741616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120395in}{1.910452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434374in}{1.438557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660041in}{1.960164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575466in}{1.501678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158904in}{1.385075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628196in}{1.553802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146877in}{1.526092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129839in}{1.568739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883931in}{1.983806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334453in}{1.978829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650701in}{2.159175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809538in}{1.489268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020941in}{1.302120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093861in}{2.003082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019804in}{2.057362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374699in}{1.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649844in}{2.037250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491701in}{1.779102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707261in}{2.012886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199881in}{1.867875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160581in}{1.964874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895075in}{1.774174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369181in}{1.980144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834776in}{2.257665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923796in}{1.711917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366290in}{1.928772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164726in}{1.349888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558822in}{2.067309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119604in}{1.902000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415259in}{1.951000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944601in}{1.340516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751147in}{1.553329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448724in}{1.386495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166794in}{2.009388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633901in}{1.839096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109175in}{1.724967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167444in}{1.919384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253331in}{2.000902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751866in}{2.169830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234052in}{2.268345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767974in}{2.086746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907799in}{1.935449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222643in}{2.001600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192879in}{1.721854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435312in}{1.501669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038963in}{2.035593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245803in}{1.532685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163477in}{1.511072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354757in}{1.459514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814602in}{1.702318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043105in}{1.983493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719869in}{1.993977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584692in}{2.185592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042344in}{1.550174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895280in}{1.285578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606538in}{1.942323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517492in}{1.226440in}}{\pgfqpoint{1.092283in}{1.092283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018373in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.018373in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.018373in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.018373in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.018373in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720790in}{1.662654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740656in}{1.833742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350693in}{2.124314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007183in}{1.558789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844865in}{1.866849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357136in}{2.136313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415553in}{2.243612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032586in}{1.548929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141647in}{1.504352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804723in}{1.633490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422355in}{1.349914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747733in}{1.836157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663435in}{1.680755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422640in}{2.257333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304663in}{2.052840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896528in}{1.881459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147669in}{1.501657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428257in}{2.268526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330146in}{1.410458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694234in}{1.671460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273926in}{2.018098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093916in}{1.524532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057345in}{1.539114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423262in}{2.258538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902498in}{1.598209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333937in}{2.095720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649715in}{1.781787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800541in}{1.853097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413057in}{2.238769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896964in}{1.600058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632363in}{1.710193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935774in}{1.585948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637759in}{1.693828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684907in}{1.813649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818129in}{1.628479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318958in}{2.072819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955411in}{1.897504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438580in}{1.336913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716453in}{1.825856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463768in}{1.315048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991180in}{1.907157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386398in}{1.377465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369431in}{2.157892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270123in}{1.442592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248043in}{1.989601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433137in}{1.341396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635283in}{1.724409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244433in}{1.985591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814814in}{1.857781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284288in}{1.435211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817445in}{1.628796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354239in}{1.396985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428257in}{2.268517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398030in}{2.210133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302441in}{1.425795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649715in}{1.782089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416473in}{2.245797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376915in}{2.171460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254010in}{1.451018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246019in}{1.454995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828200in}{1.624908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656404in}{1.791091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347651in}{2.119043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421789in}{2.255754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715144in}{1.825036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277473in}{2.021850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632271in}{1.705607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193741in}{1.480398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192455in}{1.481041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294223in}{2.040655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657796in}{1.792643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348142in}{2.120008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305096in}{2.053182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042451in}{1.544875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195771in}{1.479414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637085in}{1.733661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666305in}{1.800528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344657in}{2.113709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379202in}{1.382717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408956in}{2.230950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779239in}{1.642711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903895in}{1.597772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310596in}{1.421428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189126in}{1.482632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645179in}{1.771669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362675in}{2.145789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277473in}{2.021913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039318in}{1.920250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826202in}{1.625651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662289in}{1.797133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796101in}{1.636449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416749in}{1.354268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638962in}{1.742732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982474in}{1.568479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298445in}{2.045250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349963in}{1.399430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370453in}{2.159838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395789in}{2.206374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346308in}{2.116966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636394in}{1.730019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277473in}{2.022189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153510in}{1.499172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192198in}{1.481168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473382in}{1.306669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206741in}{1.968668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637487in}{1.694149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228643in}{1.463576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419209in}{2.251109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346273in}{1.401444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400582in}{1.366643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471038in}{1.308775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830624in}{1.862639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884031in}{1.604841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165035in}{1.494088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348132in}{1.400331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090292in}{1.526084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640557in}{1.752252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359857in}{2.141183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369719in}{2.158664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290198in}{2.036047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404762in}{2.222910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262546in}{1.446492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412572in}{2.237658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220622in}{1.467390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640263in}{1.750528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157971in}{1.952918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321467in}{2.076376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386154in}{2.188558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035726in}{1.919316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236255in}{1.459797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800541in}{1.853550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843294in}{1.866294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674858in}{1.807301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315012in}{1.418997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034461in}{1.548191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425990in}{2.264234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371550in}{2.161777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278806in}{2.023372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314752in}{1.419111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005393in}{1.911374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720546in}{1.827209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815411in}{1.629406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489199in}{1.293040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448464in}{1.328257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391842in}{2.198771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388659in}{2.192943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389926in}{2.195581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390177in}{2.195903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100016in}{1.937137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362927in}{1.392157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114273in}{1.940592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348501in}{2.120428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985727in}{1.905698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107188in}{1.938768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381107in}{2.179355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504219in}{1.280018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337921in}{2.102252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890742in}{1.602365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472487in}{1.307401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391514in}{1.373543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640852in}{1.691546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451348in}{1.325885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691349in}{1.816594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909187in}{1.595756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428518in}{2.269074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646404in}{1.688049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350314in}{2.124085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640088in}{1.749525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888698in}{1.603135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776791in}{1.846274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451384in}{1.325739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250210in}{1.991771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001071in}{1.561175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638557in}{1.693183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829510in}{1.624336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670438in}{1.803889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633143in}{1.713709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321048in}{2.076081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828997in}{1.861975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816372in}{1.858169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819584in}{1.859322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667093in}{1.679568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992928in}{1.907586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010329in}{1.557555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420297in}{2.252766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456287in}{1.321460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962533in}{1.899657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228987in}{1.463251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415982in}{1.354784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048252in}{1.922709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033226in}{1.548640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446722in}{1.329845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234440in}{1.978747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335840in}{2.098572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633877in}{1.698608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066114in}{1.927811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323001in}{1.414408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278317in}{2.022934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324007in}{2.080111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296815in}{2.043126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224357in}{1.465612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802122in}{1.853793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662289in}{1.797136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508807in}{1.276090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313680in}{2.065011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906509in}{1.596624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432208in}{1.342107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925085in}{1.889213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799433in}{1.635289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146472in}{1.949374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398772in}{2.211589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272170in}{1.441595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337921in}{2.102186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002835in}{1.560606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867989in}{1.873815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467158in}{1.312067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308043in}{1.422863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433296in}{1.341137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637719in}{1.736638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274776in}{2.019207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302558in}{2.050411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662008in}{1.681306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262565in}{2.005361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639658in}{1.746998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291947in}{2.037927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919837in}{1.591815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311608in}{2.062389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349739in}{2.122982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857763in}{1.614285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089067in}{1.526538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249736in}{1.991340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360127in}{2.141568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076883in}{1.930485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869751in}{1.874449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234615in}{1.460574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013402in}{1.556434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329648in}{2.088977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635405in}{1.725138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372742in}{2.164100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646364in}{1.775038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054896in}{1.540068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637565in}{1.735855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405378in}{2.223945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638751in}{1.741616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003614in}{1.910452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278056in}{1.438557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181653in}{1.960164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147669in}{1.501678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375534in}{1.385075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020191in}{1.553802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090292in}{1.526092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981788in}{1.568739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242635in}{1.983806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234440in}{1.978829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369848in}{2.159175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175077in}{1.489268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478686in}{1.302120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260298in}{2.003082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308308in}{2.057362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788698in}{1.639234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291113in}{2.037250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648038in}{1.779102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269070in}{2.012886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848046in}{1.867875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195367in}{1.964874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646028in}{1.774174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237528in}{1.980144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422783in}{2.257665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632729in}{1.711917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069638in}{1.928772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422519in}{1.349888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314976in}{2.067309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971491in}{1.902000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151601in}{1.951000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434033in}{1.340516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021429in}{1.553329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372882in}{1.386495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266070in}{2.009388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756190in}{1.839096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635405in}{1.724967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035726in}{1.919384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258629in}{2.000902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375926in}{2.169830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428257in}{2.268345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328131in}{2.086746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094653in}{1.935449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258991in}{2.001600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634835in}{1.721854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147669in}{1.501669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289702in}{2.035593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073257in}{1.532685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126600in}{1.511072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236838in}{1.459514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632495in}{1.702318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242635in}{1.983493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251982in}{1.993977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384646in}{2.185592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029500in}{1.550174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497760in}{1.285578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119660in}{1.942323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517492in}{1.226440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517492in,y=1.129218in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063634in}{1.226440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063634in,y=1.129218in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609775in}{1.226440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609775in,y=1.129218in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063634in,y=0.950206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517492in}{1.273991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242800in, y=1.225766in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517492in}{1.771681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242800in, y=1.723455in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517492in}{2.269370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242800in, y=2.221145in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517492in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{0.517492in}{2.318723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609775in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{2.318723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517492in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{1.226440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517492in}{2.318723in}}%
\pgfpathlineto{\pgfqpoint{1.609775in}{2.318723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882000in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{2.318723in}}%
\pgfpathlineto{\pgfqpoint{1.882000in}{2.318723in}}%
\pgfpathlineto{\pgfqpoint{1.882000in}{1.226440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.882000in}{1.226440in}}{\pgfqpoint{1.092283in}{1.092283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666677in}{1.443327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320405in}{1.308310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933698in}{1.394405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407613in}{1.983493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409610in}{1.781095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097006in}{1.306525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360526in}{2.177641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922855in}{2.174809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411281in}{1.478835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820991in}{2.222476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579806in}{1.688066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132590in}{1.338210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079819in}{2.138402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657285in}{2.057594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770573in}{2.268418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912837in}{1.319567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444927in}{2.084338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939917in}{1.542722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906679in}{2.140719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340383in}{2.186310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861216in}{2.094692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032611in}{2.205401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301941in}{1.445286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973045in}{1.850239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252522in}{1.691829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915527in}{1.699425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388418in}{1.578360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240391in}{2.136857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916665in}{2.145807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904516in}{2.261578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959479in}{1.897060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960908in}{1.540574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958166in}{2.238769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582384in}{2.187931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454308in}{2.174846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113427in}{2.236889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305019in}{1.594271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933678in}{2.182558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264924in}{1.759844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983636in}{1.929201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493234in}{1.851810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384926in}{1.490643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467671in}{2.223682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531702in}{2.156423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641634in}{2.162846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285511in}{1.745861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885930in}{1.959167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394735in}{1.392468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570539in}{1.479414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871505in}{2.042217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668668in}{1.545707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618024in}{1.990146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890925in}{1.526084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043158in}{2.127053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974366in}{1.811794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867569in}{1.825014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523554in}{1.936050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639265in}{1.925183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848089in}{1.490447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608926in}{1.752914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918272in}{2.005277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491168in}{1.794733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938612in}{2.173327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509227in}{1.703797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595087in}{1.576455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894251in}{1.299418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965836in}{1.452058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716498in}{1.941047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319886in}{1.847316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946486in}{1.509336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435511in}{1.553991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114215in}{2.182145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508056in}{1.860097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926618in}{1.497798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849552in}{1.416612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757843in}{2.250050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342771in}{2.107538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005501in}{1.316527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633754in}{2.227964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805360in}{2.099096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892917in}{1.373388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214350in}{2.161777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494347in}{1.568739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928062in}{1.900564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896293in}{1.615989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787826in}{2.223816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587705in}{1.781343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891722in}{1.358243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977646in}{1.962932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930158in}{1.918687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471304in}{1.306168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213325in}{1.294353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531302in}{2.009388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516968in}{1.904789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176299in}{1.429980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927080in}{1.409257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185490in}{2.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830412in}{2.005247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781930in}{1.708467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209583in}{1.646605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491119in}{1.577701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542309in}{1.899467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599718in}{1.473406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226128in}{1.900361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894854in}{2.038102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729625in}{1.851032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266208in}{2.188558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887937in}{2.182723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058055in}{1.605109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323900in}{1.360295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945267in}{1.988601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125885in}{2.226184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719915in}{1.474825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010687in}{2.094765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467070in}{1.872410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178040in}{1.487970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268555in}{1.368482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858130in}{1.367925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633971in}{1.788025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316867in}{2.198771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868831in}{2.185121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503845in}{1.701305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134283in}{1.924221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259949in}{1.812432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869524in}{1.833742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344777in}{1.829309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602404in}{1.967806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765659in}{1.425406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589534in}{1.834886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816591in}{1.790722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567567in}{2.173897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434585in}{1.475145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626019in}{1.993192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061382in}{1.857423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304671in}{1.573550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844555in}{2.248506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803664in}{1.343276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019016in}{2.164452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065487in}{2.073219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853083in}{2.147226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040357in}{2.056079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954188in}{2.138601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701745in}{1.725046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104027in}{1.412654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557388in}{1.721854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242661in}{1.940592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622168in}{1.413380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741116in}{1.389646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114074in}{1.856993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652370in}{1.344610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138461in}{1.978540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308415in}{2.236459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919727in}{2.068348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451700in}{1.349794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736112in}{1.883139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610236in}{1.790853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105232in}{1.852069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339739in}{1.454995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053677in}{1.764220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944262in}{1.818340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754035in}{1.675932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800110in}{2.182105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070932in}{1.716616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584288in}{1.882502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451842in}{2.108313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397941in}{1.963137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132571in}{1.980593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200073in}{1.778229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488087in}{2.144313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377252in}{1.631910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828962in}{2.023934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648512in}{2.156170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287300in}{1.512323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432891in}{1.490836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519739in}{1.806392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586131in}{1.724590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954568in}{1.921403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357248in}{2.147622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218314in}{2.091612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916923in}{1.710193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616476in}{1.411528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213894in}{2.047317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997931in}{1.897454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683959in}{1.338725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953129in}{1.779769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764591in}{1.589800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942641in}{1.839482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918086in}{1.910587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953923in}{1.986355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757067in}{1.504055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823357in}{1.766347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829735in}{2.066096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862428in}{2.240146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267159in}{1.768412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091627in}{1.881427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532063in}{1.725778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012987in}{1.715843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684637in}{1.964474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455343in}{1.509508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237684in}{1.418037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961640in}{1.830053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503661in}{2.153245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943506in}{1.700397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056302in}{2.183415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655861in}{1.282914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935003in}{1.299682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963461in}{2.127965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366404in}{1.926768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692908in}{1.675067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101349in}{1.825521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567782in}{1.531900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055349in}{1.932295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374008in}{1.331417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032718in}{1.639902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338930in}{1.468652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651507in}{2.257477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822775in}{1.373737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849875in}{1.895189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921981in}{1.635375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740009in}{1.782089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211903in}{1.622589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488341in}{1.813649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649630in}{2.153472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508350in}{1.520362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244418in}{2.236862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747606in}{2.009543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956814in}{1.934675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895815in}{1.494571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774842in}{2.119217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633839in}{2.083433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760355in}{2.192126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008414in}{2.048058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859997in}{1.384374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401407in}{1.765036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505870in}{2.186834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716536in}{1.976418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702006in}{1.771669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052127in}{1.806237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991519in}{2.157058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158717in}{1.769701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671723in}{2.150711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866185in}{1.767371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830047in}{1.895453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284673in}{1.366751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474782in}{2.035147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046630in}{2.192371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748051in}{2.198977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419407in}{1.586938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381172in}{1.286135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121207in}{2.128476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902604in}{2.227276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773424in}{1.991043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885625in}{1.440463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582473in}{1.331010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575889in}{1.914134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794505in}{1.389055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621570in}{2.203180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474909in}{1.946124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668665in}{1.326365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565139in}{1.854871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943250in}{2.037927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165282in}{2.172753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458057in}{2.081069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040221in}{1.378230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805407in}{2.173955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811562in}{1.922256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939961in}{1.507179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759922in}{2.159571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923386in}{1.667995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456924in}{1.674049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702436in}{1.720829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249550in}{2.222699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108024in}{1.933593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221234in}{1.833030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477003in}{2.016259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755450in}{1.395605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673793in}{1.709398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003500in}{1.618830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628339in}{1.294100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357653in}{1.546761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375099in}{1.693785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780164in}{2.237938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927088in}{2.228592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104055in}{2.202294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240907in}{1.326141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572067in}{1.336126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928720in}{1.738260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454918in}{2.070818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778564in}{1.654524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923183in}{2.186433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390853in}{2.029558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973623in}{1.761026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249674in}{1.775863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588191in}{2.105175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449281in}{1.541634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437279in}{1.313618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104577in}{1.937327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866106in}{1.293466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302412in}{2.207548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970039in}{1.778600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.882000in}{1.226440in}}{\pgfqpoint{1.092283in}{1.092283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.018373in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.018373in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796256in}{1.443327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950760in}{1.308310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441914in}{1.394405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408404in}{1.983493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783820in}{1.781095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946409in}{1.306525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493552in}{2.177641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477357in}{2.174809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812551in}{1.478835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739679in}{2.222476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108427in}{1.688066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106843in}{1.338210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341771in}{2.138402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018393in}{2.057594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837279in}{2.268418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995217in}{1.319567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117547in}{2.084338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828416in}{1.542722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349293in}{2.140719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545738in}{2.186310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162743in}{2.094692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658096in}{2.205401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797224in}{1.445286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916881in}{1.850239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129323in}{1.691829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179007in}{1.699425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738624in}{1.578360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334282in}{2.136857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368996in}{2.145807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826276in}{2.261578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912840in}{1.897060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829804in}{1.540574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784990in}{2.238769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554711in}{2.187931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479520in}{2.174846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780653in}{2.236889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661120in}{1.594271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522195in}{2.182558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657660in}{1.759844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800152in}{1.929201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918539in}{1.851810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816244in}{1.490643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743086in}{2.223682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407908in}{2.156423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430912in}{2.162846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525126in}{1.745861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510316in}{1.959167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430997in}{1.392468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812599in}{1.479414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035069in}{2.042217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826904in}{1.545707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367809in}{1.990146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826496in}{1.526084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294812in}{2.127053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858069in}{1.811794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880823in}{1.825014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724923in}{1.936050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837180in}{1.925183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815978in}{1.490447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594376in}{1.752914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269823in}{2.005277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821543in}{1.794733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471100in}{2.173327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208048in}{1.703797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746913in}{1.576455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930652in}{1.299418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800501in}{1.452058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668073in}{1.941047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913737in}{1.847316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821678in}{1.509336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812915in}{1.553991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522195in}{2.182145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925862in}{1.860097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818219in}{1.497798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625771in}{1.416612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806508in}{2.250050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215401in}{2.107538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980971in}{1.316527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757756in}{2.227964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181279in}{2.099096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322440in}{1.373388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427329in}{2.161777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774860in}{1.568739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905650in}{1.900564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578374in}{1.615989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743086in}{2.223816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785385in}{1.781343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237559in}{1.358243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493760in}{1.962932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864480in}{1.918687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945550in}{1.306168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924196in}{1.294353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241354in}{2.009388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896283in}{1.904789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739304in}{1.429980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557483in}{1.409257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575750in}{2.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269823in}{2.005247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238696in}{1.708467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398192in}{1.646605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740993in}{1.577701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907665in}{1.899467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810708in}{1.473406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905650in}{1.900361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043833in}{2.038102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917369in}{1.851032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560724in}{2.188558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525260in}{2.182723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613955in}{1.605109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249424in}{1.360295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377612in}{1.988601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751382in}{2.226184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811301in}{1.474825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162743in}{2.094765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930354in}{1.872410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815248in}{1.487970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294869in}{1.368482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291856in}{1.367925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805291in}{1.788025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622434in}{2.198771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539661in}{2.185121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190333in}{1.701305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845155in}{1.924221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858834in}{1.812432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895439in}{1.833742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888229in}{1.829309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474030in}{1.967806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702176in}{1.425406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897117in}{1.834886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811567in}{1.790722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475241in}{2.173897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811362in}{1.475145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345208in}{1.993192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923401in}{1.857423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759100in}{1.573550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803966in}{2.248506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144189in}{1.343276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436230in}{2.164452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069558in}{2.073219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374353in}{2.147226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019448in}{2.056079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341771in}{2.138601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348928in}{1.725046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589632in}{1.412654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327846in}{1.721854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668073in}{1.940592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596196in}{1.413380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415386in}{1.389646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923401in}{1.856993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153694in}{1.344610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432292in}{1.978540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779619in}{2.236459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041485in}{2.068348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189305in}{1.349794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931887in}{1.883139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811567in}{1.790853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918539in}{1.852069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802038in}{1.454995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695589in}{1.764220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869088in}{1.818340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053865in}{1.675932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519358in}{2.182105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292155in}{1.716616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931939in}{1.882502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219324in}{2.108313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493760in}{1.963137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423811in}{1.980593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773089in}{1.778229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363760in}{2.144313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519189in}{1.631910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127664in}{2.023934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406127in}{2.156170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822464in}{1.512323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816325in}{1.490836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847673in}{1.806392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345666in}{1.724590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857048in}{1.921403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376103in}{2.147622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148316in}{2.091612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250002in}{1.710193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579557in}{1.411528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029053in}{2.047317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911872in}{1.897454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110352in}{1.338725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780180in}{1.779769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682450in}{1.589800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905063in}{1.839482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883772in}{1.910587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390632in}{1.986355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820027in}{1.504055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713413in}{1.766347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030143in}{2.066096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788056in}{2.240146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729478in}{1.768412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931907in}{1.881427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353777in}{1.725778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287233in}{1.715843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487613in}{1.964474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821678in}{1.509508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637817in}{1.418037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889062in}{1.830053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395575in}{2.153245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185474in}{1.700397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528068in}{2.183415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915638in}{1.282914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931176in}{1.299682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298801in}{2.127965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824417in}{1.926768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051275in}{1.675067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881798in}{1.825521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828215in}{1.531900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768590in}{1.932295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063726in}{1.331417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469335in}{1.639902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808560in}{1.468652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819918in}{2.257477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324533in}{1.373737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916960in}{1.895189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500399in}{1.635375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786789in}{1.782089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555651in}{1.622589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860632in}{1.813649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397331in}{2.153472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824830in}{1.520362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780653in}{2.236862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241354in}{2.009543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741494in}{1.934675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817288in}{1.494571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263130in}{2.119217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113980in}{2.083433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581718in}{2.192126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027823in}{2.048058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385882in}{1.384374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703484in}{1.765036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548709in}{2.186834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441294in}{1.976418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744883in}{1.771669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847673in}{1.806237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409632in}{2.157058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735557in}{1.769701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386685in}{2.150711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720864in}{1.767371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915874in}{1.895453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285451in}{1.366751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056340in}{2.035147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584846in}{2.192371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622434in}{2.198977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695879in}{1.586938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917500in}{1.286135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300732in}{2.128476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754715in}{2.227276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361209in}{1.991043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790221in}{1.440463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061378in}{1.331010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875512in}{1.914134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411980in}{1.389055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647990in}{2.203180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606637in}{1.946124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033122in}{1.326365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921307in}{1.854871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043833in}{2.037927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469107in}{2.172753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106880in}{2.081069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350862in}{1.378230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475241in}{2.173955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854684in}{1.922256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821047in}{1.507179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418443in}{2.159571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048973in}{1.667995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048887in}{1.674049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321311in}{1.720829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739679in}{2.222699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752251in}{1.933593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893888in}{1.833030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188024in}{2.016259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448798in}{1.395605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245105in}{1.709398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568346in}{1.618830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923920in}{1.294100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826334in}{1.546761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140752in}{1.693785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782809in}{2.237938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759199in}{2.228592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642546in}{2.202294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031841in}{1.326141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093412in}{1.336126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454140in}{1.738260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055246in}{2.070818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267936in}{1.654524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545738in}{2.186433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084503in}{2.029558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668416in}{1.761026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764974in}{1.775863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205731in}{2.105175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829172in}{1.541634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968075in}{1.313618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707860in}{1.937327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923193in}{1.293466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670389in}{2.207548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774855in}{1.778600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882000in}{1.226440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882000in,y=1.129218in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428142in}{1.226440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428142in,y=1.129218in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974283in}{1.226440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974283in,y=1.129218in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428142in,y=0.950206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882000in}{1.273991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882000in}{1.771681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882000in}{2.269370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882000in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{1.882000in}{2.318723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974283in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{2.318723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882000in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{1.226440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882000in}{2.318723in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{2.318723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625000in,y=3.744000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Consistent toy GAN restoration algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.016250in}{0.117000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.117000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.739685in}}%
\pgfpathlineto{\pgfqpoint{0.016250in}{0.739685in}}%
\pgfpathlineto{\pgfqpoint{0.016250in}{0.117000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210694in}{0.623366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460694in,y=0.586907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Real data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015590in}{-0.025984in}}{\pgfqpoint{0.015590in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.015590in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.015590in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210694in}{0.429693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460694in,y=0.393234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Robust stochastic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017474in}{-0.014864in}}{\pgfqpoint{0.017474in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.004125in}{0.005678in}}%
\pgfpathlineto{\pgfqpoint{-0.017474in}{0.005678in}}%
\pgfpathlineto{\pgfqpoint{-0.006674in}{-0.002169in}}%
\pgfpathlineto{\pgfqpoint{-0.010800in}{-0.014864in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007018in}}%
\pgfpathlineto{\pgfqpoint{0.010800in}{-0.014864in}}%
\pgfpathlineto{\pgfqpoint{0.006674in}{-0.002169in}}%
\pgfpathlineto{\pgfqpoint{0.017474in}{0.005678in}}%
\pgfpathlineto{\pgfqpoint{0.004125in}{0.005678in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210694in}{0.236020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460694in,y=0.199562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Vanilla stochastic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018373in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.018373in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.018373in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.018373in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.018373in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642652in}{0.623366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892652in,y=0.586907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Robust deterministic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.018373in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.018373in}{0.018373in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642652in}{0.429693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892652in,y=0.393234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Vanilla deterministic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/inp_bsd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747164in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778414in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186770in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218020in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626377in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657627in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065983in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097233in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505590in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536840in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945197in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976447in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846180in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha(/255)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.497846in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.861874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.861874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.818472in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.182499in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.182499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.182499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.139097in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.503125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.503125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.459722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.823750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.823750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.780347in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.144375in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.144375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.144375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.100972in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.465000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.421597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.503125in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{2.186056in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{2.186056in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{2.142772in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{2.142772in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.929556in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{1.929556in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.794893in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{1.794893in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{1.657025in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{1.657025in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{2.208500in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{2.208500in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{2.147581in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{2.147581in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{2.038569in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{2.038569in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{1.663437in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{1.663437in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.832727in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.832727in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{1.638108in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.638108in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{1.275801in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{1.275801in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{1.842083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{1.842083in}}{\pgfqpoint{3.102500in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{3.102500in}{2.377500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{2.402500in}}{\pgfqpoint{3.077500in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{2.402500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{2.402500in}}{\pgfqpoint{2.109237in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.867083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{1.842083in}}{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.265000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ESRGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.090694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont EDSR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=1.916389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SRFlow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/inp_set14.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747164in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778414in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186770in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218020in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626377in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657627in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065983in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097233in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505590in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536840in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945197in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976447in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846180in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha(/255)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.497846in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.861874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.861874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.818472in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.182499in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.182499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.182499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.139097in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.503125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.503125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.459722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.823750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.823750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.780347in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.144375in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.144375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.144375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.100972in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.465000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.421597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.503125in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{2.176437in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{2.176437in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{2.118725in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{2.118725in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{1.990475in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{1.990475in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.855812in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{1.855812in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.766037in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{1.766037in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{1.599312in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{1.599312in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{2.208500in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{2.208500in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{2.142772in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{2.142772in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{2.032156in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{2.032156in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.919937in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.919937in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.801306in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.801306in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{1.647406in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{1.647406in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{2.167780in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{2.167780in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{1.643558in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.643558in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{1.459520in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.459520in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{1.278687in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{1.278687in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{1.842083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{1.842083in}}{\pgfqpoint{3.102500in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{3.102500in}{2.377500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{2.402500in}}{\pgfqpoint{3.077500in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{2.402500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{2.402500in}}{\pgfqpoint{2.109237in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.867083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{1.842083in}}{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.265000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ESRGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.090694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont EDSR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=1.916389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SRFlow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/inp_set5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747164in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778414in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186770in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218020in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626377in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657627in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065983in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097233in, y=0.379791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505590in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536840in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945197in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976447in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846180in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha(/255)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.497846in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.861874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{0.861874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=0.818472in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.182499in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.182499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.182499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.139097in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.503125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.503125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.459722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{1.823750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{1.823750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.780347in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.144375in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.144375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.144375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.100972in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527360in}{2.465000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.421597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.503125in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PSNR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{2.160406in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{2.160406in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{2.096281in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{2.096281in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{1.968031in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{1.968031in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.825353in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{1.825353in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{1.573662in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{1.573662in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{2.182850in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{2.182850in}}%
\pgfpathlineto{\pgfqpoint{0.710530in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.984062in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{1.984062in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.849400in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{1.849400in}}%
\pgfpathlineto{\pgfqpoint{2.029350in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.759625in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.759625in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{1.599312in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{1.599312in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{2.165536in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{2.165536in}}%
\pgfpathlineto{\pgfqpoint{0.783797in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{2.011315in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{2.011315in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.736278in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{1.663011in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.615492in}{1.461443in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{1.461443in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527360in}{0.541249in}}{\pgfqpoint{2.637640in}{1.923751in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527360in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{2.465000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{1.842083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{1.842083in}}{\pgfqpoint{3.102500in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{3.102500in}{2.377500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102500in}{2.402500in}}{\pgfqpoint{3.077500in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{2.402500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{2.402500in}}{\pgfqpoint{2.109237in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.867083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109237in}{1.842083in}}{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{2.134237in}{1.842083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.265000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.265000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ESRGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.090694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=2.090694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont EDSR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509237in,y=1.916389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SRFlow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/sr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{6.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{6.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{6.536660in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{6.536660in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{5.554999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{5.554999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{5.554999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{5.554999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{5.554999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=5.506774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{6.045829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=5.997604in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{6.536660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=6.488434in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205055in,y=6.045829in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision\(\displaystyle ^{\uparrow}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{6.213006in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{6.228811in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{6.249524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{6.213006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{6.228811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{6.249524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{6.205251in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{6.221547in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{6.181495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{6.205251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{6.221547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{6.181495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{6.212613in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{6.232443in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{6.223117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{6.212613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{6.232443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{6.223117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{6.194551in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{6.176488in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{6.170009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{6.194551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{6.176488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{6.170009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{6.536660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586408in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{6.536660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{5.554999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{6.536660in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{6.536660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095578in,y=6.619993in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CelebA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{6.536660in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{6.536660in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{5.554999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{5.554999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{5.554999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{5.554999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{5.554999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{6.045829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{6.536660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{5.922533in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{5.872370in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{5.843902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{5.922533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{5.872370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{5.843902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{5.902998in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{5.867069in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{5.876591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{5.902998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{5.867069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{5.876591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{5.918901in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{5.875609in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{5.879830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{5.918901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{5.875609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{5.879830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{5.880419in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{5.873351in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{5.856761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{5.554999in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{5.880419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{5.873351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{5.856761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{6.536660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{6.536660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{5.554999in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{5.554999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{6.536660in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{6.536660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509170in,y=6.619993in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ImageNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{5.414472in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{5.414472in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{4.432811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{4.432811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{4.432811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{4.432811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{4.432811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=4.384586in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{4.923641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=4.875416in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{5.414472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=5.366247in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205055in,y=4.923641in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall\(\displaystyle ^{\uparrow}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{4.883884in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{4.769521in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{4.645537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{4.883884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{4.769521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{4.645537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{4.829893in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{4.697074in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{4.561507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{4.829893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{4.697074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{4.561507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{4.878092in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{4.752832in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{4.630812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{4.878092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{4.752832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{4.630812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{4.797989in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{4.607056in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{4.464872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{4.797989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{4.607056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{4.464872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{5.414472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586408in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{5.414472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{4.432811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{5.414472in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{5.414472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{5.414472in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{5.414472in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{4.432811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{4.432811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{4.432811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{4.432811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{4.432811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{4.923641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{5.414472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{4.956822in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{4.778945in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{4.680288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{4.956822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{4.778945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{4.680288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{4.880154in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{4.701295in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{4.617461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{4.880154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{4.701295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{4.617461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{4.954760in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{4.773055in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{4.681073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{4.954760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{4.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{4.681073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{4.881430in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{4.641610in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{4.500899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{4.432811in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{4.881430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{4.641610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{4.500899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{5.414472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{5.414472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{4.432811in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.432811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{5.414472in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{5.414472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{4.292284in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{4.292284in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{3.310623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{3.310623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{3.310623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{3.310623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{3.310623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=3.262398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{3.795198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=3.746972in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{4.279772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=4.231547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205055in,y=3.801454in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FID\(\displaystyle ^{\downarrow}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{3.510559in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{3.590271in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{3.697798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{3.510559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{3.590271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{3.697798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{3.577721in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{3.743106in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{4.084489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{3.577721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{3.743106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{4.084489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{3.515550in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{3.634561in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{3.756383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{3.515550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{3.634561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{3.756383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{3.615663in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{3.856787in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{4.255059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{3.615663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{3.856787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{4.255059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{4.292284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586408in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{4.292284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{3.310623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{4.292284in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{4.292284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.292284in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{4.292284in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{3.310623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{3.310623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{3.310623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{3.310623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{3.310623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782228in, y=3.262398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{3.787781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782228in, y=3.739555in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{4.264938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712783in, y=4.216713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{3.430771in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{3.679498in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{3.788131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{3.430771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{3.679498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{3.788131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{3.493295in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{3.817364in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{3.942936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{3.493295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{3.817364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{3.942936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{3.445166in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{3.687880in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{3.769299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{3.445166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{3.687880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{3.769299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{3.536032in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{3.904128in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{4.251260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{3.310623in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{3.536032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{3.904128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{4.251260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{4.292284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.292284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{3.310623in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.310623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{4.292284in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.292284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{3.170096in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{3.170096in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{2.188435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=2.140210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{2.515656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=2.467430in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{2.842876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=2.794651in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{3.170096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=3.121871in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205055in,y=2.679266in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Per-pixel std\(\displaystyle ^{\uparrow}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{2.194538in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{2.200084in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{2.228258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{2.194538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{2.200084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{2.228258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{2.321549in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{2.473771in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{2.685810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{2.321549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{2.473771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{2.685810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{2.188435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{2.188435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{3.170096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586408in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{3.170096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{2.188435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{3.170096in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{3.170096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.170096in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{3.170096in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{2.188435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{2.515656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{2.842876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{3.170096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{2.210640in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{2.277701in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{2.384571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{2.210640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{2.277701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{2.384571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{2.495957in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{2.729919in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{2.989471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{2.495957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{2.729919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{2.989471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{2.188435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{2.188435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{2.188435in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{2.188435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{3.170096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.170096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{2.188435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.188435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{3.170096in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.170096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{2.047908in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{2.047908in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{1.066247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{1.066247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674866in,y=0.969025in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{1.066247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955340in,y=0.969025in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{1.066247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516290in,y=0.969025in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095578in,y=0.790013in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Scaling factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{1.066247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=1.018022in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{1.557078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=1.508853in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604747in}{2.047908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260611in, y=1.999683in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205055in,y=1.557078in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Robustness\(\displaystyle ^{\uparrow}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{1.380706in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{1.292643in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{1.181020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{1.380706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{1.292643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{1.181020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{1.877304in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{1.806174in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{1.735413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{1.877304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{1.806174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{1.735413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{1.388887in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{1.165763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{1.388887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{1.287326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{1.165763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674866in}{1.883971in}}%
\pgfpathlineto{\pgfqpoint{0.955340in}{1.780324in}}%
\pgfpathlineto{\pgfqpoint{1.516290in}{1.676677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604747in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674866in}{1.883971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955340in}{1.780324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516290in}{1.676677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{2.047908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586408in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{2.047908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{1.066247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604747in}{2.047908in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{2.047908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.047908in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{2.047908in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{1.066247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{1.066247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088458in,y=0.969025in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{1.066247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368932in,y=0.969025in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{1.066247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929881in,y=0.969025in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509170in,y=0.790013in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Scaling factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{1.104752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{1.576330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018339in}{2.047908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{1.210503in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{1.151595in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{1.100743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{1.210503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{1.151595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{1.100743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{1.790662in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{1.756316in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{1.773646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{1.790662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{1.756316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{1.773646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{1.269686in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{1.194823in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{1.128999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{1.269686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{1.194823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{1.128999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088458in}{1.722205in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{1.687426in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{1.672257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018339in}{1.066247in}}{\pgfqpoint{0.981661in}{0.981661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088458in}{1.722205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368932in}{1.687426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929881in}{1.672257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{2.047908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.047908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.066247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018339in}{2.047908in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.047908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047250in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.087000in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{3.087000in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{0.047250in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{0.047250in}{0.069000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102806in}{0.393846in}}%
\pgfpathlineto{\pgfqpoint{0.241694in}{0.393846in}}%
\pgfpathlineto{\pgfqpoint{0.380583in}{0.393846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241694in}{0.393846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491694in,y=0.345234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Erratic sto.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102806in}{0.200173in}}%
\pgfpathlineto{\pgfqpoint{0.241694in}{0.200173in}}%
\pgfpathlineto{\pgfqpoint{0.380583in}{0.200173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241694in}{0.200173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491694in,y=0.151562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Robust sto.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929977in}{0.393846in}}%
\pgfpathlineto{\pgfqpoint{2.068866in}{0.393846in}}%
\pgfpathlineto{\pgfqpoint{2.207755in}{0.393846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068866in}{0.393846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318866in,y=0.345234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Erratic det.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929977in}{0.200173in}}%
\pgfpathlineto{\pgfqpoint{2.068866in}{0.200173in}}%
\pgfpathlineto{\pgfqpoint{2.207755in}{0.200173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068866in}{0.200173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318866in,y=0.151562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Robust det.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/toy1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.465000in}{4.004000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{4.004000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.004000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{3.437797in}}%
\pgfpathlineto{\pgfqpoint{0.519415in}{3.437797in}}%
\pgfpathlineto{\pgfqpoint{0.519415in}{2.182089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576493in}{2.182089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147301in}{2.182089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718108in}{2.182089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519415in}{2.239167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244723in, y=2.190942in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519415in}{2.809943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352748in, y=2.761718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519415in}{3.380719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352748in, y=3.332494in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519415in}{2.182089in}}{\pgfqpoint{1.255707in}{1.255707in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576493in}{3.380719in}}%
\pgfpathlineto{\pgfqpoint{0.648656in}{3.379577in}}%
\pgfpathlineto{\pgfqpoint{0.720530in}{3.376158in}}%
\pgfpathlineto{\pgfqpoint{0.791829in}{3.370473in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{3.362547in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{3.352410in}}%
\pgfpathlineto{\pgfqpoint{0.999434in}{3.340104in}}%
\pgfpathlineto{\pgfqpoint{1.065616in}{3.325677in}}%
\pgfpathlineto{\pgfqpoint{1.129842in}{3.309187in}}%
\pgfpathlineto{\pgfqpoint{1.191855in}{3.290701in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{3.270292in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{3.248041in}}%
\pgfpathlineto{\pgfqpoint{1.362184in}{3.224038in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{3.198379in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{3.171167in}}%
\pgfpathlineto{\pgfqpoint{1.504305in}{3.142509in}}%
\pgfpathlineto{\pgfqpoint{1.544496in}{3.112522in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{3.091850in}}%
\pgfpathlineto{\pgfqpoint{1.592036in}{3.070677in}}%
\pgfpathlineto{\pgfqpoint{1.613117in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{1.632356in}{3.026979in}}%
\pgfpathlineto{\pgfqpoint{1.649717in}{3.004531in}}%
\pgfpathlineto{\pgfqpoint{1.665170in}{2.981738in}}%
\pgfpathlineto{\pgfqpoint{1.678688in}{2.958639in}}%
\pgfpathlineto{\pgfqpoint{1.690246in}{2.935276in}}%
\pgfpathlineto{\pgfqpoint{1.699824in}{2.911690in}}%
\pgfpathlineto{\pgfqpoint{1.707404in}{2.887923in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{2.864017in}}%
\pgfpathlineto{\pgfqpoint{1.716523in}{2.840015in}}%
\pgfpathlineto{\pgfqpoint{1.718045in}{2.815960in}}%
\pgfpathlineto{\pgfqpoint{1.717538in}{2.791894in}}%
\pgfpathlineto{\pgfqpoint{1.715001in}{2.767860in}}%
\pgfpathlineto{\pgfqpoint{1.710441in}{2.743901in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{2.720060in}}%
\pgfpathlineto{\pgfqpoint{1.695283in}{2.696378in}}%
\pgfpathlineto{\pgfqpoint{1.684713in}{2.672898in}}%
\pgfpathlineto{\pgfqpoint{1.672173in}{2.649662in}}%
\pgfpathlineto{\pgfqpoint{1.657684in}{2.626710in}}%
\pgfpathlineto{\pgfqpoint{1.641273in}{2.604085in}}%
\pgfpathlineto{\pgfqpoint{1.622969in}{2.581825in}}%
\pgfpathlineto{\pgfqpoint{1.602804in}{2.559972in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{2.538562in}}%
\pgfpathlineto{\pgfqpoint{1.557040in}{2.517635in}}%
\pgfpathlineto{\pgfqpoint{1.531522in}{2.497228in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{2.467671in}}%
\pgfpathlineto{\pgfqpoint{1.444975in}{2.439482in}}%
\pgfpathlineto{\pgfqpoint{1.396401in}{2.412776in}}%
\pgfpathlineto{\pgfqpoint{1.344547in}{2.387658in}}%
\pgfpathlineto{\pgfqpoint{1.289622in}{2.364229in}}%
\pgfpathlineto{\pgfqpoint{1.231844in}{2.342582in}}%
\pgfpathlineto{\pgfqpoint{1.171445in}{2.322805in}}%
\pgfpathlineto{\pgfqpoint{1.108667in}{2.304977in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{2.289168in}}%
\pgfpathlineto{\pgfqpoint{0.976984in}{2.275442in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{2.263854in}}%
\pgfpathlineto{\pgfqpoint{0.838900in}{2.254450in}}%
\pgfpathlineto{\pgfqpoint{0.768144in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{0.696622in}{2.242336in}}%
\pgfpathlineto{\pgfqpoint{0.624619in}{2.239674in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{3.380719in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{3.380719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{0.519415in}{3.437797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775123in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{3.437797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{2.182089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{3.437797in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{3.437797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964569in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{3.437797in}}%
\pgfpathlineto{\pgfqpoint{1.964569in}{3.437797in}}%
\pgfpathlineto{\pgfqpoint{1.964569in}{2.182089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021647in}{2.182089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592455in}{2.182089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163262in}{2.182089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964569in}{2.239167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964569in}{2.809943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964569in}{3.380719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.964569in}{2.182089in}}{\pgfqpoint{1.255707in}{1.255707in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.021647in}{3.380719in}}%
\pgfpathlineto{\pgfqpoint{2.093810in}{3.379577in}}%
\pgfpathlineto{\pgfqpoint{2.165685in}{3.376158in}}%
\pgfpathlineto{\pgfqpoint{2.236983in}{3.370473in}}%
\pgfpathlineto{\pgfqpoint{2.307420in}{3.362547in}}%
\pgfpathlineto{\pgfqpoint{2.376714in}{3.352410in}}%
\pgfpathlineto{\pgfqpoint{2.444588in}{3.340104in}}%
\pgfpathlineto{\pgfqpoint{2.510770in}{3.325677in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{3.309187in}}%
\pgfpathlineto{\pgfqpoint{2.637009in}{3.290701in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{3.270292in}}%
\pgfpathlineto{\pgfqpoint{2.753412in}{3.248041in}}%
\pgfpathlineto{\pgfqpoint{2.807338in}{3.224038in}}%
\pgfpathlineto{\pgfqpoint{2.858120in}{3.198379in}}%
\pgfpathlineto{\pgfqpoint{2.905558in}{3.171167in}}%
\pgfpathlineto{\pgfqpoint{2.949459in}{3.142509in}}%
\pgfpathlineto{\pgfqpoint{2.989650in}{3.112522in}}%
\pgfpathlineto{\pgfqpoint{3.014302in}{3.091850in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{3.070677in}}%
\pgfpathlineto{\pgfqpoint{3.058271in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{3.077510in}{3.026979in}}%
\pgfpathlineto{\pgfqpoint{3.094871in}{3.004531in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{2.981738in}}%
\pgfpathlineto{\pgfqpoint{3.123842in}{2.958639in}}%
\pgfpathlineto{\pgfqpoint{3.135400in}{2.935276in}}%
\pgfpathlineto{\pgfqpoint{3.144978in}{2.911690in}}%
\pgfpathlineto{\pgfqpoint{3.152558in}{2.887923in}}%
\pgfpathlineto{\pgfqpoint{3.158128in}{2.864017in}}%
\pgfpathlineto{\pgfqpoint{3.161677in}{2.840015in}}%
\pgfpathlineto{\pgfqpoint{3.163199in}{2.815960in}}%
\pgfpathlineto{\pgfqpoint{3.162692in}{2.791894in}}%
\pgfpathlineto{\pgfqpoint{3.160155in}{2.767860in}}%
\pgfpathlineto{\pgfqpoint{3.155595in}{2.743901in}}%
\pgfpathlineto{\pgfqpoint{3.149018in}{2.720060in}}%
\pgfpathlineto{\pgfqpoint{3.140437in}{2.696378in}}%
\pgfpathlineto{\pgfqpoint{3.129867in}{2.672898in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{2.649662in}}%
\pgfpathlineto{\pgfqpoint{3.102838in}{2.626710in}}%
\pgfpathlineto{\pgfqpoint{3.086427in}{2.604085in}}%
\pgfpathlineto{\pgfqpoint{3.068123in}{2.581825in}}%
\pgfpathlineto{\pgfqpoint{3.047959in}{2.559972in}}%
\pgfpathlineto{\pgfqpoint{3.025969in}{2.538562in}}%
\pgfpathlineto{\pgfqpoint{3.002194in}{2.517635in}}%
\pgfpathlineto{\pgfqpoint{2.976676in}{2.497228in}}%
\pgfpathlineto{\pgfqpoint{2.935229in}{2.467671in}}%
\pgfpathlineto{\pgfqpoint{2.890129in}{2.439482in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{2.412776in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{2.387658in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{2.364229in}}%
\pgfpathlineto{\pgfqpoint{2.676998in}{2.342582in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{2.322805in}}%
\pgfpathlineto{\pgfqpoint{2.553821in}{2.304977in}}%
\pgfpathlineto{\pgfqpoint{2.488914in}{2.289168in}}%
\pgfpathlineto{\pgfqpoint{2.422138in}{2.275442in}}%
\pgfpathlineto{\pgfqpoint{2.353760in}{2.263854in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.254450in}}%
\pgfpathlineto{\pgfqpoint{2.213298in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{2.242336in}}%
\pgfpathlineto{\pgfqpoint{2.069774in}{2.239674in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{3.380719in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{3.380719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.964569in}{2.182089in}}{\pgfqpoint{1.255707in}{1.255707in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021647in}{3.380719in}}%
\pgfpathlineto{\pgfqpoint{2.093810in}{3.379577in}}%
\pgfpathlineto{\pgfqpoint{2.165685in}{3.376158in}}%
\pgfpathlineto{\pgfqpoint{2.236983in}{3.370473in}}%
\pgfpathlineto{\pgfqpoint{2.307420in}{3.362547in}}%
\pgfpathlineto{\pgfqpoint{2.376714in}{3.352410in}}%
\pgfpathlineto{\pgfqpoint{2.444588in}{3.340104in}}%
\pgfpathlineto{\pgfqpoint{2.510770in}{3.325677in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{3.309187in}}%
\pgfpathlineto{\pgfqpoint{2.637009in}{3.290701in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{3.270292in}}%
\pgfpathlineto{\pgfqpoint{2.753412in}{3.248041in}}%
\pgfpathlineto{\pgfqpoint{2.807338in}{3.224038in}}%
\pgfpathlineto{\pgfqpoint{2.858120in}{3.198379in}}%
\pgfpathlineto{\pgfqpoint{2.905558in}{3.171167in}}%
\pgfpathlineto{\pgfqpoint{2.949459in}{3.142509in}}%
\pgfpathlineto{\pgfqpoint{2.989650in}{3.112522in}}%
\pgfpathlineto{\pgfqpoint{3.014302in}{3.091850in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{3.070677in}}%
\pgfpathlineto{\pgfqpoint{3.058271in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{3.077510in}{3.026979in}}%
\pgfpathlineto{\pgfqpoint{3.094871in}{3.004531in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{2.981738in}}%
\pgfpathlineto{\pgfqpoint{3.123842in}{2.958639in}}%
\pgfpathlineto{\pgfqpoint{3.135400in}{2.935276in}}%
\pgfpathlineto{\pgfqpoint{3.144978in}{2.911690in}}%
\pgfpathlineto{\pgfqpoint{3.152558in}{2.887923in}}%
\pgfpathlineto{\pgfqpoint{3.158128in}{2.864017in}}%
\pgfpathlineto{\pgfqpoint{3.161677in}{2.840015in}}%
\pgfpathlineto{\pgfqpoint{3.163199in}{2.815960in}}%
\pgfpathlineto{\pgfqpoint{3.162692in}{2.791894in}}%
\pgfpathlineto{\pgfqpoint{3.160155in}{2.767860in}}%
\pgfpathlineto{\pgfqpoint{3.155595in}{2.743901in}}%
\pgfpathlineto{\pgfqpoint{3.149018in}{2.720060in}}%
\pgfpathlineto{\pgfqpoint{3.140437in}{2.696378in}}%
\pgfpathlineto{\pgfqpoint{3.129867in}{2.672898in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{2.649662in}}%
\pgfpathlineto{\pgfqpoint{3.102838in}{2.626710in}}%
\pgfpathlineto{\pgfqpoint{3.086427in}{2.604085in}}%
\pgfpathlineto{\pgfqpoint{3.068123in}{2.581825in}}%
\pgfpathlineto{\pgfqpoint{3.047959in}{2.559972in}}%
\pgfpathlineto{\pgfqpoint{3.025969in}{2.538562in}}%
\pgfpathlineto{\pgfqpoint{3.002194in}{2.517635in}}%
\pgfpathlineto{\pgfqpoint{2.976676in}{2.497228in}}%
\pgfpathlineto{\pgfqpoint{2.935229in}{2.467671in}}%
\pgfpathlineto{\pgfqpoint{2.890129in}{2.439482in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{2.412776in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{2.387658in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{2.364229in}}%
\pgfpathlineto{\pgfqpoint{2.676998in}{2.342582in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{2.322805in}}%
\pgfpathlineto{\pgfqpoint{2.553821in}{2.304977in}}%
\pgfpathlineto{\pgfqpoint{2.488914in}{2.289168in}}%
\pgfpathlineto{\pgfqpoint{2.422138in}{2.275442in}}%
\pgfpathlineto{\pgfqpoint{2.353760in}{2.263854in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.254450in}}%
\pgfpathlineto{\pgfqpoint{2.213298in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{2.242336in}}%
\pgfpathlineto{\pgfqpoint{2.069774in}{2.239674in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{2.239167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964569in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{1.964569in}{3.437797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220277in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{3.437797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964569in}{2.182089in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{2.182089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964569in}{3.437797in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{3.437797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{2.056519in}}%
\pgfpathlineto{\pgfqpoint{0.519415in}{2.056519in}}%
\pgfpathlineto{\pgfqpoint{0.519415in}{0.800811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576493in}{0.800811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576493in,y=0.703589in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147301in}{0.800811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147301in,y=0.703589in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718108in}{0.800811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718108in,y=0.703589in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519415in}{0.857889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244723in, y=0.809664in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519415in}{1.428665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352748in, y=1.380440in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519415in}{1.999441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352748in, y=1.951216in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519415in}{0.800811in}}{\pgfqpoint{1.255707in}{1.255707in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576493in}{1.999441in}}%
\pgfpathlineto{\pgfqpoint{0.648656in}{1.998300in}}%
\pgfpathlineto{\pgfqpoint{0.720530in}{1.994880in}}%
\pgfpathlineto{\pgfqpoint{0.791829in}{1.989195in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{1.981269in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{1.971132in}}%
\pgfpathlineto{\pgfqpoint{0.999434in}{1.958826in}}%
\pgfpathlineto{\pgfqpoint{1.065616in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{1.129842in}{1.927909in}}%
\pgfpathlineto{\pgfqpoint{1.191855in}{1.909423in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.889014in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{1.866763in}}%
\pgfpathlineto{\pgfqpoint{1.362184in}{1.842760in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{1.817101in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{1.789889in}}%
\pgfpathlineto{\pgfqpoint{1.504305in}{1.761231in}}%
\pgfpathlineto{\pgfqpoint{1.544496in}{1.731244in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{1.592036in}{1.689399in}}%
\pgfpathlineto{\pgfqpoint{1.613117in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{1.632356in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{1.649717in}{1.623253in}}%
\pgfpathlineto{\pgfqpoint{1.665170in}{1.600460in}}%
\pgfpathlineto{\pgfqpoint{1.678688in}{1.577361in}}%
\pgfpathlineto{\pgfqpoint{1.690246in}{1.553998in}}%
\pgfpathlineto{\pgfqpoint{1.699824in}{1.530412in}}%
\pgfpathlineto{\pgfqpoint{1.707404in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{1.716523in}{1.458737in}}%
\pgfpathlineto{\pgfqpoint{1.718045in}{1.434682in}}%
\pgfpathlineto{\pgfqpoint{1.717538in}{1.410616in}}%
\pgfpathlineto{\pgfqpoint{1.715001in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{1.710441in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{1.695283in}{1.315100in}}%
\pgfpathlineto{\pgfqpoint{1.684713in}{1.291620in}}%
\pgfpathlineto{\pgfqpoint{1.672173in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{1.657684in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{1.641273in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{1.622969in}{1.200548in}}%
\pgfpathlineto{\pgfqpoint{1.602804in}{1.178694in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{1.157284in}}%
\pgfpathlineto{\pgfqpoint{1.557040in}{1.136357in}}%
\pgfpathlineto{\pgfqpoint{1.531522in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{1.444975in}{1.058204in}}%
\pgfpathlineto{\pgfqpoint{1.396401in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{1.344547in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{1.289622in}{0.982951in}}%
\pgfpathlineto{\pgfqpoint{1.231844in}{0.961304in}}%
\pgfpathlineto{\pgfqpoint{1.171445in}{0.941527in}}%
\pgfpathlineto{\pgfqpoint{1.108667in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{0.907890in}}%
\pgfpathlineto{\pgfqpoint{0.976984in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.882576in}}%
\pgfpathlineto{\pgfqpoint{0.838900in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{0.768144in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{0.696622in}{0.861058in}}%
\pgfpathlineto{\pgfqpoint{0.624619in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{1.999441in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{1.999441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519415in}{0.800811in}}{\pgfqpoint{1.255707in}{1.255707in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576493in}{1.999441in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{1.720973in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{1.592036in}{1.689399in}}%
\pgfpathlineto{\pgfqpoint{1.613117in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{1.632356in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{1.649717in}{1.623253in}}%
\pgfpathlineto{\pgfqpoint{1.665170in}{1.600460in}}%
\pgfpathlineto{\pgfqpoint{1.678688in}{1.577361in}}%
\pgfpathlineto{\pgfqpoint{1.690246in}{1.553998in}}%
\pgfpathlineto{\pgfqpoint{1.699824in}{1.530412in}}%
\pgfpathlineto{\pgfqpoint{1.707404in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{1.716523in}{1.458737in}}%
\pgfpathlineto{\pgfqpoint{1.718045in}{1.434682in}}%
\pgfpathlineto{\pgfqpoint{1.717538in}{1.410616in}}%
\pgfpathlineto{\pgfqpoint{1.715001in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{1.710441in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{1.695283in}{1.315100in}}%
\pgfpathlineto{\pgfqpoint{1.684713in}{1.291620in}}%
\pgfpathlineto{\pgfqpoint{1.672173in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{1.657684in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{1.641273in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{1.622969in}{1.200548in}}%
\pgfpathlineto{\pgfqpoint{1.602804in}{1.178694in}}%
\pgfpathlineto{\pgfqpoint{1.580815in}{1.157284in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{1.146758in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{0.576493in}{0.857889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{0.519415in}{2.056519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775123in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{2.056519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{0.800811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519415in}{2.056519in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{2.056519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964569in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{2.056519in}}%
\pgfpathlineto{\pgfqpoint{1.964569in}{2.056519in}}%
\pgfpathlineto{\pgfqpoint{1.964569in}{0.800811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021647in}{0.800811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021647in,y=0.703589in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592455in}{0.800811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592455in,y=0.703589in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163262in}{0.800811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163262in,y=0.703589in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964569in}{0.857889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964569in}{1.428665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964569in}{1.999441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.964569in}{0.800811in}}{\pgfqpoint{1.255707in}{1.255707in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.021647in}{1.999441in}}%
\pgfpathlineto{\pgfqpoint{2.093810in}{1.998300in}}%
\pgfpathlineto{\pgfqpoint{2.165685in}{1.994880in}}%
\pgfpathlineto{\pgfqpoint{2.236983in}{1.989195in}}%
\pgfpathlineto{\pgfqpoint{2.307420in}{1.981269in}}%
\pgfpathlineto{\pgfqpoint{2.376714in}{1.971132in}}%
\pgfpathlineto{\pgfqpoint{2.444588in}{1.958826in}}%
\pgfpathlineto{\pgfqpoint{2.510770in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{1.927909in}}%
\pgfpathlineto{\pgfqpoint{2.637009in}{1.909423in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{1.889014in}}%
\pgfpathlineto{\pgfqpoint{2.753412in}{1.866763in}}%
\pgfpathlineto{\pgfqpoint{2.807338in}{1.842760in}}%
\pgfpathlineto{\pgfqpoint{2.858120in}{1.817101in}}%
\pgfpathlineto{\pgfqpoint{2.905558in}{1.789889in}}%
\pgfpathlineto{\pgfqpoint{2.949459in}{1.761231in}}%
\pgfpathlineto{\pgfqpoint{2.989650in}{1.731244in}}%
\pgfpathlineto{\pgfqpoint{3.014302in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{1.689399in}}%
\pgfpathlineto{\pgfqpoint{3.058271in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{3.077510in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{3.094871in}{1.623253in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{1.600460in}}%
\pgfpathlineto{\pgfqpoint{3.123842in}{1.577361in}}%
\pgfpathlineto{\pgfqpoint{3.135400in}{1.553998in}}%
\pgfpathlineto{\pgfqpoint{3.144978in}{1.530412in}}%
\pgfpathlineto{\pgfqpoint{3.152558in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{3.158128in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{3.161677in}{1.458737in}}%
\pgfpathlineto{\pgfqpoint{3.163199in}{1.434682in}}%
\pgfpathlineto{\pgfqpoint{3.162692in}{1.410616in}}%
\pgfpathlineto{\pgfqpoint{3.160155in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{3.155595in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{3.149018in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{3.140437in}{1.315100in}}%
\pgfpathlineto{\pgfqpoint{3.129867in}{1.291620in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{3.102838in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{3.086427in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{3.068123in}{1.200548in}}%
\pgfpathlineto{\pgfqpoint{3.047959in}{1.178694in}}%
\pgfpathlineto{\pgfqpoint{3.025969in}{1.157284in}}%
\pgfpathlineto{\pgfqpoint{3.002194in}{1.136357in}}%
\pgfpathlineto{\pgfqpoint{2.976676in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{2.935229in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{2.890129in}{1.058204in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{0.982951in}}%
\pgfpathlineto{\pgfqpoint{2.676998in}{0.961304in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.941527in}}%
\pgfpathlineto{\pgfqpoint{2.553821in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{2.488914in}{0.907890in}}%
\pgfpathlineto{\pgfqpoint{2.422138in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{2.353760in}{0.882576in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{2.213298in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{0.861058in}}%
\pgfpathlineto{\pgfqpoint{2.069774in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{1.999441in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{1.999441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.964569in}{0.800811in}}{\pgfqpoint{1.255707in}{1.255707in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021647in}{1.999441in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{0.857889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964569in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.964569in}{2.056519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220277in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{2.056519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964569in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{0.800811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964569in}{2.056519in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{2.056519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021465in, y=3.747389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Several estimators with}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956842in, y=3.604643in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ``high perceptual quality''}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537075in}{0.240240in}}%
\pgfpathlineto{\pgfqpoint{3.222450in}{0.240240in}}%
\pgfpathlineto{\pgfqpoint{3.222450in}{0.503743in}}%
\pgfpathlineto{\pgfqpoint{0.537075in}{0.503743in}}%
\pgfpathlineto{\pgfqpoint{0.537075in}{0.240240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592631in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{0.870408in}{0.371413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981519in,y=0.322802in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227692in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{1.366581in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{0.371413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616581in,y=0.322802in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{X}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914162in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{2.053051in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{2.191940in}{0.371413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303051in,y=0.322802in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{X}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600633in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{2.739521in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{2.878410in}{0.371413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989521in,y=0.322802in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{X}_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/toy2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{2.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602793in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{0.602793in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{0.602793in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602793in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026830in}{1.848418in}}%
\pgfpathcurveto{\pgfqpoint{1.139286in}{1.848418in}}{\pgfqpoint{1.247152in}{1.893097in}}{\pgfqpoint{1.326670in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{1.406188in}{2.052134in}}{\pgfqpoint{1.450868in}{2.159999in}}{\pgfqpoint{1.450868in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{1.450868in}{2.384911in}}{\pgfqpoint{1.406188in}{2.492777in}}{\pgfqpoint{1.326670in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{1.247152in}{2.651813in}}{\pgfqpoint{1.139286in}{2.696493in}}{\pgfqpoint{1.026830in}{2.696493in}}%
\pgfpathcurveto{\pgfqpoint{0.914374in}{2.696493in}}{\pgfqpoint{0.806509in}{2.651813in}}{\pgfqpoint{0.726991in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{0.647472in}{2.492777in}}{\pgfqpoint{0.602793in}{2.384911in}}{\pgfqpoint{0.602793in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{0.602793in}{2.159999in}}{\pgfqpoint{0.647472in}{2.052134in}}{\pgfqpoint{0.726991in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{0.806509in}{1.893097in}}{\pgfqpoint{0.914374in}{1.848418in}}{\pgfqpoint{1.026830in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{1.026830in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602793in}{1.848418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328101in, y=1.800193in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602793in}{2.272455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436126in, y=2.224230in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602793in}{2.696493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436126in, y=2.648267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272546in,y=2.272455in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle X^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602793in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026830in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{0.995030in}{1.850114in}}%
\pgfpathlineto{\pgfqpoint{0.969260in}{1.854072in}}%
\pgfpathlineto{\pgfqpoint{0.944526in}{1.860291in}}%
\pgfpathlineto{\pgfqpoint{0.922445in}{1.868207in}}%
\pgfpathlineto{\pgfqpoint{0.902404in}{1.877818in}}%
\pgfpathlineto{\pgfqpoint{0.885167in}{1.888560in}}%
\pgfpathlineto{\pgfqpoint{0.870341in}{1.900433in}}%
\pgfpathlineto{\pgfqpoint{0.858286in}{1.912872in}}%
\pgfpathlineto{\pgfqpoint{0.848645in}{1.925876in}}%
\pgfpathlineto{\pgfqpoint{0.840962in}{1.940010in}}%
\pgfpathlineto{\pgfqpoint{0.835567in}{1.954710in}}%
\pgfpathlineto{\pgfqpoint{0.832371in}{1.969976in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{1.985806in}}%
\pgfpathlineto{\pgfqpoint{0.832465in}{2.002768in}}%
\pgfpathlineto{\pgfqpoint{0.835982in}{2.020860in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{2.040083in}}%
\pgfpathlineto{\pgfqpoint{0.851046in}{2.061002in}}%
\pgfpathlineto{\pgfqpoint{0.863285in}{2.083618in}}%
\pgfpathlineto{\pgfqpoint{0.879362in}{2.108494in}}%
\pgfpathlineto{\pgfqpoint{0.900008in}{2.136198in}}%
\pgfpathlineto{\pgfqpoint{0.926491in}{2.167860in}}%
\pgfpathlineto{\pgfqpoint{0.961218in}{2.205740in}}%
\pgfpathlineto{\pgfqpoint{1.013271in}{2.258886in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{2.349913in}}%
\pgfpathlineto{\pgfqpoint{1.136937in}{2.388359in}}%
\pgfpathlineto{\pgfqpoint{1.162396in}{2.420020in}}%
\pgfpathlineto{\pgfqpoint{1.181921in}{2.447724in}}%
\pgfpathlineto{\pgfqpoint{1.196799in}{2.472601in}}%
\pgfpathlineto{\pgfqpoint{1.207778in}{2.495216in}}%
\pgfpathlineto{\pgfqpoint{1.215285in}{2.515570in}}%
\pgfpathlineto{\pgfqpoint{1.220039in}{2.534793in}}%
\pgfpathlineto{\pgfqpoint{1.222148in}{2.552320in}}%
\pgfpathlineto{\pgfqpoint{1.221961in}{2.568716in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{2.584547in}}%
\pgfpathlineto{\pgfqpoint{1.215064in}{2.599247in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{2.613381in}}%
\pgfpathlineto{\pgfqpoint{1.199473in}{2.626951in}}%
\pgfpathlineto{\pgfqpoint{1.188629in}{2.639389in}}%
\pgfpathlineto{\pgfqpoint{1.175308in}{2.651262in}}%
\pgfpathlineto{\pgfqpoint{1.159965in}{2.662004in}}%
\pgfpathlineto{\pgfqpoint{1.142507in}{2.671616in}}%
\pgfpathlineto{\pgfqpoint{1.122580in}{2.680097in}}%
\pgfpathlineto{\pgfqpoint{1.101252in}{2.686881in}}%
\pgfpathlineto{\pgfqpoint{1.078449in}{2.691970in}}%
\pgfpathlineto{\pgfqpoint{1.052826in}{2.695362in}}%
\pgfpathlineto{\pgfqpoint{1.045234in}{2.695927in}}%
\pgfpathlineto{\pgfqpoint{1.045234in}{2.695927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602793in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{0.602793in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450868in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602793in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{1.848418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602793in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026830in,y=2.779826in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{X}_{\mathrm{Robust}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535675in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{1.535675in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{1.535675in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535675in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959712in}{1.848418in}}%
\pgfpathcurveto{\pgfqpoint{2.072168in}{1.848418in}}{\pgfqpoint{2.180034in}{1.893097in}}{\pgfqpoint{2.259552in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{2.339070in}{2.052134in}}{\pgfqpoint{2.383750in}{2.159999in}}{\pgfqpoint{2.383750in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{2.383750in}{2.384911in}}{\pgfqpoint{2.339070in}{2.492777in}}{\pgfqpoint{2.259552in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{2.180034in}{2.651813in}}{\pgfqpoint{2.072168in}{2.696493in}}{\pgfqpoint{1.959712in}{2.696493in}}%
\pgfpathcurveto{\pgfqpoint{1.847256in}{2.696493in}}{\pgfqpoint{1.739391in}{2.651813in}}{\pgfqpoint{1.659873in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{1.580354in}{2.492777in}}{\pgfqpoint{1.535675in}{2.384911in}}{\pgfqpoint{1.535675in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{1.535675in}{2.159999in}}{\pgfqpoint{1.580354in}{2.052134in}}{\pgfqpoint{1.659873in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{1.739391in}{1.893097in}}{\pgfqpoint{1.847256in}{1.848418in}}{\pgfqpoint{1.959712in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535675in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959712in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{2.003972in}{1.852941in}}%
\pgfpathlineto{\pgfqpoint{2.051544in}{1.858595in}}%
\pgfpathlineto{\pgfqpoint{2.061222in}{1.861422in}}%
\pgfpathlineto{\pgfqpoint{2.061271in}{1.862553in}}%
\pgfpathlineto{\pgfqpoint{2.056880in}{1.864249in}}%
\pgfpathlineto{\pgfqpoint{2.042591in}{1.866510in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{1.869903in}}%
\pgfpathlineto{\pgfqpoint{1.902319in}{1.876122in}}%
\pgfpathlineto{\pgfqpoint{1.809846in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{1.785968in}{1.885733in}}%
\pgfpathlineto{\pgfqpoint{1.784131in}{1.887430in}}%
\pgfpathlineto{\pgfqpoint{1.786960in}{1.888560in}}%
\pgfpathlineto{\pgfqpoint{1.802437in}{1.890822in}}%
\pgfpathlineto{\pgfqpoint{1.848698in}{1.894214in}}%
\pgfpathlineto{\pgfqpoint{1.956147in}{1.899303in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{1.908349in}}%
\pgfpathlineto{\pgfqpoint{2.180979in}{1.911741in}}%
\pgfpathlineto{\pgfqpoint{2.184664in}{1.913437in}}%
\pgfpathlineto{\pgfqpoint{2.182074in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{2.170583in}{1.916264in}}%
\pgfpathlineto{\pgfqpoint{2.132040in}{1.919091in}}%
\pgfpathlineto{\pgfqpoint{2.029256in}{1.923614in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.936053in}}%
\pgfpathlineto{\pgfqpoint{1.698448in}{1.938879in}}%
\pgfpathlineto{\pgfqpoint{1.697130in}{1.940010in}}%
\pgfpathlineto{\pgfqpoint{1.700512in}{1.941141in}}%
\pgfpathlineto{\pgfqpoint{1.714351in}{1.942837in}}%
\pgfpathlineto{\pgfqpoint{1.759546in}{1.945664in}}%
\pgfpathlineto{\pgfqpoint{1.878036in}{1.950187in}}%
\pgfpathlineto{\pgfqpoint{2.217064in}{1.962060in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{1.964887in}}%
\pgfpathlineto{\pgfqpoint{2.252838in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{2.248982in}{1.967714in}}%
\pgfpathlineto{\pgfqpoint{2.225780in}{1.969976in}}%
\pgfpathlineto{\pgfqpoint{2.155453in}{1.973368in}}%
\pgfpathlineto{\pgfqpoint{1.972712in}{1.979022in}}%
\pgfpathlineto{\pgfqpoint{1.702916in}{1.987502in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.990895in}}%
\pgfpathlineto{\pgfqpoint{1.641107in}{1.993156in}}%
\pgfpathlineto{\pgfqpoint{1.645229in}{1.994287in}}%
\pgfpathlineto{\pgfqpoint{1.670246in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{1.746129in}{1.999941in}}%
\pgfpathlineto{\pgfqpoint{1.942999in}{2.005595in}}%
\pgfpathlineto{\pgfqpoint{2.233058in}{2.014075in}}%
\pgfpathlineto{\pgfqpoint{2.290237in}{2.017468in}}%
\pgfpathlineto{\pgfqpoint{2.299861in}{2.019729in}}%
\pgfpathlineto{\pgfqpoint{2.295623in}{2.020860in}}%
\pgfpathlineto{\pgfqpoint{2.278045in}{2.022556in}}%
\pgfpathlineto{\pgfqpoint{2.220655in}{2.025383in}}%
\pgfpathlineto{\pgfqpoint{2.070993in}{2.029906in}}%
\pgfpathlineto{\pgfqpoint{1.646864in}{2.041779in}}%
\pgfpathlineto{\pgfqpoint{1.606840in}{2.044606in}}%
\pgfpathlineto{\pgfqpoint{1.601261in}{2.046302in}}%
\pgfpathlineto{\pgfqpoint{1.605500in}{2.047433in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{2.049129in}}%
\pgfpathlineto{\pgfqpoint{1.683515in}{2.051956in}}%
\pgfpathlineto{\pgfqpoint{1.840111in}{2.056479in}}%
\pgfpathlineto{\pgfqpoint{2.285051in}{2.068352in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{2.071179in}}%
\pgfpathlineto{\pgfqpoint{2.333692in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{2.329543in}{2.074006in}}%
\pgfpathlineto{\pgfqpoint{2.311003in}{2.075702in}}%
\pgfpathlineto{\pgfqpoint{2.249274in}{2.078529in}}%
\pgfpathlineto{\pgfqpoint{2.087014in}{2.083052in}}%
\pgfpathlineto{\pgfqpoint{1.624193in}{2.094925in}}%
\pgfpathlineto{\pgfqpoint{1.579555in}{2.097752in}}%
\pgfpathlineto{\pgfqpoint{1.572654in}{2.099448in}}%
\pgfpathlineto{\pgfqpoint{1.576640in}{2.100579in}}%
\pgfpathlineto{\pgfqpoint{1.595363in}{2.102275in}}%
\pgfpathlineto{\pgfqpoint{1.658485in}{2.105102in}}%
\pgfpathlineto{\pgfqpoint{1.825295in}{2.109625in}}%
\pgfpathlineto{\pgfqpoint{2.303347in}{2.121498in}}%
\pgfpathlineto{\pgfqpoint{2.354327in}{2.124890in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{2.126021in}}%
\pgfpathlineto{\pgfqpoint{2.353872in}{2.127152in}}%
\pgfpathlineto{\pgfqpoint{2.335125in}{2.128848in}}%
\pgfpathlineto{\pgfqpoint{2.271042in}{2.131675in}}%
\pgfpathlineto{\pgfqpoint{2.100680in}{2.136198in}}%
\pgfpathlineto{\pgfqpoint{1.609842in}{2.148071in}}%
\pgfpathlineto{\pgfqpoint{1.556706in}{2.151463in}}%
\pgfpathlineto{\pgfqpoint{1.552971in}{2.152594in}}%
\pgfpathlineto{\pgfqpoint{1.553813in}{2.153160in}}%
\pgfpathlineto{\pgfqpoint{1.560903in}{2.154290in}}%
\pgfpathlineto{\pgfqpoint{1.596143in}{2.156552in}}%
\pgfpathlineto{\pgfqpoint{1.696239in}{2.159944in}}%
\pgfpathlineto{\pgfqpoint{1.945915in}{2.165598in}}%
\pgfpathlineto{\pgfqpoint{2.282628in}{2.173513in}}%
\pgfpathlineto{\pgfqpoint{2.357756in}{2.176906in}}%
\pgfpathlineto{\pgfqpoint{2.373357in}{2.179167in}}%
\pgfpathlineto{\pgfqpoint{2.372687in}{2.179733in}}%
\pgfpathlineto{\pgfqpoint{2.365847in}{2.180863in}}%
\pgfpathlineto{\pgfqpoint{2.330732in}{2.183125in}}%
\pgfpathlineto{\pgfqpoint{2.229923in}{2.186517in}}%
\pgfpathlineto{\pgfqpoint{1.977148in}{2.192171in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{2.200086in}}%
\pgfpathlineto{\pgfqpoint{1.557542in}{2.203479in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{2.205740in}}%
\pgfpathlineto{\pgfqpoint{1.541477in}{2.206306in}}%
\pgfpathlineto{\pgfqpoint{1.548019in}{2.207436in}}%
\pgfpathlineto{\pgfqpoint{1.582823in}{2.209698in}}%
\pgfpathlineto{\pgfqpoint{1.683869in}{2.213090in}}%
\pgfpathlineto{\pgfqpoint{1.938628in}{2.218744in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{2.226659in}}%
\pgfpathlineto{\pgfqpoint{2.364294in}{2.230052in}}%
\pgfpathlineto{\pgfqpoint{2.381753in}{2.232313in}}%
\pgfpathlineto{\pgfqpoint{2.381458in}{2.232879in}}%
\pgfpathlineto{\pgfqpoint{2.375252in}{2.234009in}}%
\pgfpathlineto{\pgfqpoint{2.340925in}{2.236271in}}%
\pgfpathlineto{\pgfqpoint{2.240088in}{2.239663in}}%
\pgfpathlineto{\pgfqpoint{1.984415in}{2.245317in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{2.253232in}}%
\pgfpathlineto{\pgfqpoint{1.547032in}{2.257190in}}%
\pgfpathlineto{\pgfqpoint{1.536073in}{2.258886in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{2.259452in}}%
\pgfpathlineto{\pgfqpoint{1.542009in}{2.260582in}}%
\pgfpathlineto{\pgfqpoint{1.575706in}{2.262844in}}%
\pgfpathlineto{\pgfqpoint{1.675914in}{2.266236in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{2.271890in}}%
\pgfpathlineto{\pgfqpoint{2.300413in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{2.371704in}{2.283763in}}%
\pgfpathlineto{\pgfqpoint{2.383352in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.377909in}{2.287155in}}%
\pgfpathlineto{\pgfqpoint{2.344980in}{2.289417in}}%
\pgfpathlineto{\pgfqpoint{2.245804in}{2.292809in}}%
\pgfpathlineto{\pgfqpoint{1.991394in}{2.298463in}}%
\pgfpathlineto{\pgfqpoint{1.622171in}{2.306944in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{2.310336in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{2.312598in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{2.313728in}}%
\pgfpathlineto{\pgfqpoint{1.564056in}{2.315425in}}%
\pgfpathlineto{\pgfqpoint{1.633948in}{2.318251in}}%
\pgfpathlineto{\pgfqpoint{1.815397in}{2.322775in}}%
\pgfpathlineto{\pgfqpoint{2.323585in}{2.334648in}}%
\pgfpathlineto{\pgfqpoint{2.371406in}{2.337475in}}%
\pgfpathlineto{\pgfqpoint{2.378435in}{2.339171in}}%
\pgfpathlineto{\pgfqpoint{2.373832in}{2.340301in}}%
\pgfpathlineto{\pgfqpoint{2.353216in}{2.341998in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{2.344824in}}%
\pgfpathlineto{\pgfqpoint{2.105876in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{1.601727in}{2.361221in}}%
\pgfpathlineto{\pgfqpoint{1.553578in}{2.364048in}}%
\pgfpathlineto{\pgfqpoint{1.546068in}{2.365744in}}%
\pgfpathlineto{\pgfqpoint{1.550237in}{2.366874in}}%
\pgfpathlineto{\pgfqpoint{1.570047in}{2.368571in}}%
\pgfpathlineto{\pgfqpoint{1.636797in}{2.371397in}}%
\pgfpathlineto{\pgfqpoint{1.812401in}{2.375921in}}%
\pgfpathlineto{\pgfqpoint{2.310293in}{2.387794in}}%
\pgfpathlineto{\pgfqpoint{2.362965in}{2.391186in}}%
\pgfpathlineto{\pgfqpoint{2.366454in}{2.392317in}}%
\pgfpathlineto{\pgfqpoint{2.362719in}{2.393447in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{2.395144in}}%
\pgfpathlineto{\pgfqpoint{2.278982in}{2.397970in}}%
\pgfpathlineto{\pgfqpoint{2.107403in}{2.402494in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{2.414367in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{2.417759in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{2.418890in}}%
\pgfpathlineto{\pgfqpoint{1.562563in}{2.419455in}}%
\pgfpathlineto{\pgfqpoint{1.569384in}{2.420586in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{2.422847in}}%
\pgfpathlineto{\pgfqpoint{1.700269in}{2.426240in}}%
\pgfpathlineto{\pgfqpoint{1.966431in}{2.432459in}}%
\pgfpathlineto{\pgfqpoint{2.260940in}{2.439809in}}%
\pgfpathlineto{\pgfqpoint{2.331975in}{2.443201in}}%
\pgfpathlineto{\pgfqpoint{2.346771in}{2.445463in}}%
\pgfpathlineto{\pgfqpoint{2.346183in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{2.339870in}{2.447159in}}%
\pgfpathlineto{\pgfqpoint{2.307311in}{2.449420in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.452813in}}%
\pgfpathlineto{\pgfqpoint{1.981731in}{2.458466in}}%
\pgfpathlineto{\pgfqpoint{1.670151in}{2.466382in}}%
\pgfpathlineto{\pgfqpoint{1.600626in}{2.469774in}}%
\pgfpathlineto{\pgfqpoint{1.585733in}{2.472036in}}%
\pgfpathlineto{\pgfqpoint{1.586152in}{2.472601in}}%
\pgfpathlineto{\pgfqpoint{1.591958in}{2.473732in}}%
\pgfpathlineto{\pgfqpoint{1.622842in}{2.475993in}}%
\pgfpathlineto{\pgfqpoint{1.712137in}{2.479386in}}%
\pgfpathlineto{\pgfqpoint{1.935487in}{2.485039in}}%
\pgfpathlineto{\pgfqpoint{2.235910in}{2.492955in}}%
\pgfpathlineto{\pgfqpoint{2.303361in}{2.496347in}}%
\pgfpathlineto{\pgfqpoint{2.318164in}{2.498609in}}%
\pgfpathlineto{\pgfqpoint{2.317892in}{2.499174in}}%
\pgfpathlineto{\pgfqpoint{2.312585in}{2.500305in}}%
\pgfpathlineto{\pgfqpoint{2.283488in}{2.502566in}}%
\pgfpathlineto{\pgfqpoint{2.198641in}{2.505959in}}%
\pgfpathlineto{\pgfqpoint{1.985717in}{2.511612in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{2.519528in}}%
\pgfpathlineto{\pgfqpoint{1.634048in}{2.522920in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{2.525182in}}%
\pgfpathlineto{\pgfqpoint{1.619716in}{2.525747in}}%
\pgfpathlineto{\pgfqpoint{1.624543in}{2.526878in}}%
\pgfpathlineto{\pgfqpoint{1.651737in}{2.529139in}}%
\pgfpathlineto{\pgfqpoint{1.731603in}{2.532532in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.538185in}}%
\pgfpathlineto{\pgfqpoint{2.203227in}{2.546101in}}%
\pgfpathlineto{\pgfqpoint{2.264436in}{2.549493in}}%
\pgfpathlineto{\pgfqpoint{2.278318in}{2.551755in}}%
\pgfpathlineto{\pgfqpoint{2.278249in}{2.552320in}}%
\pgfpathlineto{\pgfqpoint{2.273873in}{2.553451in}}%
\pgfpathlineto{\pgfqpoint{2.248698in}{2.555712in}}%
\pgfpathlineto{\pgfqpoint{2.174420in}{2.559105in}}%
\pgfpathlineto{\pgfqpoint{1.987583in}{2.564758in}}%
\pgfpathlineto{\pgfqpoint{1.736226in}{2.572674in}}%
\pgfpathlineto{\pgfqpoint{1.679503in}{2.576066in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{2.578328in}}%
\pgfpathlineto{\pgfqpoint{1.666623in}{2.578893in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{2.580024in}}%
\pgfpathlineto{\pgfqpoint{1.693630in}{2.582285in}}%
\pgfpathlineto{\pgfqpoint{1.761603in}{2.585678in}}%
\pgfpathlineto{\pgfqpoint{1.932055in}{2.591331in}}%
\pgfpathlineto{\pgfqpoint{2.159879in}{2.599247in}}%
\pgfpathlineto{\pgfqpoint{2.210841in}{2.602639in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{2.604901in}}%
\pgfpathlineto{\pgfqpoint{2.222221in}{2.605466in}}%
\pgfpathlineto{\pgfqpoint{2.218576in}{2.606597in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{2.608858in}}%
\pgfpathlineto{\pgfqpoint{2.137033in}{2.612251in}}%
\pgfpathlineto{\pgfqpoint{1.969687in}{2.618470in}}%
\pgfpathlineto{\pgfqpoint{1.787385in}{2.625820in}}%
\pgfpathlineto{\pgfqpoint{1.744006in}{2.629212in}}%
\pgfpathlineto{\pgfqpoint{1.734761in}{2.631474in}}%
\pgfpathlineto{\pgfqpoint{1.736222in}{2.632604in}}%
\pgfpathlineto{\pgfqpoint{1.745792in}{2.634301in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{2.637128in}}%
\pgfpathlineto{\pgfqpoint{1.869185in}{2.641651in}}%
\pgfpathlineto{\pgfqpoint{2.097088in}{2.652393in}}%
\pgfpathlineto{\pgfqpoint{2.129818in}{2.655785in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.658047in}}%
\pgfpathlineto{\pgfqpoint{2.133457in}{2.659177in}}%
\pgfpathlineto{\pgfqpoint{2.120298in}{2.661439in}}%
\pgfpathlineto{\pgfqpoint{2.081263in}{2.664831in}}%
\pgfpathlineto{\pgfqpoint{1.958376in}{2.672181in}}%
\pgfpathlineto{\pgfqpoint{1.881868in}{2.677835in}}%
\pgfpathlineto{\pgfqpoint{1.860477in}{2.681227in}}%
\pgfpathlineto{\pgfqpoint{1.857887in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{1.859086in}{2.684054in}}%
\pgfpathlineto{\pgfqpoint{1.864942in}{2.685750in}}%
\pgfpathlineto{\pgfqpoint{1.883741in}{2.688577in}}%
\pgfpathlineto{\pgfqpoint{1.952575in}{2.695927in}}%
\pgfpathlineto{\pgfqpoint{1.952575in}{2.695927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535675in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{1.535675in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383750in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535675in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{1.848418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535675in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959712in,y=2.779826in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{X}_{\mathrm{Erratic}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468557in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{2.468557in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{2.468557in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.468557in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892594in}{1.848418in}}%
\pgfpathcurveto{\pgfqpoint{3.005050in}{1.848418in}}{\pgfqpoint{3.112916in}{1.893097in}}{\pgfqpoint{3.192434in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{3.271952in}{2.052134in}}{\pgfqpoint{3.316632in}{2.159999in}}{\pgfqpoint{3.316632in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{3.316632in}{2.384911in}}{\pgfqpoint{3.271952in}{2.492777in}}{\pgfqpoint{3.192434in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{3.112916in}{2.651813in}}{\pgfqpoint{3.005050in}{2.696493in}}{\pgfqpoint{2.892594in}{2.696493in}}%
\pgfpathcurveto{\pgfqpoint{2.780138in}{2.696493in}}{\pgfqpoint{2.672273in}{2.651813in}}{\pgfqpoint{2.592755in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{2.513236in}{2.492777in}}{\pgfqpoint{2.468557in}{2.384911in}}{\pgfqpoint{2.468557in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{2.468557in}{2.159999in}}{\pgfqpoint{2.513236in}{2.052134in}}{\pgfqpoint{2.592755in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{2.672273in}{1.893097in}}{\pgfqpoint{2.780138in}{1.848418in}}{\pgfqpoint{2.892594in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{2.892594in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.468557in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964453in}{1.848985in}}%
\pgfpathlineto{\pgfqpoint{2.961685in}{1.943526in}}%
\pgfpathlineto{\pgfqpoint{2.959623in}{1.989695in}}%
\pgfpathlineto{\pgfqpoint{2.959271in}{1.998261in}}%
\pgfpathlineto{\pgfqpoint{2.958163in}{2.020579in}}%
\pgfpathlineto{\pgfqpoint{2.952061in}{2.052177in}}%
\pgfpathlineto{\pgfqpoint{2.945024in}{2.064110in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{2.067031in}}%
\pgfpathlineto{\pgfqpoint{2.934299in}{2.074749in}}%
\pgfpathlineto{\pgfqpoint{2.927851in}{2.080215in}}%
\pgfpathlineto{\pgfqpoint{2.911776in}{2.092346in}}%
\pgfpathlineto{\pgfqpoint{2.890736in}{2.104588in}}%
\pgfpathlineto{\pgfqpoint{2.886020in}{2.107073in}}%
\pgfpathlineto{\pgfqpoint{2.879079in}{2.110588in}}%
\pgfpathlineto{\pgfqpoint{2.870752in}{2.114643in}}%
\pgfpathlineto{\pgfqpoint{2.869658in}{2.115161in}}%
\pgfpathlineto{\pgfqpoint{2.865340in}{2.117234in}}%
\pgfpathlineto{\pgfqpoint{2.831989in}{2.132202in}}%
\pgfpathlineto{\pgfqpoint{2.828032in}{2.133830in}}%
\pgfpathlineto{\pgfqpoint{2.827051in}{2.134271in}}%
\pgfpathlineto{\pgfqpoint{2.820091in}{2.137102in}}%
\pgfpathlineto{\pgfqpoint{2.819107in}{2.137599in}}%
\pgfpathlineto{\pgfqpoint{2.814895in}{2.139318in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{2.173954in}}%
\pgfpathlineto{\pgfqpoint{2.719481in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{2.718397in}{2.196242in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{2.203826in}}%
\pgfpathlineto{\pgfqpoint{2.718371in}{2.208499in}}%
\pgfpathlineto{\pgfqpoint{2.723908in}{2.215724in}}%
\pgfpathlineto{\pgfqpoint{2.730572in}{2.221914in}}%
\pgfpathlineto{\pgfqpoint{2.747230in}{2.233432in}}%
\pgfpathlineto{\pgfqpoint{2.765007in}{2.242684in}}%
\pgfpathlineto{\pgfqpoint{2.808828in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{2.912147in}{2.299833in}}%
\pgfpathlineto{\pgfqpoint{2.913125in}{2.300206in}}%
\pgfpathlineto{\pgfqpoint{2.933117in}{2.307713in}}%
\pgfpathlineto{\pgfqpoint{2.983333in}{2.329317in}}%
\pgfpathlineto{\pgfqpoint{2.984440in}{2.329981in}}%
\pgfpathlineto{\pgfqpoint{2.994906in}{2.336771in}}%
\pgfpathlineto{\pgfqpoint{2.995987in}{2.337689in}}%
\pgfpathlineto{\pgfqpoint{3.009066in}{2.354322in}}%
\pgfpathlineto{\pgfqpoint{3.010160in}{2.356484in}}%
\pgfpathlineto{\pgfqpoint{3.018059in}{2.382392in}}%
\pgfpathlineto{\pgfqpoint{3.016912in}{2.410180in}}%
\pgfpathlineto{\pgfqpoint{3.013044in}{2.434802in}}%
\pgfpathlineto{\pgfqpoint{3.010536in}{2.446971in}}%
\pgfpathlineto{\pgfqpoint{3.009463in}{2.452125in}}%
\pgfpathlineto{\pgfqpoint{2.999024in}{2.512785in}}%
\pgfpathlineto{\pgfqpoint{3.000112in}{2.537543in}}%
\pgfpathlineto{\pgfqpoint{3.001735in}{2.553581in}}%
\pgfpathlineto{\pgfqpoint{3.004090in}{2.577304in}}%
\pgfpathlineto{\pgfqpoint{3.004268in}{2.578712in}}%
\pgfpathlineto{\pgfqpoint{3.011886in}{2.691091in}}%
\pgfpathlineto{\pgfqpoint{3.011984in}{2.693657in}}%
\pgfpathlineto{\pgfqpoint{3.011984in}{2.693657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468557in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{2.468557in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316632in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468557in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{1.848418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468557in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892594in,y=2.779826in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{X}_{\mathrm{RobustGAN}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401439in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{3.401439in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{3.401439in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401439in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825476in}{1.848418in}}%
\pgfpathcurveto{\pgfqpoint{3.937932in}{1.848418in}}{\pgfqpoint{4.045798in}{1.893097in}}{\pgfqpoint{4.125316in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{4.204834in}{2.052134in}}{\pgfqpoint{4.249514in}{2.159999in}}{\pgfqpoint{4.249514in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{4.249514in}{2.384911in}}{\pgfqpoint{4.204834in}{2.492777in}}{\pgfqpoint{4.125316in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{4.045798in}{2.651813in}}{\pgfqpoint{3.937932in}{2.696493in}}{\pgfqpoint{3.825476in}{2.696493in}}%
\pgfpathcurveto{\pgfqpoint{3.713020in}{2.696493in}}{\pgfqpoint{3.605155in}{2.651813in}}{\pgfqpoint{3.525637in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{3.446118in}{2.492777in}}{\pgfqpoint{3.401439in}{2.384911in}}{\pgfqpoint{3.401439in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{3.401439in}{2.159999in}}{\pgfqpoint{3.446118in}{2.052134in}}{\pgfqpoint{3.525637in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{3.605155in}{1.893097in}}{\pgfqpoint{3.713020in}{1.848418in}}{\pgfqpoint{3.825476in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{3.825476in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401439in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736250in}{1.848985in}}%
\pgfpathlineto{\pgfqpoint{3.765825in}{1.863759in}}%
\pgfpathlineto{\pgfqpoint{3.770095in}{1.865801in}}%
\pgfpathlineto{\pgfqpoint{3.832933in}{1.893408in}}%
\pgfpathlineto{\pgfqpoint{3.844089in}{1.897703in}}%
\pgfpathlineto{\pgfqpoint{3.902063in}{1.918031in}}%
\pgfpathlineto{\pgfqpoint{3.943211in}{1.930017in}}%
\pgfpathlineto{\pgfqpoint{3.943963in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.953829in}{1.932935in}}%
\pgfpathlineto{\pgfqpoint{3.968318in}{1.936821in}}%
\pgfpathlineto{\pgfqpoint{3.969115in}{1.937074in}}%
\pgfpathlineto{\pgfqpoint{3.976974in}{1.939190in}}%
\pgfpathlineto{\pgfqpoint{4.007990in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{4.008714in}{1.947261in}}%
\pgfpathlineto{\pgfqpoint{4.024247in}{1.951140in}}%
\pgfpathlineto{\pgfqpoint{4.025068in}{1.951381in}}%
\pgfpathlineto{\pgfqpoint{4.030978in}{1.952804in}}%
\pgfpathlineto{\pgfqpoint{4.031836in}{1.952979in}}%
\pgfpathlineto{\pgfqpoint{4.046974in}{1.956647in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.959609in}}%
\pgfpathlineto{\pgfqpoint{4.071350in}{1.962509in}}%
\pgfpathlineto{\pgfqpoint{4.086486in}{1.966405in}}%
\pgfpathlineto{\pgfqpoint{4.095171in}{1.971713in}}%
\pgfpathlineto{\pgfqpoint{4.090443in}{1.973045in}}%
\pgfpathlineto{\pgfqpoint{3.961102in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{3.942261in}{1.985338in}}%
\pgfpathlineto{\pgfqpoint{3.901529in}{1.988311in}}%
\pgfpathlineto{\pgfqpoint{3.901529in}{1.988465in}}%
\pgfpathlineto{\pgfqpoint{3.869785in}{1.990899in}}%
\pgfpathlineto{\pgfqpoint{3.869785in}{1.990969in}}%
\pgfpathlineto{\pgfqpoint{3.826060in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{3.826060in}{1.995220in}}%
\pgfpathlineto{\pgfqpoint{3.808096in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{3.808096in}{1.997742in}}%
\pgfpathlineto{\pgfqpoint{3.743704in}{2.008119in}}%
\pgfpathlineto{\pgfqpoint{3.743704in}{2.008148in}}%
\pgfpathlineto{\pgfqpoint{3.708702in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.708702in}{2.014963in}}%
\pgfpathlineto{\pgfqpoint{3.699026in}{2.016666in}}%
\pgfpathlineto{\pgfqpoint{3.697969in}{2.016859in}}%
\pgfpathlineto{\pgfqpoint{3.665320in}{2.023129in}}%
\pgfpathlineto{\pgfqpoint{3.591395in}{2.037303in}}%
\pgfpathlineto{\pgfqpoint{3.591395in}{2.037331in}}%
\pgfpathlineto{\pgfqpoint{3.565654in}{2.042394in}}%
\pgfpathlineto{\pgfqpoint{3.550775in}{2.045606in}}%
\pgfpathlineto{\pgfqpoint{3.541004in}{2.047582in}}%
\pgfpathlineto{\pgfqpoint{3.540054in}{2.047907in}}%
\pgfpathlineto{\pgfqpoint{3.527450in}{2.050606in}}%
\pgfpathlineto{\pgfqpoint{3.520433in}{2.052563in}}%
\pgfpathlineto{\pgfqpoint{3.511954in}{2.056572in}}%
\pgfpathlineto{\pgfqpoint{3.508325in}{2.059589in}}%
\pgfpathlineto{\pgfqpoint{3.509276in}{2.064110in}}%
\pgfpathlineto{\pgfqpoint{3.523902in}{2.067778in}}%
\pgfpathlineto{\pgfqpoint{3.596679in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{3.610872in}{2.078613in}}%
\pgfpathlineto{\pgfqpoint{3.644047in}{2.082290in}}%
\pgfpathlineto{\pgfqpoint{3.663227in}{2.084351in}}%
\pgfpathlineto{\pgfqpoint{3.664252in}{2.084453in}}%
\pgfpathlineto{\pgfqpoint{3.722202in}{2.091190in}}%
\pgfpathlineto{\pgfqpoint{3.788330in}{2.098722in}}%
\pgfpathlineto{\pgfqpoint{3.818720in}{2.101992in}}%
\pgfpathlineto{\pgfqpoint{3.832734in}{2.103429in}}%
\pgfpathlineto{\pgfqpoint{3.910732in}{2.111392in}}%
\pgfpathlineto{\pgfqpoint{3.911714in}{2.111484in}}%
\pgfpathlineto{\pgfqpoint{3.955499in}{2.115894in}}%
\pgfpathlineto{\pgfqpoint{3.956532in}{2.116027in}}%
\pgfpathlineto{\pgfqpoint{4.002898in}{2.121158in}}%
\pgfpathlineto{\pgfqpoint{4.199493in}{2.148664in}}%
\pgfpathlineto{\pgfqpoint{4.202542in}{2.150678in}}%
\pgfpathlineto{\pgfqpoint{4.201504in}{2.153028in}}%
\pgfpathlineto{\pgfqpoint{4.194042in}{2.156131in}}%
\pgfpathlineto{\pgfqpoint{4.177414in}{2.159744in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{2.165174in}}%
\pgfpathlineto{\pgfqpoint{4.101828in}{2.172210in}}%
\pgfpathlineto{\pgfqpoint{3.968618in}{2.192965in}}%
\pgfpathlineto{\pgfqpoint{3.962910in}{2.193896in}}%
\pgfpathlineto{\pgfqpoint{3.879052in}{2.207205in}}%
\pgfpathlineto{\pgfqpoint{3.839064in}{2.213492in}}%
\pgfpathlineto{\pgfqpoint{3.715508in}{2.232235in}}%
\pgfpathlineto{\pgfqpoint{3.649318in}{2.241918in}}%
\pgfpathlineto{\pgfqpoint{3.433228in}{2.274359in}}%
\pgfpathlineto{\pgfqpoint{3.418432in}{2.278687in}}%
\pgfpathlineto{\pgfqpoint{3.416897in}{2.281156in}}%
\pgfpathlineto{\pgfqpoint{3.420841in}{2.285152in}}%
\pgfpathlineto{\pgfqpoint{3.428556in}{2.287614in}}%
\pgfpathlineto{\pgfqpoint{3.501149in}{2.302799in}}%
\pgfpathlineto{\pgfqpoint{3.552386in}{2.311209in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{2.313096in}}%
\pgfpathlineto{\pgfqpoint{3.573626in}{2.314632in}}%
\pgfpathlineto{\pgfqpoint{3.677825in}{2.330316in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{2.331736in}}%
\pgfpathlineto{\pgfqpoint{3.706543in}{2.334582in}}%
\pgfpathlineto{\pgfqpoint{3.759257in}{2.342185in}}%
\pgfpathlineto{\pgfqpoint{3.800798in}{2.347990in}}%
\pgfpathlineto{\pgfqpoint{3.941743in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{4.155781in}{2.393782in}}%
\pgfpathlineto{\pgfqpoint{4.161388in}{2.395923in}}%
\pgfpathlineto{\pgfqpoint{4.161296in}{2.396256in}}%
\pgfpathlineto{\pgfqpoint{4.160220in}{2.397405in}}%
\pgfpathlineto{\pgfqpoint{4.145030in}{2.402732in}}%
\pgfpathlineto{\pgfqpoint{4.134824in}{2.404801in}}%
\pgfpathlineto{\pgfqpoint{4.114328in}{2.408872in}}%
\pgfpathlineto{\pgfqpoint{4.113391in}{2.409146in}}%
\pgfpathlineto{\pgfqpoint{4.092115in}{2.413240in}}%
\pgfpathlineto{\pgfqpoint{4.052745in}{2.420818in}}%
\pgfpathlineto{\pgfqpoint{4.005182in}{2.429815in}}%
\pgfpathlineto{\pgfqpoint{4.004114in}{2.430070in}}%
\pgfpathlineto{\pgfqpoint{3.882289in}{2.451365in}}%
\pgfpathlineto{\pgfqpoint{3.807125in}{2.462957in}}%
\pgfpathlineto{\pgfqpoint{3.806434in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{3.781571in}{2.466914in}}%
\pgfpathlineto{\pgfqpoint{3.651209in}{2.484478in}}%
\pgfpathlineto{\pgfqpoint{3.651209in}{2.484569in}}%
\pgfpathlineto{\pgfqpoint{3.638288in}{2.486118in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{2.491213in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{2.491362in}}%
\pgfpathlineto{\pgfqpoint{3.512470in}{2.501629in}}%
\pgfpathlineto{\pgfqpoint{3.512470in}{2.501748in}}%
\pgfpathlineto{\pgfqpoint{3.501100in}{2.503150in}}%
\pgfpathlineto{\pgfqpoint{3.461511in}{2.509678in}}%
\pgfpathlineto{\pgfqpoint{3.457090in}{2.511478in}}%
\pgfpathlineto{\pgfqpoint{3.454098in}{2.512785in}}%
\pgfpathlineto{\pgfqpoint{3.453159in}{2.513560in}}%
\pgfpathlineto{\pgfqpoint{3.451205in}{2.514736in}}%
\pgfpathlineto{\pgfqpoint{3.450238in}{2.515336in}}%
\pgfpathlineto{\pgfqpoint{3.447253in}{2.517389in}}%
\pgfpathlineto{\pgfqpoint{3.446414in}{2.518085in}}%
\pgfpathlineto{\pgfqpoint{3.443451in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{3.446775in}{2.527102in}}%
\pgfpathlineto{\pgfqpoint{3.476877in}{2.536302in}}%
\pgfpathlineto{\pgfqpoint{3.491153in}{2.539966in}}%
\pgfpathlineto{\pgfqpoint{3.491924in}{2.540203in}}%
\pgfpathlineto{\pgfqpoint{3.502289in}{2.542934in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.573407in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.573563in}}%
\pgfpathlineto{\pgfqpoint{3.638324in}{2.577596in}}%
\pgfpathlineto{\pgfqpoint{3.651341in}{2.581191in}}%
\pgfpathlineto{\pgfqpoint{3.657333in}{2.582852in}}%
\pgfpathlineto{\pgfqpoint{3.677619in}{2.588414in}}%
\pgfpathlineto{\pgfqpoint{3.689628in}{2.591630in}}%
\pgfpathlineto{\pgfqpoint{3.703571in}{2.595693in}}%
\pgfpathlineto{\pgfqpoint{3.710214in}{2.597420in}}%
\pgfpathlineto{\pgfqpoint{3.710885in}{2.597829in}}%
\pgfpathlineto{\pgfqpoint{3.723654in}{2.601403in}}%
\pgfpathlineto{\pgfqpoint{3.724261in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{3.771549in}{2.617765in}}%
\pgfpathlineto{\pgfqpoint{3.778003in}{2.620773in}}%
\pgfpathlineto{\pgfqpoint{3.781974in}{2.622678in}}%
\pgfpathlineto{\pgfqpoint{3.811055in}{2.641002in}}%
\pgfpathlineto{\pgfqpoint{3.811976in}{2.641890in}}%
\pgfpathlineto{\pgfqpoint{3.816789in}{2.646616in}}%
\pgfpathlineto{\pgfqpoint{3.817769in}{2.647709in}}%
\pgfpathlineto{\pgfqpoint{3.826024in}{2.656450in}}%
\pgfpathlineto{\pgfqpoint{3.827067in}{2.657469in}}%
\pgfpathlineto{\pgfqpoint{3.833247in}{2.664709in}}%
\pgfpathlineto{\pgfqpoint{3.838131in}{2.670387in}}%
\pgfpathlineto{\pgfqpoint{3.849908in}{2.684944in}}%
\pgfpathlineto{\pgfqpoint{3.856974in}{2.693657in}}%
\pgfpathlineto{\pgfqpoint{3.856974in}{2.693657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401439in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{3.401439in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249514in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401439in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{1.848418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401439in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.825476in,y=2.779826in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{X}_{\mathrm{ErraticGAN}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334321in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{4.334321in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{4.334321in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.334321in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758358in}{1.848418in}}%
\pgfpathcurveto{\pgfqpoint{4.870814in}{1.848418in}}{\pgfqpoint{4.978680in}{1.893097in}}{\pgfqpoint{5.058198in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{5.137716in}{2.052134in}}{\pgfqpoint{5.182396in}{2.159999in}}{\pgfqpoint{5.182396in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{5.182396in}{2.384911in}}{\pgfqpoint{5.137716in}{2.492777in}}{\pgfqpoint{5.058198in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{4.978680in}{2.651813in}}{\pgfqpoint{4.870814in}{2.696493in}}{\pgfqpoint{4.758358in}{2.696493in}}%
\pgfpathcurveto{\pgfqpoint{4.645902in}{2.696493in}}{\pgfqpoint{4.538037in}{2.651813in}}{\pgfqpoint{4.458519in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{4.379000in}{2.492777in}}{\pgfqpoint{4.334321in}{2.384911in}}{\pgfqpoint{4.334321in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{4.334321in}{2.159999in}}{\pgfqpoint{4.379000in}{2.052134in}}{\pgfqpoint{4.458519in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{4.538037in}{1.893097in}}{\pgfqpoint{4.645902in}{1.848418in}}{\pgfqpoint{4.758358in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{4.758358in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.334321in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905242in}{1.848985in}}%
\pgfpathlineto{\pgfqpoint{4.793737in}{1.851397in}}%
\pgfpathlineto{\pgfqpoint{4.589647in}{1.852466in}}%
\pgfpathlineto{\pgfqpoint{4.948967in}{1.853594in}}%
\pgfpathlineto{\pgfqpoint{4.739087in}{1.853671in}}%
\pgfpathlineto{\pgfqpoint{4.899260in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{4.908014in}{1.855265in}}%
\pgfpathlineto{\pgfqpoint{4.587652in}{1.855841in}}%
\pgfpathlineto{\pgfqpoint{4.722903in}{1.855943in}}%
\pgfpathlineto{\pgfqpoint{4.871024in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{4.854071in}{1.856846in}}%
\pgfpathlineto{\pgfqpoint{4.632888in}{1.856942in}}%
\pgfpathlineto{\pgfqpoint{4.969627in}{1.857695in}}%
\pgfpathlineto{\pgfqpoint{4.865928in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{4.663896in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{4.862090in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{4.761775in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{4.784367in}{1.859568in}}%
\pgfpathlineto{\pgfqpoint{4.965287in}{1.859721in}}%
\pgfpathlineto{\pgfqpoint{4.732264in}{1.859929in}}%
\pgfpathlineto{\pgfqpoint{4.815258in}{1.860495in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.860837in}}%
\pgfpathlineto{\pgfqpoint{4.637661in}{1.861577in}}%
\pgfpathlineto{\pgfqpoint{4.935207in}{1.861623in}}%
\pgfpathlineto{\pgfqpoint{4.811259in}{1.861932in}}%
\pgfpathlineto{\pgfqpoint{4.695487in}{1.862803in}}%
\pgfpathlineto{\pgfqpoint{4.777197in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{4.955235in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{4.889981in}{1.863850in}}%
\pgfpathlineto{\pgfqpoint{4.671161in}{1.864166in}}%
\pgfpathlineto{\pgfqpoint{4.767335in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{4.909776in}{1.865225in}}%
\pgfpathlineto{\pgfqpoint{4.631399in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{4.685557in}{1.865801in}}%
\pgfpathlineto{\pgfqpoint{4.835907in}{1.866462in}}%
\pgfpathlineto{\pgfqpoint{4.681287in}{1.867207in}}%
\pgfpathlineto{\pgfqpoint{4.954225in}{1.868548in}}%
\pgfpathlineto{\pgfqpoint{4.829513in}{1.868598in}}%
\pgfpathlineto{\pgfqpoint{4.868576in}{1.868945in}}%
\pgfpathlineto{\pgfqpoint{4.655925in}{1.869025in}}%
\pgfpathlineto{\pgfqpoint{4.993166in}{1.869439in}}%
\pgfpathlineto{\pgfqpoint{4.775083in}{1.869920in}}%
\pgfpathlineto{\pgfqpoint{4.905430in}{1.870221in}}%
\pgfpathlineto{\pgfqpoint{4.709929in}{1.870128in}}%
\pgfpathlineto{\pgfqpoint{4.796375in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{4.569381in}{1.871939in}}%
\pgfpathlineto{\pgfqpoint{4.863776in}{1.871103in}}%
\pgfpathlineto{\pgfqpoint{4.587534in}{1.872062in}}%
\pgfpathlineto{\pgfqpoint{4.971668in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{4.666926in}{1.873033in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.873398in}}%
\pgfpathlineto{\pgfqpoint{4.825145in}{1.874325in}}%
\pgfpathlineto{\pgfqpoint{4.602419in}{1.874491in}}%
\pgfpathlineto{\pgfqpoint{4.894529in}{1.874578in}}%
\pgfpathlineto{\pgfqpoint{4.646969in}{1.875550in}}%
\pgfpathlineto{\pgfqpoint{4.960849in}{1.875793in}}%
\pgfpathlineto{\pgfqpoint{4.696840in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{4.605800in}{1.877107in}}%
\pgfpathlineto{\pgfqpoint{4.986889in}{1.877508in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{1.878066in}}%
\pgfpathlineto{\pgfqpoint{4.868047in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{4.943104in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{4.539597in}{1.879517in}}%
\pgfpathlineto{\pgfqpoint{5.000180in}{1.879689in}}%
\pgfpathlineto{\pgfqpoint{4.918475in}{1.880476in}}%
\pgfpathlineto{\pgfqpoint{4.538765in}{1.880837in}}%
\pgfpathlineto{\pgfqpoint{5.000003in}{1.881204in}}%
\pgfpathlineto{\pgfqpoint{4.708952in}{1.881685in}}%
\pgfpathlineto{\pgfqpoint{5.007460in}{1.881876in}}%
\pgfpathlineto{\pgfqpoint{4.658534in}{1.882158in}}%
\pgfpathlineto{\pgfqpoint{4.923796in}{1.882931in}}%
\pgfpathlineto{\pgfqpoint{4.596131in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.764827in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{4.959872in}{1.884135in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{1.884444in}}%
\pgfpathlineto{\pgfqpoint{4.806642in}{1.885147in}}%
\pgfpathlineto{\pgfqpoint{4.572274in}{1.885678in}}%
\pgfpathlineto{\pgfqpoint{4.886341in}{1.885996in}}%
\pgfpathlineto{\pgfqpoint{4.603049in}{1.886736in}}%
\pgfpathlineto{\pgfqpoint{4.956022in}{1.886739in}}%
\pgfpathlineto{\pgfqpoint{4.739448in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{4.970653in}{1.888139in}}%
\pgfpathlineto{\pgfqpoint{4.550908in}{1.888667in}}%
\pgfpathlineto{\pgfqpoint{4.892978in}{1.889188in}}%
\pgfpathlineto{\pgfqpoint{4.559739in}{1.889292in}}%
\pgfpathlineto{\pgfqpoint{4.915658in}{1.889898in}}%
\pgfpathlineto{\pgfqpoint{4.742981in}{1.890295in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{1.890730in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{1.891173in}}%
\pgfpathlineto{\pgfqpoint{4.937806in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{4.907592in}{1.892726in}}%
\pgfpathlineto{\pgfqpoint{4.706097in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{4.972839in}{1.893567in}}%
\pgfpathlineto{\pgfqpoint{4.863788in}{1.893842in}}%
\pgfpathlineto{\pgfqpoint{5.004622in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{4.536841in}{1.894340in}}%
\pgfpathlineto{\pgfqpoint{4.732101in}{1.894861in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{1.895180in}}%
\pgfpathlineto{\pgfqpoint{4.543232in}{1.895207in}}%
\pgfpathlineto{\pgfqpoint{4.938060in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{4.759229in}{1.896019in}}%
\pgfpathlineto{\pgfqpoint{4.912736in}{1.896649in}}%
\pgfpathlineto{\pgfqpoint{4.703348in}{1.896719in}}%
\pgfpathlineto{\pgfqpoint{4.515493in}{1.897519in}}%
\pgfpathlineto{\pgfqpoint{4.712097in}{1.897703in}}%
\pgfpathlineto{\pgfqpoint{4.639567in}{1.897889in}}%
\pgfpathlineto{\pgfqpoint{4.983993in}{1.898126in}}%
\pgfpathlineto{\pgfqpoint{4.573715in}{1.898595in}}%
\pgfpathlineto{\pgfqpoint{4.744150in}{1.899031in}}%
\pgfpathlineto{\pgfqpoint{4.873162in}{1.899417in}}%
\pgfpathlineto{\pgfqpoint{4.555296in}{1.900027in}}%
\pgfpathlineto{\pgfqpoint{4.575050in}{1.900455in}}%
\pgfpathlineto{\pgfqpoint{4.964579in}{1.901447in}}%
\pgfpathlineto{\pgfqpoint{4.836701in}{1.901579in}}%
\pgfpathlineto{\pgfqpoint{4.983193in}{1.902085in}}%
\pgfpathlineto{\pgfqpoint{4.703787in}{1.902093in}}%
\pgfpathlineto{\pgfqpoint{4.510321in}{1.902104in}}%
\pgfpathlineto{\pgfqpoint{4.846475in}{1.902365in}}%
\pgfpathlineto{\pgfqpoint{4.750750in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{4.935872in}{1.903707in}}%
\pgfpathlineto{\pgfqpoint{4.746410in}{1.904592in}}%
\pgfpathlineto{\pgfqpoint{4.532577in}{1.905011in}}%
\pgfpathlineto{\pgfqpoint{4.991076in}{1.905623in}}%
\pgfpathlineto{\pgfqpoint{4.878674in}{1.906159in}}%
\pgfpathlineto{\pgfqpoint{4.581199in}{1.906214in}}%
\pgfpathlineto{\pgfqpoint{5.021701in}{1.906392in}}%
\pgfpathlineto{\pgfqpoint{4.681752in}{1.907090in}}%
\pgfpathlineto{\pgfqpoint{4.607010in}{1.907391in}}%
\pgfpathlineto{\pgfqpoint{4.976376in}{1.908465in}}%
\pgfpathlineto{\pgfqpoint{4.516925in}{1.909647in}}%
\pgfpathlineto{\pgfqpoint{4.977615in}{1.908939in}}%
\pgfpathlineto{\pgfqpoint{4.791178in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{4.963939in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{4.528427in}{1.910577in}}%
\pgfpathlineto{\pgfqpoint{4.819419in}{1.910824in}}%
\pgfpathlineto{\pgfqpoint{5.003550in}{1.911431in}}%
\pgfpathlineto{\pgfqpoint{4.535142in}{1.911572in}}%
\pgfpathlineto{\pgfqpoint{4.946801in}{1.912792in}}%
\pgfpathlineto{\pgfqpoint{4.491620in}{1.913300in}}%
\pgfpathlineto{\pgfqpoint{4.768333in}{1.913792in}}%
\pgfpathlineto{\pgfqpoint{4.792803in}{1.913978in}}%
\pgfpathlineto{\pgfqpoint{4.791419in}{1.914153in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{1.914375in}}%
\pgfpathlineto{\pgfqpoint{4.896099in}{1.914648in}}%
\pgfpathlineto{\pgfqpoint{4.778923in}{1.915048in}}%
\pgfpathlineto{\pgfqpoint{4.909551in}{1.915152in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{4.876800in}{1.915862in}}%
\pgfpathlineto{\pgfqpoint{4.548919in}{1.916904in}}%
\pgfpathlineto{\pgfqpoint{4.951402in}{1.916498in}}%
\pgfpathlineto{\pgfqpoint{4.713743in}{1.917069in}}%
\pgfpathlineto{\pgfqpoint{5.014568in}{1.917317in}}%
\pgfpathlineto{\pgfqpoint{4.738132in}{1.918031in}}%
\pgfpathlineto{\pgfqpoint{4.579536in}{1.918570in}}%
\pgfpathlineto{\pgfqpoint{4.854399in}{1.918592in}}%
\pgfpathlineto{\pgfqpoint{4.908897in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{4.601106in}{1.919234in}}%
\pgfpathlineto{\pgfqpoint{4.939713in}{1.919692in}}%
\pgfpathlineto{\pgfqpoint{4.700700in}{1.919978in}}%
\pgfpathlineto{\pgfqpoint{4.999662in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{4.645733in}{1.920663in}}%
\pgfpathlineto{\pgfqpoint{4.688304in}{1.920981in}}%
\pgfpathlineto{\pgfqpoint{4.493886in}{1.920993in}}%
\pgfpathlineto{\pgfqpoint{5.027052in}{1.921112in}}%
\pgfpathlineto{\pgfqpoint{4.906196in}{1.922017in}}%
\pgfpathlineto{\pgfqpoint{4.516285in}{1.922677in}}%
\pgfpathlineto{\pgfqpoint{4.485895in}{1.923711in}}%
\pgfpathlineto{\pgfqpoint{4.974213in}{1.925307in}}%
\pgfpathlineto{\pgfqpoint{4.490790in}{1.926412in}}%
\pgfpathlineto{\pgfqpoint{4.994008in}{1.926358in}}%
\pgfpathlineto{\pgfqpoint{4.570307in}{1.926460in}}%
\pgfpathlineto{\pgfqpoint{4.974829in}{1.926669in}}%
\pgfpathlineto{\pgfqpoint{4.531969in}{1.926786in}}%
\pgfpathlineto{\pgfqpoint{4.748539in}{1.927655in}}%
\pgfpathlineto{\pgfqpoint{4.501634in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{4.964061in}{1.928354in}}%
\pgfpathlineto{\pgfqpoint{4.714543in}{1.928746in}}%
\pgfpathlineto{\pgfqpoint{4.519196in}{1.929558in}}%
\pgfpathlineto{\pgfqpoint{4.967589in}{1.929234in}}%
\pgfpathlineto{\pgfqpoint{4.668368in}{1.929756in}}%
\pgfpathlineto{\pgfqpoint{5.034073in}{1.930570in}}%
\pgfpathlineto{\pgfqpoint{4.638907in}{1.930188in}}%
\pgfpathlineto{\pgfqpoint{5.017729in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{4.534003in}{1.930851in}}%
\pgfpathlineto{\pgfqpoint{4.974549in}{1.931827in}}%
\pgfpathlineto{\pgfqpoint{4.597673in}{1.932306in}}%
\pgfpathlineto{\pgfqpoint{5.003200in}{1.932601in}}%
\pgfpathlineto{\pgfqpoint{4.628076in}{1.932935in}}%
\pgfpathlineto{\pgfqpoint{4.957625in}{1.933080in}}%
\pgfpathlineto{\pgfqpoint{4.634998in}{1.934017in}}%
\pgfpathlineto{\pgfqpoint{5.015293in}{1.934558in}}%
\pgfpathlineto{\pgfqpoint{4.532428in}{1.934600in}}%
\pgfpathlineto{\pgfqpoint{4.784676in}{1.935113in}}%
\pgfpathlineto{\pgfqpoint{4.680545in}{1.935415in}}%
\pgfpathlineto{\pgfqpoint{4.797449in}{1.935479in}}%
\pgfpathlineto{\pgfqpoint{5.029934in}{1.935765in}}%
\pgfpathlineto{\pgfqpoint{4.628971in}{1.935957in}}%
\pgfpathlineto{\pgfqpoint{4.914540in}{1.936438in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{1.936918in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{1.936821in}}%
\pgfpathlineto{\pgfqpoint{4.578268in}{1.937375in}}%
\pgfpathlineto{\pgfqpoint{4.567797in}{1.937884in}}%
\pgfpathlineto{\pgfqpoint{4.938061in}{1.938620in}}%
\pgfpathlineto{\pgfqpoint{4.541878in}{1.939452in}}%
\pgfpathlineto{\pgfqpoint{4.902272in}{1.939544in}}%
\pgfpathlineto{\pgfqpoint{4.994181in}{1.940172in}}%
\pgfpathlineto{\pgfqpoint{4.929482in}{1.940176in}}%
\pgfpathlineto{\pgfqpoint{4.489324in}{1.940248in}}%
\pgfpathlineto{\pgfqpoint{4.943701in}{1.940696in}}%
\pgfpathlineto{\pgfqpoint{4.773071in}{1.941177in}}%
\pgfpathlineto{\pgfqpoint{4.515100in}{1.942086in}}%
\pgfpathlineto{\pgfqpoint{5.043837in}{1.942305in}}%
\pgfpathlineto{\pgfqpoint{4.470778in}{1.943340in}}%
\pgfpathlineto{\pgfqpoint{4.841511in}{1.943408in}}%
\pgfpathlineto{\pgfqpoint{4.501064in}{1.944017in}}%
\pgfpathlineto{\pgfqpoint{5.023182in}{1.943998in}}%
\pgfpathlineto{\pgfqpoint{4.702541in}{1.944146in}}%
\pgfpathlineto{\pgfqpoint{5.020679in}{1.944781in}}%
\pgfpathlineto{\pgfqpoint{4.557133in}{1.944921in}}%
\pgfpathlineto{\pgfqpoint{4.882633in}{1.945282in}}%
\pgfpathlineto{\pgfqpoint{5.019218in}{1.945941in}}%
\pgfpathlineto{\pgfqpoint{4.673624in}{1.945634in}}%
\pgfpathlineto{\pgfqpoint{4.835216in}{1.946157in}}%
\pgfpathlineto{\pgfqpoint{4.490537in}{1.947000in}}%
\pgfpathlineto{\pgfqpoint{4.966886in}{1.946344in}}%
\pgfpathlineto{\pgfqpoint{4.724680in}{1.947082in}}%
\pgfpathlineto{\pgfqpoint{5.039232in}{1.947766in}}%
\pgfpathlineto{\pgfqpoint{4.470906in}{1.947261in}}%
\pgfpathlineto{\pgfqpoint{4.879287in}{1.948176in}}%
\pgfpathlineto{\pgfqpoint{4.988835in}{1.948548in}}%
\pgfpathlineto{\pgfqpoint{4.604943in}{1.948876in}}%
\pgfpathlineto{\pgfqpoint{4.758588in}{1.949764in}}%
\pgfpathlineto{\pgfqpoint{4.956659in}{1.950145in}}%
\pgfpathlineto{\pgfqpoint{4.656185in}{1.950397in}}%
\pgfpathlineto{\pgfqpoint{4.865465in}{1.950729in}}%
\pgfpathlineto{\pgfqpoint{4.486704in}{1.951727in}}%
\pgfpathlineto{\pgfqpoint{5.005049in}{1.951171in}}%
\pgfpathlineto{\pgfqpoint{4.693455in}{1.951821in}}%
\pgfpathlineto{\pgfqpoint{5.004298in}{1.951879in}}%
\pgfpathlineto{\pgfqpoint{4.482251in}{1.952707in}}%
\pgfpathlineto{\pgfqpoint{4.807972in}{1.952816in}}%
\pgfpathlineto{\pgfqpoint{4.869765in}{1.953117in}}%
\pgfpathlineto{\pgfqpoint{4.780110in}{1.953156in}}%
\pgfpathlineto{\pgfqpoint{4.640227in}{1.953372in}}%
\pgfpathlineto{\pgfqpoint{5.031761in}{1.953318in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.954291in}}%
\pgfpathlineto{\pgfqpoint{5.042723in}{1.955145in}}%
\pgfpathlineto{\pgfqpoint{4.701527in}{1.954433in}}%
\pgfpathlineto{\pgfqpoint{4.882873in}{1.955382in}}%
\pgfpathlineto{\pgfqpoint{4.861449in}{1.955547in}}%
\pgfpathlineto{\pgfqpoint{4.923790in}{1.955649in}}%
\pgfpathlineto{\pgfqpoint{4.917586in}{1.955749in}}%
\pgfpathlineto{\pgfqpoint{5.005916in}{1.955919in}}%
\pgfpathlineto{\pgfqpoint{4.817354in}{1.956234in}}%
\pgfpathlineto{\pgfqpoint{4.463481in}{1.956939in}}%
\pgfpathlineto{\pgfqpoint{5.030377in}{1.957463in}}%
\pgfpathlineto{\pgfqpoint{4.575257in}{1.958119in}}%
\pgfpathlineto{\pgfqpoint{4.465774in}{1.958209in}}%
\pgfpathlineto{\pgfqpoint{4.970719in}{1.958721in}}%
\pgfpathlineto{\pgfqpoint{4.530298in}{1.959047in}}%
\pgfpathlineto{\pgfqpoint{5.033837in}{1.959453in}}%
\pgfpathlineto{\pgfqpoint{4.459832in}{1.959742in}}%
\pgfpathlineto{\pgfqpoint{4.865559in}{1.960128in}}%
\pgfpathlineto{\pgfqpoint{4.501875in}{1.960460in}}%
\pgfpathlineto{\pgfqpoint{5.024327in}{1.960855in}}%
\pgfpathlineto{\pgfqpoint{4.630288in}{1.961268in}}%
\pgfpathlineto{\pgfqpoint{4.963020in}{1.961306in}}%
\pgfpathlineto{\pgfqpoint{4.479793in}{1.962252in}}%
\pgfpathlineto{\pgfqpoint{4.842016in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{5.018102in}{1.963084in}}%
\pgfpathlineto{\pgfqpoint{4.473152in}{1.962509in}}%
\pgfpathlineto{\pgfqpoint{4.741843in}{1.963164in}}%
\pgfpathlineto{\pgfqpoint{4.452939in}{1.963416in}}%
\pgfpathlineto{\pgfqpoint{5.013935in}{1.964031in}}%
\pgfpathlineto{\pgfqpoint{4.755576in}{1.964231in}}%
\pgfpathlineto{\pgfqpoint{4.981004in}{1.964771in}}%
\pgfpathlineto{\pgfqpoint{4.450009in}{1.964623in}}%
\pgfpathlineto{\pgfqpoint{4.690523in}{1.965007in}}%
\pgfpathlineto{\pgfqpoint{4.643905in}{1.965240in}}%
\pgfpathlineto{\pgfqpoint{4.826670in}{1.965248in}}%
\pgfpathlineto{\pgfqpoint{4.877274in}{1.965438in}}%
\pgfpathlineto{\pgfqpoint{4.545947in}{1.965469in}}%
\pgfpathlineto{\pgfqpoint{5.055256in}{1.966145in}}%
\pgfpathlineto{\pgfqpoint{4.850380in}{1.966405in}}%
\pgfpathlineto{\pgfqpoint{5.029162in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{4.634203in}{1.966768in}}%
\pgfpathlineto{\pgfqpoint{4.666914in}{1.967231in}}%
\pgfpathlineto{\pgfqpoint{5.008999in}{1.967838in}}%
\pgfpathlineto{\pgfqpoint{4.444383in}{1.968104in}}%
\pgfpathlineto{\pgfqpoint{4.778296in}{1.968370in}}%
\pgfpathlineto{\pgfqpoint{4.583068in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{4.980295in}{1.969036in}}%
\pgfpathlineto{\pgfqpoint{4.566598in}{1.969366in}}%
\pgfpathlineto{\pgfqpoint{5.057427in}{1.969283in}}%
\pgfpathlineto{\pgfqpoint{4.826463in}{1.969982in}}%
\pgfpathlineto{\pgfqpoint{4.451158in}{1.970579in}}%
\pgfpathlineto{\pgfqpoint{4.993619in}{1.970243in}}%
\pgfpathlineto{\pgfqpoint{4.904414in}{1.970850in}}%
\pgfpathlineto{\pgfqpoint{5.050011in}{1.971077in}}%
\pgfpathlineto{\pgfqpoint{4.718364in}{1.971156in}}%
\pgfpathlineto{\pgfqpoint{4.727813in}{1.971516in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{1.971666in}}%
\pgfpathlineto{\pgfqpoint{5.022252in}{1.972232in}}%
\pgfpathlineto{\pgfqpoint{4.904842in}{1.972454in}}%
\pgfpathlineto{\pgfqpoint{4.570900in}{1.972846in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{1.973045in}}%
\pgfpathlineto{\pgfqpoint{4.446889in}{1.973170in}}%
\pgfpathlineto{\pgfqpoint{4.572175in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{5.036114in}{1.974796in}}%
\pgfpathlineto{\pgfqpoint{4.496839in}{1.974982in}}%
\pgfpathlineto{\pgfqpoint{5.015401in}{1.975405in}}%
\pgfpathlineto{\pgfqpoint{4.487267in}{1.975732in}}%
\pgfpathlineto{\pgfqpoint{4.712432in}{1.976596in}}%
\pgfpathlineto{\pgfqpoint{5.063198in}{1.977292in}}%
\pgfpathlineto{\pgfqpoint{4.620929in}{1.977250in}}%
\pgfpathlineto{\pgfqpoint{4.752575in}{1.977659in}}%
\pgfpathlineto{\pgfqpoint{4.814569in}{1.977825in}}%
\pgfpathlineto{\pgfqpoint{4.452082in}{1.978780in}}%
\pgfpathlineto{\pgfqpoint{5.035501in}{1.979473in}}%
\pgfpathlineto{\pgfqpoint{4.993262in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{4.468108in}{1.980568in}}%
\pgfpathlineto{\pgfqpoint{5.008705in}{1.980872in}}%
\pgfpathlineto{\pgfqpoint{4.820117in}{1.980974in}}%
\pgfpathlineto{\pgfqpoint{5.063084in}{1.981901in}}%
\pgfpathlineto{\pgfqpoint{4.609438in}{1.981151in}}%
\pgfpathlineto{\pgfqpoint{4.808130in}{1.981908in}}%
\pgfpathlineto{\pgfqpoint{4.527058in}{1.982111in}}%
\pgfpathlineto{\pgfqpoint{5.000534in}{1.982540in}}%
\pgfpathlineto{\pgfqpoint{4.918886in}{1.982931in}}%
\pgfpathlineto{\pgfqpoint{4.472853in}{1.983418in}}%
\pgfpathlineto{\pgfqpoint{5.057483in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{4.710100in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{4.445007in}{1.984147in}}%
\pgfpathlineto{\pgfqpoint{5.027548in}{1.985041in}}%
\pgfpathlineto{\pgfqpoint{4.532248in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{5.067778in}{1.985974in}}%
\pgfpathlineto{\pgfqpoint{4.802061in}{1.986365in}}%
\pgfpathlineto{\pgfqpoint{4.751914in}{1.986781in}}%
\pgfpathlineto{\pgfqpoint{5.037287in}{1.987583in}}%
\pgfpathlineto{\pgfqpoint{4.510235in}{1.987220in}}%
\pgfpathlineto{\pgfqpoint{5.002913in}{1.987706in}}%
\pgfpathlineto{\pgfqpoint{4.451081in}{1.988793in}}%
\pgfpathlineto{\pgfqpoint{4.812059in}{1.988797in}}%
\pgfpathlineto{\pgfqpoint{4.665458in}{1.989202in}}%
\pgfpathlineto{\pgfqpoint{5.069020in}{1.990146in}}%
\pgfpathlineto{\pgfqpoint{4.477604in}{1.989834in}}%
\pgfpathlineto{\pgfqpoint{4.953995in}{1.990287in}}%
\pgfpathlineto{\pgfqpoint{5.045635in}{1.990539in}}%
\pgfpathlineto{\pgfqpoint{4.528911in}{1.991393in}}%
\pgfpathlineto{\pgfqpoint{5.052957in}{1.991409in}}%
\pgfpathlineto{\pgfqpoint{4.508358in}{1.992211in}}%
\pgfpathlineto{\pgfqpoint{4.539729in}{1.992425in}}%
\pgfpathlineto{\pgfqpoint{4.436169in}{1.992880in}}%
\pgfpathlineto{\pgfqpoint{5.070959in}{1.993411in}}%
\pgfpathlineto{\pgfqpoint{4.425871in}{1.993438in}}%
\pgfpathlineto{\pgfqpoint{5.071627in}{1.993780in}}%
\pgfpathlineto{\pgfqpoint{4.741844in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{1.994572in}}%
\pgfpathlineto{\pgfqpoint{4.488685in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{5.065581in}{1.995220in}}%
\pgfpathlineto{\pgfqpoint{4.945313in}{1.995332in}}%
\pgfpathlineto{\pgfqpoint{4.989038in}{1.995504in}}%
\pgfpathlineto{\pgfqpoint{4.516935in}{1.996336in}}%
\pgfpathlineto{\pgfqpoint{5.041550in}{1.996285in}}%
\pgfpathlineto{\pgfqpoint{4.789796in}{1.996336in}}%
\pgfpathlineto{\pgfqpoint{4.426502in}{1.996582in}}%
\pgfpathlineto{\pgfqpoint{5.056242in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{4.599349in}{1.997388in}}%
\pgfpathlineto{\pgfqpoint{5.039832in}{1.997446in}}%
\pgfpathlineto{\pgfqpoint{4.533121in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{4.702640in}{1.998432in}}%
\pgfpathlineto{\pgfqpoint{5.069634in}{1.998861in}}%
\pgfpathlineto{\pgfqpoint{4.490302in}{1.999255in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{1.999735in}}%
\pgfpathlineto{\pgfqpoint{4.463054in}{2.000115in}}%
\pgfpathlineto{\pgfqpoint{5.065617in}{2.000326in}}%
\pgfpathlineto{\pgfqpoint{4.881079in}{2.000774in}}%
\pgfpathlineto{\pgfqpoint{4.991064in}{2.001097in}}%
\pgfpathlineto{\pgfqpoint{4.461438in}{2.002058in}}%
\pgfpathlineto{\pgfqpoint{5.045557in}{2.001521in}}%
\pgfpathlineto{\pgfqpoint{4.667912in}{2.002247in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{2.002636in}}%
\pgfpathlineto{\pgfqpoint{4.537104in}{2.002995in}}%
\pgfpathlineto{\pgfqpoint{4.686634in}{2.003295in}}%
\pgfpathlineto{\pgfqpoint{4.446997in}{2.003380in}}%
\pgfpathlineto{\pgfqpoint{5.042839in}{2.003782in}}%
\pgfpathlineto{\pgfqpoint{4.674635in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{5.043801in}{2.004527in}}%
\pgfpathlineto{\pgfqpoint{4.487909in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{4.977551in}{2.005399in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{2.005512in}}%
\pgfpathlineto{\pgfqpoint{4.668950in}{2.005832in}}%
\pgfpathlineto{\pgfqpoint{4.843176in}{2.006042in}}%
\pgfpathlineto{\pgfqpoint{4.574743in}{2.007008in}}%
\pgfpathlineto{\pgfqpoint{5.047984in}{2.006501in}}%
\pgfpathlineto{\pgfqpoint{4.588103in}{2.007208in}}%
\pgfpathlineto{\pgfqpoint{5.064773in}{2.007227in}}%
\pgfpathlineto{\pgfqpoint{4.510690in}{2.007346in}}%
\pgfpathlineto{\pgfqpoint{4.920472in}{2.008148in}}%
\pgfpathlineto{\pgfqpoint{5.045484in}{2.008498in}}%
\pgfpathlineto{\pgfqpoint{4.909918in}{2.008590in}}%
\pgfpathlineto{\pgfqpoint{4.974433in}{2.008746in}}%
\pgfpathlineto{\pgfqpoint{4.421219in}{2.009544in}}%
\pgfpathlineto{\pgfqpoint{5.014310in}{2.009522in}}%
\pgfpathlineto{\pgfqpoint{4.540671in}{2.009904in}}%
\pgfpathlineto{\pgfqpoint{5.046666in}{2.010146in}}%
\pgfpathlineto{\pgfqpoint{4.435089in}{2.010796in}}%
\pgfpathlineto{\pgfqpoint{5.077547in}{2.012360in}}%
\pgfpathlineto{\pgfqpoint{4.444734in}{2.012369in}}%
\pgfpathlineto{\pgfqpoint{5.079571in}{2.013162in}}%
\pgfpathlineto{\pgfqpoint{4.472222in}{2.013405in}}%
\pgfpathlineto{\pgfqpoint{4.989097in}{2.013697in}}%
\pgfpathlineto{\pgfqpoint{4.750696in}{2.014621in}}%
\pgfpathlineto{\pgfqpoint{4.440108in}{2.014647in}}%
\pgfpathlineto{\pgfqpoint{5.069120in}{2.015032in}}%
\pgfpathlineto{\pgfqpoint{4.460951in}{2.015551in}}%
\pgfpathlineto{\pgfqpoint{5.038124in}{2.016456in}}%
\pgfpathlineto{\pgfqpoint{4.423728in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{4.982161in}{2.016688in}}%
\pgfpathlineto{\pgfqpoint{5.033313in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{4.462812in}{2.017907in}}%
\pgfpathlineto{\pgfqpoint{5.047432in}{2.017913in}}%
\pgfpathlineto{\pgfqpoint{4.412457in}{2.018282in}}%
\pgfpathlineto{\pgfqpoint{5.046929in}{2.018922in}}%
\pgfpathlineto{\pgfqpoint{4.427014in}{2.019103in}}%
\pgfpathlineto{\pgfqpoint{5.083461in}{2.019434in}}%
\pgfpathlineto{\pgfqpoint{4.724559in}{2.020178in}}%
\pgfpathlineto{\pgfqpoint{5.083588in}{2.020822in}}%
\pgfpathlineto{\pgfqpoint{4.687315in}{2.021013in}}%
\pgfpathlineto{\pgfqpoint{4.961590in}{2.021220in}}%
\pgfpathlineto{\pgfqpoint{4.454572in}{2.022213in}}%
\pgfpathlineto{\pgfqpoint{5.032464in}{2.022205in}}%
\pgfpathlineto{\pgfqpoint{4.734539in}{2.022315in}}%
\pgfpathlineto{\pgfqpoint{4.426703in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{5.077984in}{2.023522in}}%
\pgfpathlineto{\pgfqpoint{4.425179in}{2.024060in}}%
\pgfpathlineto{\pgfqpoint{4.818280in}{2.024658in}}%
\pgfpathlineto{\pgfqpoint{5.087573in}{2.024877in}}%
\pgfpathlineto{\pgfqpoint{4.470492in}{2.025674in}}%
\pgfpathlineto{\pgfqpoint{4.961440in}{2.025745in}}%
\pgfpathlineto{\pgfqpoint{4.409572in}{2.026148in}}%
\pgfpathlineto{\pgfqpoint{5.052081in}{2.026113in}}%
\pgfpathlineto{\pgfqpoint{4.433632in}{2.026783in}}%
\pgfpathlineto{\pgfqpoint{5.068248in}{2.027304in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{4.977611in}{2.027941in}}%
\pgfpathlineto{\pgfqpoint{4.496298in}{2.028008in}}%
\pgfpathlineto{\pgfqpoint{5.084495in}{2.028011in}}%
\pgfpathlineto{\pgfqpoint{4.535284in}{2.028960in}}%
\pgfpathlineto{\pgfqpoint{4.428187in}{2.029833in}}%
\pgfpathlineto{\pgfqpoint{5.070681in}{2.030029in}}%
\pgfpathlineto{\pgfqpoint{4.411447in}{2.031116in}}%
\pgfpathlineto{\pgfqpoint{4.705021in}{2.031169in}}%
\pgfpathlineto{\pgfqpoint{4.433799in}{2.031336in}}%
\pgfpathlineto{\pgfqpoint{5.082783in}{2.031486in}}%
\pgfpathlineto{\pgfqpoint{4.492802in}{2.032293in}}%
\pgfpathlineto{\pgfqpoint{4.527241in}{2.032465in}}%
\pgfpathlineto{\pgfqpoint{4.459280in}{2.032481in}}%
\pgfpathlineto{\pgfqpoint{5.014443in}{2.032669in}}%
\pgfpathlineto{\pgfqpoint{4.417107in}{2.033242in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{2.033590in}}%
\pgfpathlineto{\pgfqpoint{5.035854in}{2.034624in}}%
\pgfpathlineto{\pgfqpoint{4.526763in}{2.034614in}}%
\pgfpathlineto{\pgfqpoint{4.697340in}{2.034732in}}%
\pgfpathlineto{\pgfqpoint{4.990953in}{2.035660in}}%
\pgfpathlineto{\pgfqpoint{4.464318in}{2.035095in}}%
\pgfpathlineto{\pgfqpoint{4.963348in}{2.035953in}}%
\pgfpathlineto{\pgfqpoint{4.426324in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{5.093013in}{2.036749in}}%
\pgfpathlineto{\pgfqpoint{5.000408in}{2.037043in}}%
\pgfpathlineto{\pgfqpoint{4.457995in}{2.037224in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{2.037898in}}%
\pgfpathlineto{\pgfqpoint{4.935617in}{2.037993in}}%
\pgfpathlineto{\pgfqpoint{4.823448in}{2.038397in}}%
\pgfpathlineto{\pgfqpoint{4.970953in}{2.038458in}}%
\pgfpathlineto{\pgfqpoint{4.403155in}{2.039092in}}%
\pgfpathlineto{\pgfqpoint{5.091290in}{2.039442in}}%
\pgfpathlineto{\pgfqpoint{4.833313in}{2.039489in}}%
\pgfpathlineto{\pgfqpoint{4.878707in}{2.039777in}}%
\pgfpathlineto{\pgfqpoint{5.090778in}{2.040635in}}%
\pgfpathlineto{\pgfqpoint{4.550298in}{2.040500in}}%
\pgfpathlineto{\pgfqpoint{4.630173in}{2.040668in}}%
\pgfpathlineto{\pgfqpoint{4.972950in}{2.041064in}}%
\pgfpathlineto{\pgfqpoint{4.443861in}{2.041300in}}%
\pgfpathlineto{\pgfqpoint{5.069918in}{2.041984in}}%
\pgfpathlineto{\pgfqpoint{4.671962in}{2.042394in}}%
\pgfpathlineto{\pgfqpoint{4.667411in}{2.042686in}}%
\pgfpathlineto{\pgfqpoint{5.040696in}{2.042744in}}%
\pgfpathlineto{\pgfqpoint{4.415578in}{2.043009in}}%
\pgfpathlineto{\pgfqpoint{4.847258in}{2.043800in}}%
\pgfpathlineto{\pgfqpoint{4.419866in}{2.044485in}}%
\pgfpathlineto{\pgfqpoint{5.095604in}{2.044106in}}%
\pgfpathlineto{\pgfqpoint{4.446426in}{2.044671in}}%
\pgfpathlineto{\pgfqpoint{5.090086in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{4.394806in}{2.045691in}}%
\pgfpathlineto{\pgfqpoint{5.007085in}{2.045923in}}%
\pgfpathlineto{\pgfqpoint{4.522615in}{2.046443in}}%
\pgfpathlineto{\pgfqpoint{5.069120in}{2.046152in}}%
\pgfpathlineto{\pgfqpoint{4.909981in}{2.046847in}}%
\pgfpathlineto{\pgfqpoint{5.083272in}{2.047550in}}%
\pgfpathlineto{\pgfqpoint{4.388564in}{2.047215in}}%
\pgfpathlineto{\pgfqpoint{5.050254in}{2.047868in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{2.048933in}}%
\pgfpathlineto{\pgfqpoint{5.091122in}{2.048294in}}%
\pgfpathlineto{\pgfqpoint{5.062119in}{2.048936in}}%
\pgfpathlineto{\pgfqpoint{4.399968in}{2.049533in}}%
\pgfpathlineto{\pgfqpoint{4.735921in}{2.050021in}}%
\pgfpathlineto{\pgfqpoint{5.076232in}{2.050279in}}%
\pgfpathlineto{\pgfqpoint{4.399567in}{2.050599in}}%
\pgfpathlineto{\pgfqpoint{4.682414in}{2.050984in}}%
\pgfpathlineto{\pgfqpoint{5.044000in}{2.051895in}}%
\pgfpathlineto{\pgfqpoint{4.551433in}{2.051487in}}%
\pgfpathlineto{\pgfqpoint{4.746063in}{2.052177in}}%
\pgfpathlineto{\pgfqpoint{4.550260in}{2.052375in}}%
\pgfpathlineto{\pgfqpoint{4.821945in}{2.052547in}}%
\pgfpathlineto{\pgfqpoint{5.074785in}{2.052815in}}%
\pgfpathlineto{\pgfqpoint{4.406170in}{2.053376in}}%
\pgfpathlineto{\pgfqpoint{5.065989in}{2.053589in}}%
\pgfpathlineto{\pgfqpoint{4.434481in}{2.054331in}}%
\pgfpathlineto{\pgfqpoint{4.828852in}{2.054696in}}%
\pgfpathlineto{\pgfqpoint{5.101945in}{2.054805in}}%
\pgfpathlineto{\pgfqpoint{4.384361in}{2.055269in}}%
\pgfpathlineto{\pgfqpoint{5.099235in}{2.055574in}}%
\pgfpathlineto{\pgfqpoint{4.424544in}{2.055830in}}%
\pgfpathlineto{\pgfqpoint{4.497887in}{2.056572in}}%
\pgfpathlineto{\pgfqpoint{5.040576in}{2.057003in}}%
\pgfpathlineto{\pgfqpoint{4.461492in}{2.057289in}}%
\pgfpathlineto{\pgfqpoint{4.607497in}{2.057722in}}%
\pgfpathlineto{\pgfqpoint{5.100840in}{2.058559in}}%
\pgfpathlineto{\pgfqpoint{4.427349in}{2.058090in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{2.058681in}}%
\pgfpathlineto{\pgfqpoint{4.402797in}{2.059667in}}%
\pgfpathlineto{\pgfqpoint{5.101949in}{2.059066in}}%
\pgfpathlineto{\pgfqpoint{4.565908in}{2.059734in}}%
\pgfpathlineto{\pgfqpoint{5.083499in}{2.060101in}}%
\pgfpathlineto{\pgfqpoint{4.419388in}{2.060566in}}%
\pgfpathlineto{\pgfqpoint{4.862968in}{2.060873in}}%
\pgfpathlineto{\pgfqpoint{4.436878in}{2.060950in}}%
\pgfpathlineto{\pgfqpoint{5.099934in}{2.061094in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{5.095965in}{2.062002in}}%
\pgfpathlineto{\pgfqpoint{4.757875in}{2.062357in}}%
\pgfpathlineto{\pgfqpoint{5.061218in}{2.062595in}}%
\pgfpathlineto{\pgfqpoint{4.384975in}{2.062894in}}%
\pgfpathlineto{\pgfqpoint{4.818511in}{2.063768in}}%
\pgfpathlineto{\pgfqpoint{5.061989in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{4.391277in}{2.064255in}}%
\pgfpathlineto{\pgfqpoint{4.791907in}{2.064823in}}%
\pgfpathlineto{\pgfqpoint{5.087566in}{2.065341in}}%
\pgfpathlineto{\pgfqpoint{4.433892in}{2.065032in}}%
\pgfpathlineto{\pgfqpoint{5.026765in}{2.065935in}}%
\pgfpathlineto{\pgfqpoint{5.089386in}{2.066593in}}%
\pgfpathlineto{\pgfqpoint{4.407327in}{2.067031in}}%
\pgfpathlineto{\pgfqpoint{4.467478in}{2.067289in}}%
\pgfpathlineto{\pgfqpoint{5.112308in}{2.068118in}}%
\pgfpathlineto{\pgfqpoint{4.392453in}{2.067490in}}%
\pgfpathlineto{\pgfqpoint{4.772206in}{2.068270in}}%
\pgfpathlineto{\pgfqpoint{4.424244in}{2.068977in}}%
\pgfpathlineto{\pgfqpoint{5.109800in}{2.068559in}}%
\pgfpathlineto{\pgfqpoint{4.574970in}{2.069394in}}%
\pgfpathlineto{\pgfqpoint{5.101049in}{2.070014in}}%
\pgfpathlineto{\pgfqpoint{4.413269in}{2.070004in}}%
\pgfpathlineto{\pgfqpoint{4.984742in}{2.070322in}}%
\pgfpathlineto{\pgfqpoint{4.418185in}{2.070461in}}%
\pgfpathlineto{\pgfqpoint{5.017762in}{2.070543in}}%
\pgfpathlineto{\pgfqpoint{4.766415in}{2.071439in}}%
\pgfpathlineto{\pgfqpoint{5.090560in}{2.072021in}}%
\pgfpathlineto{\pgfqpoint{4.494714in}{2.071764in}}%
\pgfpathlineto{\pgfqpoint{4.908494in}{2.072401in}}%
\pgfpathlineto{\pgfqpoint{4.400680in}{2.072401in}}%
\pgfpathlineto{\pgfqpoint{5.100593in}{2.072571in}}%
\pgfpathlineto{\pgfqpoint{4.831568in}{2.073410in}}%
\pgfpathlineto{\pgfqpoint{4.400439in}{2.073551in}}%
\pgfpathlineto{\pgfqpoint{4.929263in}{2.073915in}}%
\pgfpathlineto{\pgfqpoint{4.477023in}{2.074565in}}%
\pgfpathlineto{\pgfqpoint{5.062395in}{2.075500in}}%
\pgfpathlineto{\pgfqpoint{4.369504in}{2.075011in}}%
\pgfpathlineto{\pgfqpoint{5.003144in}{2.075784in}}%
\pgfpathlineto{\pgfqpoint{4.415688in}{2.076137in}}%
\pgfpathlineto{\pgfqpoint{5.093796in}{2.076840in}}%
\pgfpathlineto{\pgfqpoint{4.684499in}{2.077026in}}%
\pgfpathlineto{\pgfqpoint{4.696869in}{2.077125in}}%
\pgfpathlineto{\pgfqpoint{4.367860in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{5.101965in}{2.078036in}}%
\pgfpathlineto{\pgfqpoint{4.464694in}{2.078235in}}%
\pgfpathlineto{\pgfqpoint{5.111810in}{2.078382in}}%
\pgfpathlineto{\pgfqpoint{4.406101in}{2.079259in}}%
\pgfpathlineto{\pgfqpoint{4.797109in}{2.079369in}}%
\pgfpathlineto{\pgfqpoint{5.106884in}{2.079556in}}%
\pgfpathlineto{\pgfqpoint{4.396531in}{2.080205in}}%
\pgfpathlineto{\pgfqpoint{4.418645in}{2.080215in}}%
\pgfpathlineto{\pgfqpoint{4.414328in}{2.080306in}}%
\pgfpathlineto{\pgfqpoint{5.105656in}{2.081026in}}%
\pgfpathlineto{\pgfqpoint{4.367667in}{2.081154in}}%
\pgfpathlineto{\pgfqpoint{5.067551in}{2.081570in}}%
\pgfpathlineto{\pgfqpoint{4.446952in}{2.082344in}}%
\pgfpathlineto{\pgfqpoint{5.099251in}{2.081822in}}%
\pgfpathlineto{\pgfqpoint{4.679269in}{2.082681in}}%
\pgfpathlineto{\pgfqpoint{5.053412in}{2.083340in}}%
\pgfpathlineto{\pgfqpoint{4.372902in}{2.083539in}}%
\pgfpathlineto{\pgfqpoint{4.804825in}{2.083702in}}%
\pgfpathlineto{\pgfqpoint{4.745711in}{2.083907in}}%
\pgfpathlineto{\pgfqpoint{5.004995in}{2.083936in}}%
\pgfpathlineto{\pgfqpoint{4.364960in}{2.084351in}}%
\pgfpathlineto{\pgfqpoint{5.116535in}{2.084453in}}%
\pgfpathlineto{\pgfqpoint{4.692356in}{2.085030in}}%
\pgfpathlineto{\pgfqpoint{5.116854in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{4.426971in}{2.085567in}}%
\pgfpathlineto{\pgfqpoint{5.116560in}{2.086129in}}%
\pgfpathlineto{\pgfqpoint{4.378299in}{2.086480in}}%
\pgfpathlineto{\pgfqpoint{5.118944in}{2.086709in}}%
\pgfpathlineto{\pgfqpoint{4.447669in}{2.087167in}}%
\pgfpathlineto{\pgfqpoint{5.095663in}{2.087960in}}%
\pgfpathlineto{\pgfqpoint{4.402210in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{5.014902in}{2.088353in}}%
\pgfpathlineto{\pgfqpoint{5.118093in}{2.089247in}}%
\pgfpathlineto{\pgfqpoint{4.364819in}{2.089455in}}%
\pgfpathlineto{\pgfqpoint{5.101885in}{2.090442in}}%
\pgfpathlineto{\pgfqpoint{5.002024in}{2.090599in}}%
\pgfpathlineto{\pgfqpoint{4.397323in}{2.090787in}}%
\pgfpathlineto{\pgfqpoint{5.075499in}{2.090864in}}%
\pgfpathlineto{\pgfqpoint{4.430460in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{5.122636in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{5.063507in}{2.093079in}}%
\pgfpathlineto{\pgfqpoint{4.366657in}{2.093417in}}%
\pgfpathlineto{\pgfqpoint{5.116703in}{2.093356in}}%
\pgfpathlineto{\pgfqpoint{5.019526in}{2.094179in}}%
\pgfpathlineto{\pgfqpoint{4.374850in}{2.094802in}}%
\pgfpathlineto{\pgfqpoint{5.101794in}{2.094598in}}%
\pgfpathlineto{\pgfqpoint{4.381641in}{2.095519in}}%
\pgfpathlineto{\pgfqpoint{5.119386in}{2.096497in}}%
\pgfpathlineto{\pgfqpoint{5.090094in}{2.096666in}}%
\pgfpathlineto{\pgfqpoint{4.635104in}{2.096966in}}%
\pgfpathlineto{\pgfqpoint{4.407633in}{2.097406in}}%
\pgfpathlineto{\pgfqpoint{5.088941in}{2.097128in}}%
\pgfpathlineto{\pgfqpoint{4.790964in}{2.098008in}}%
\pgfpathlineto{\pgfqpoint{5.057303in}{2.098065in}}%
\pgfpathlineto{\pgfqpoint{4.502147in}{2.098722in}}%
\pgfpathlineto{\pgfqpoint{4.881374in}{2.099089in}}%
\pgfpathlineto{\pgfqpoint{5.063669in}{2.099464in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{2.099727in}}%
\pgfpathlineto{\pgfqpoint{5.131181in}{2.100410in}}%
\pgfpathlineto{\pgfqpoint{5.092955in}{2.100783in}}%
\pgfpathlineto{\pgfqpoint{4.382220in}{2.100848in}}%
\pgfpathlineto{\pgfqpoint{5.124419in}{2.101605in}}%
\pgfpathlineto{\pgfqpoint{4.973398in}{2.101885in}}%
\pgfpathlineto{\pgfqpoint{4.428009in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{5.110619in}{2.102932in}}%
\pgfpathlineto{\pgfqpoint{4.534615in}{2.103314in}}%
\pgfpathlineto{\pgfqpoint{5.130238in}{2.103695in}}%
\pgfpathlineto{\pgfqpoint{4.610885in}{2.103949in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{2.104047in}}%
\pgfpathlineto{\pgfqpoint{4.355695in}{2.104113in}}%
\pgfpathlineto{\pgfqpoint{5.130972in}{2.105042in}}%
\pgfpathlineto{\pgfqpoint{4.392099in}{2.106120in}}%
\pgfpathlineto{\pgfqpoint{5.091841in}{2.106927in}}%
\pgfpathlineto{\pgfqpoint{4.361856in}{2.106846in}}%
\pgfpathlineto{\pgfqpoint{4.925092in}{2.107296in}}%
\pgfpathlineto{\pgfqpoint{4.392910in}{2.107306in}}%
\pgfpathlineto{\pgfqpoint{5.078104in}{2.107948in}}%
\pgfpathlineto{\pgfqpoint{5.056817in}{2.108194in}}%
\pgfpathlineto{\pgfqpoint{5.079112in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{4.815705in}{2.108811in}}%
\pgfpathlineto{\pgfqpoint{4.374230in}{2.108930in}}%
\pgfpathlineto{\pgfqpoint{5.087020in}{2.109022in}}%
\pgfpathlineto{\pgfqpoint{4.383063in}{2.109928in}}%
\pgfpathlineto{\pgfqpoint{5.046279in}{2.110733in}}%
\pgfpathlineto{\pgfqpoint{4.560144in}{2.111289in}}%
\pgfpathlineto{\pgfqpoint{4.354125in}{2.111724in}}%
\pgfpathlineto{\pgfqpoint{5.111995in}{2.111392in}}%
\pgfpathlineto{\pgfqpoint{4.409215in}{2.112234in}}%
\pgfpathlineto{\pgfqpoint{4.392824in}{2.112427in}}%
\pgfpathlineto{\pgfqpoint{4.414699in}{2.112570in}}%
\pgfpathlineto{\pgfqpoint{4.404383in}{2.112609in}}%
\pgfpathlineto{\pgfqpoint{5.135043in}{2.112656in}}%
\pgfpathlineto{\pgfqpoint{5.026498in}{2.113700in}}%
\pgfpathlineto{\pgfqpoint{5.109982in}{2.113819in}}%
\pgfpathlineto{\pgfqpoint{4.666110in}{2.114067in}}%
\pgfpathlineto{\pgfqpoint{4.357674in}{2.114853in}}%
\pgfpathlineto{\pgfqpoint{5.062601in}{2.114447in}}%
\pgfpathlineto{\pgfqpoint{4.444333in}{2.114953in}}%
\pgfpathlineto{\pgfqpoint{5.048148in}{2.115966in}}%
\pgfpathlineto{\pgfqpoint{4.378672in}{2.115456in}}%
\pgfpathlineto{\pgfqpoint{4.725044in}{2.116027in}}%
\pgfpathlineto{\pgfqpoint{4.352173in}{2.116659in}}%
\pgfpathlineto{\pgfqpoint{5.111202in}{2.117234in}}%
\pgfpathlineto{\pgfqpoint{4.390326in}{2.117563in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{2.117926in}}%
\pgfpathlineto{\pgfqpoint{4.939798in}{2.118377in}}%
\pgfpathlineto{\pgfqpoint{5.134059in}{2.118514in}}%
\pgfpathlineto{\pgfqpoint{4.429929in}{2.118470in}}%
\pgfpathlineto{\pgfqpoint{4.637542in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{4.408958in}{2.120215in}}%
\pgfpathlineto{\pgfqpoint{5.062802in}{2.119452in}}%
\pgfpathlineto{\pgfqpoint{5.047282in}{2.120394in}}%
\pgfpathlineto{\pgfqpoint{5.068234in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{4.378218in}{2.121385in}}%
\pgfpathlineto{\pgfqpoint{5.137415in}{2.121744in}}%
\pgfpathlineto{\pgfqpoint{4.392150in}{2.121973in}}%
\pgfpathlineto{\pgfqpoint{4.466251in}{2.123086in}}%
\pgfpathlineto{\pgfqpoint{5.034582in}{2.123098in}}%
\pgfpathlineto{\pgfqpoint{4.427105in}{2.123571in}}%
\pgfpathlineto{\pgfqpoint{4.574976in}{2.124135in}}%
\pgfpathlineto{\pgfqpoint{5.130845in}{2.124496in}}%
\pgfpathlineto{\pgfqpoint{4.409567in}{2.124977in}}%
\pgfpathlineto{\pgfqpoint{4.903714in}{2.125219in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{2.125709in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{2.125959in}}%
\pgfpathlineto{\pgfqpoint{5.118253in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{4.427409in}{2.126436in}}%
\pgfpathlineto{\pgfqpoint{4.848762in}{2.127037in}}%
\pgfpathlineto{\pgfqpoint{4.345698in}{2.127695in}}%
\pgfpathlineto{\pgfqpoint{5.140341in}{2.128127in}}%
\pgfpathlineto{\pgfqpoint{4.345888in}{2.128759in}}%
\pgfpathlineto{\pgfqpoint{5.141309in}{2.128798in}}%
\pgfpathlineto{\pgfqpoint{5.110572in}{2.129191in}}%
\pgfpathlineto{\pgfqpoint{5.138177in}{2.129302in}}%
\pgfpathlineto{\pgfqpoint{4.365819in}{2.129970in}}%
\pgfpathlineto{\pgfqpoint{5.004384in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{5.115515in}{2.130705in}}%
\pgfpathlineto{\pgfqpoint{4.373742in}{2.130945in}}%
\pgfpathlineto{\pgfqpoint{4.639112in}{2.131356in}}%
\pgfpathlineto{\pgfqpoint{4.420260in}{2.131702in}}%
\pgfpathlineto{\pgfqpoint{5.033347in}{2.131850in}}%
\pgfpathlineto{\pgfqpoint{4.651506in}{2.132194in}}%
\pgfpathlineto{\pgfqpoint{5.140316in}{2.132291in}}%
\pgfpathlineto{\pgfqpoint{4.369453in}{2.133230in}}%
\pgfpathlineto{\pgfqpoint{5.111779in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{4.353518in}{2.134088in}}%
\pgfpathlineto{\pgfqpoint{5.007297in}{2.134332in}}%
\pgfpathlineto{\pgfqpoint{5.076916in}{2.134631in}}%
\pgfpathlineto{\pgfqpoint{4.349845in}{2.135414in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{2.135759in}}%
\pgfpathlineto{\pgfqpoint{4.836555in}{2.136688in}}%
\pgfpathlineto{\pgfqpoint{4.878114in}{2.136916in}}%
\pgfpathlineto{\pgfqpoint{4.344964in}{2.137638in}}%
\pgfpathlineto{\pgfqpoint{5.085232in}{2.137255in}}%
\pgfpathlineto{\pgfqpoint{4.538364in}{2.138053in}}%
\pgfpathlineto{\pgfqpoint{5.091763in}{2.138571in}}%
\pgfpathlineto{\pgfqpoint{4.349071in}{2.138267in}}%
\pgfpathlineto{\pgfqpoint{4.849783in}{2.139064in}}%
\pgfpathlineto{\pgfqpoint{4.360166in}{2.139938in}}%
\pgfpathlineto{\pgfqpoint{5.094773in}{2.139318in}}%
\pgfpathlineto{\pgfqpoint{4.840269in}{2.140100in}}%
\pgfpathlineto{\pgfqpoint{5.115475in}{2.140437in}}%
\pgfpathlineto{\pgfqpoint{4.414231in}{2.140778in}}%
\pgfpathlineto{\pgfqpoint{5.111659in}{2.141318in}}%
\pgfpathlineto{\pgfqpoint{4.389531in}{2.141538in}}%
\pgfpathlineto{\pgfqpoint{5.132772in}{2.142131in}}%
\pgfpathlineto{\pgfqpoint{5.017932in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.150442in}{2.142526in}}%
\pgfpathlineto{\pgfqpoint{4.353912in}{2.142629in}}%
\pgfpathlineto{\pgfqpoint{4.856096in}{2.143592in}}%
\pgfpathlineto{\pgfqpoint{4.892671in}{2.143693in}}%
\pgfpathlineto{\pgfqpoint{4.753851in}{2.143740in}}%
\pgfpathlineto{\pgfqpoint{4.339644in}{2.143751in}}%
\pgfpathlineto{\pgfqpoint{5.118670in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{4.855381in}{2.144805in}}%
\pgfpathlineto{\pgfqpoint{5.064706in}{2.144911in}}%
\pgfpathlineto{\pgfqpoint{4.363229in}{2.144914in}}%
\pgfpathlineto{\pgfqpoint{4.644835in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{4.383075in}{2.146727in}}%
\pgfpathlineto{\pgfqpoint{5.069843in}{2.146407in}}%
\pgfpathlineto{\pgfqpoint{4.993259in}{2.146757in}}%
\pgfpathlineto{\pgfqpoint{5.024865in}{2.146933in}}%
\pgfpathlineto{\pgfqpoint{4.338985in}{2.147685in}}%
\pgfpathlineto{\pgfqpoint{5.099809in}{2.147461in}}%
\pgfpathlineto{\pgfqpoint{4.339136in}{2.148136in}}%
\pgfpathlineto{\pgfqpoint{5.134951in}{2.148219in}}%
\pgfpathlineto{\pgfqpoint{5.100895in}{2.149286in}}%
\pgfpathlineto{\pgfqpoint{5.116346in}{2.149390in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{2.150423in}}%
\pgfpathlineto{\pgfqpoint{5.148359in}{2.149699in}}%
\pgfpathlineto{\pgfqpoint{4.356956in}{2.150570in}}%
\pgfpathlineto{\pgfqpoint{5.149013in}{2.151542in}}%
\pgfpathlineto{\pgfqpoint{4.353846in}{2.151224in}}%
\pgfpathlineto{\pgfqpoint{4.967621in}{2.151636in}}%
\pgfpathlineto{\pgfqpoint{5.112501in}{2.151762in}}%
\pgfpathlineto{\pgfqpoint{4.350198in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{5.105222in}{2.152517in}}%
\pgfpathlineto{\pgfqpoint{4.363791in}{2.152822in}}%
\pgfpathlineto{\pgfqpoint{5.136739in}{2.153102in}}%
\pgfpathlineto{\pgfqpoint{4.692694in}{2.153454in}}%
\pgfpathlineto{\pgfqpoint{4.479009in}{2.153676in}}%
\pgfpathlineto{\pgfqpoint{5.032007in}{2.153982in}}%
\pgfpathlineto{\pgfqpoint{4.929774in}{2.154246in}}%
\pgfpathlineto{\pgfqpoint{5.154946in}{2.154660in}}%
\pgfpathlineto{\pgfqpoint{4.427471in}{2.154487in}}%
\pgfpathlineto{\pgfqpoint{5.033200in}{2.155418in}}%
\pgfpathlineto{\pgfqpoint{4.391541in}{2.156130in}}%
\pgfpathlineto{\pgfqpoint{5.152165in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{5.011878in}{2.156131in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{2.156541in}}%
\pgfpathlineto{\pgfqpoint{5.142500in}{2.156542in}}%
\pgfpathlineto{\pgfqpoint{4.370189in}{2.156549in}}%
\pgfpathlineto{\pgfqpoint{4.435365in}{2.157397in}}%
\pgfpathlineto{\pgfqpoint{5.153546in}{2.157942in}}%
\pgfpathlineto{\pgfqpoint{4.422512in}{2.158057in}}%
\pgfpathlineto{\pgfqpoint{4.608851in}{2.158460in}}%
\pgfpathlineto{\pgfqpoint{4.339757in}{2.158493in}}%
\pgfpathlineto{\pgfqpoint{5.137114in}{2.159376in}}%
\pgfpathlineto{\pgfqpoint{4.723262in}{2.159543in}}%
\pgfpathlineto{\pgfqpoint{5.141972in}{2.160096in}}%
\pgfpathlineto{\pgfqpoint{4.454792in}{2.159670in}}%
\pgfpathlineto{\pgfqpoint{4.486793in}{2.160526in}}%
\pgfpathlineto{\pgfqpoint{4.351340in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{5.094972in}{2.160978in}}%
\pgfpathlineto{\pgfqpoint{4.598735in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{5.093537in}{2.161709in}}%
\pgfpathlineto{\pgfqpoint{4.340951in}{2.161528in}}%
\pgfpathlineto{\pgfqpoint{4.630790in}{2.162410in}}%
\pgfpathlineto{\pgfqpoint{4.346094in}{2.162926in}}%
\pgfpathlineto{\pgfqpoint{4.925272in}{2.162956in}}%
\pgfpathlineto{\pgfqpoint{5.149990in}{2.163806in}}%
\pgfpathlineto{\pgfqpoint{4.348580in}{2.163308in}}%
\pgfpathlineto{\pgfqpoint{4.845625in}{2.164044in}}%
\pgfpathlineto{\pgfqpoint{4.421265in}{2.164866in}}%
\pgfpathlineto{\pgfqpoint{5.151659in}{2.165086in}}%
\pgfpathlineto{\pgfqpoint{4.420624in}{2.165765in}}%
\pgfpathlineto{\pgfqpoint{4.931280in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{5.161367in}{2.167186in}}%
\pgfpathlineto{\pgfqpoint{4.394296in}{2.166832in}}%
\pgfpathlineto{\pgfqpoint{5.017060in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{4.380898in}{2.167832in}}%
\pgfpathlineto{\pgfqpoint{5.114482in}{2.167750in}}%
\pgfpathlineto{\pgfqpoint{4.456236in}{2.168123in}}%
\pgfpathlineto{\pgfqpoint{5.162623in}{2.168737in}}%
\pgfpathlineto{\pgfqpoint{4.340007in}{2.169060in}}%
\pgfpathlineto{\pgfqpoint{4.957185in}{2.169396in}}%
\pgfpathlineto{\pgfqpoint{4.808061in}{2.169742in}}%
\pgfpathlineto{\pgfqpoint{5.124467in}{2.169956in}}%
\pgfpathlineto{\pgfqpoint{5.091660in}{2.169991in}}%
\pgfpathlineto{\pgfqpoint{5.131383in}{2.170288in}}%
\pgfpathlineto{\pgfqpoint{4.352445in}{2.170700in}}%
\pgfpathlineto{\pgfqpoint{5.148502in}{2.170803in}}%
\pgfpathlineto{\pgfqpoint{4.783527in}{2.171422in}}%
\pgfpathlineto{\pgfqpoint{5.091279in}{2.171922in}}%
\pgfpathlineto{\pgfqpoint{4.425976in}{2.172248in}}%
\pgfpathlineto{\pgfqpoint{4.636830in}{2.172440in}}%
\pgfpathlineto{\pgfqpoint{4.353739in}{2.173091in}}%
\pgfpathlineto{\pgfqpoint{5.122787in}{2.172909in}}%
\pgfpathlineto{\pgfqpoint{4.806497in}{2.173300in}}%
\pgfpathlineto{\pgfqpoint{5.065580in}{2.173717in}}%
\pgfpathlineto{\pgfqpoint{4.333384in}{2.173954in}}%
\pgfpathlineto{\pgfqpoint{4.784223in}{2.174148in}}%
\pgfpathlineto{\pgfqpoint{4.347186in}{2.174606in}}%
\pgfpathlineto{\pgfqpoint{5.120757in}{2.174351in}}%
\pgfpathlineto{\pgfqpoint{5.100697in}{2.175177in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{2.176119in}}%
\pgfpathlineto{\pgfqpoint{5.118549in}{2.175346in}}%
\pgfpathlineto{\pgfqpoint{4.350038in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{5.139646in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{4.995796in}{2.177291in}}%
\pgfpathlineto{\pgfqpoint{5.144811in}{2.177606in}}%
\pgfpathlineto{\pgfqpoint{5.009217in}{2.177648in}}%
\pgfpathlineto{\pgfqpoint{4.415272in}{2.178626in}}%
\pgfpathlineto{\pgfqpoint{5.164314in}{2.178266in}}%
\pgfpathlineto{\pgfqpoint{5.072729in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{5.114191in}{2.178865in}}%
\pgfpathlineto{\pgfqpoint{4.452935in}{2.179446in}}%
\pgfpathlineto{\pgfqpoint{5.122103in}{2.179397in}}%
\pgfpathlineto{\pgfqpoint{4.817482in}{2.179960in}}%
\pgfpathlineto{\pgfqpoint{4.478040in}{2.180886in}}%
\pgfpathlineto{\pgfqpoint{5.154452in}{2.180983in}}%
\pgfpathlineto{\pgfqpoint{4.328278in}{2.181148in}}%
\pgfpathlineto{\pgfqpoint{5.165803in}{2.181239in}}%
\pgfpathlineto{\pgfqpoint{4.704229in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{5.168108in}{2.182762in}}%
\pgfpathlineto{\pgfqpoint{4.345677in}{2.182936in}}%
\pgfpathlineto{\pgfqpoint{5.065180in}{2.183216in}}%
\pgfpathlineto{\pgfqpoint{5.163733in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{4.332194in}{2.183710in}}%
\pgfpathlineto{\pgfqpoint{4.991478in}{2.184116in}}%
\pgfpathlineto{\pgfqpoint{5.096447in}{2.184361in}}%
\pgfpathlineto{\pgfqpoint{4.374356in}{2.185273in}}%
\pgfpathlineto{\pgfqpoint{5.143605in}{2.186031in}}%
\pgfpathlineto{\pgfqpoint{5.031330in}{2.186484in}}%
\pgfpathlineto{\pgfqpoint{4.412710in}{2.187517in}}%
\pgfpathlineto{\pgfqpoint{5.154299in}{2.187428in}}%
\pgfpathlineto{\pgfqpoint{4.798982in}{2.187529in}}%
\pgfpathlineto{\pgfqpoint{5.155786in}{2.187814in}}%
\pgfpathlineto{\pgfqpoint{4.369930in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{4.684841in}{2.188532in}}%
\pgfpathlineto{\pgfqpoint{4.346334in}{2.189240in}}%
\pgfpathlineto{\pgfqpoint{5.161042in}{2.188936in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{2.189656in}}%
\pgfpathlineto{\pgfqpoint{5.168143in}{2.190428in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{2.190763in}}%
\pgfpathlineto{\pgfqpoint{5.154413in}{2.191370in}}%
\pgfpathlineto{\pgfqpoint{4.326608in}{2.191394in}}%
\pgfpathlineto{\pgfqpoint{5.125788in}{2.191910in}}%
\pgfpathlineto{\pgfqpoint{4.370430in}{2.193029in}}%
\pgfpathlineto{\pgfqpoint{5.155058in}{2.193173in}}%
\pgfpathlineto{\pgfqpoint{4.342172in}{2.193624in}}%
\pgfpathlineto{\pgfqpoint{5.107863in}{2.194099in}}%
\pgfpathlineto{\pgfqpoint{4.346550in}{2.195049in}}%
\pgfpathlineto{\pgfqpoint{5.156011in}{2.194728in}}%
\pgfpathlineto{\pgfqpoint{5.110954in}{2.195156in}}%
\pgfpathlineto{\pgfqpoint{5.165342in}{2.195442in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.195557in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.195557in}}%
\pgfpathlineto{\pgfqpoint{5.171488in}{2.195904in}}%
\pgfpathlineto{\pgfqpoint{4.577135in}{2.196577in}}%
\pgfpathlineto{\pgfqpoint{4.346132in}{2.196709in}}%
\pgfpathlineto{\pgfqpoint{5.148246in}{2.197116in}}%
\pgfpathlineto{\pgfqpoint{4.810926in}{2.197179in}}%
\pgfpathlineto{\pgfqpoint{5.134315in}{2.197783in}}%
\pgfpathlineto{\pgfqpoint{4.600420in}{2.197759in}}%
\pgfpathlineto{\pgfqpoint{4.973141in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{4.364632in}{2.198755in}}%
\pgfpathlineto{\pgfqpoint{5.067264in}{2.198761in}}%
\pgfpathlineto{\pgfqpoint{4.894100in}{2.198976in}}%
\pgfpathlineto{\pgfqpoint{5.131297in}{2.198978in}}%
\pgfpathlineto{\pgfqpoint{4.331888in}{2.199234in}}%
\pgfpathlineto{\pgfqpoint{5.139965in}{2.199869in}}%
\pgfpathlineto{\pgfqpoint{4.433463in}{2.200094in}}%
\pgfpathlineto{\pgfqpoint{5.157246in}{2.200445in}}%
\pgfpathlineto{\pgfqpoint{4.336756in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{5.135710in}{2.201403in}}%
\pgfpathlineto{\pgfqpoint{5.159604in}{2.202136in}}%
\pgfpathlineto{\pgfqpoint{4.353310in}{2.202670in}}%
\pgfpathlineto{\pgfqpoint{5.173253in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{4.326123in}{2.203159in}}%
\pgfpathlineto{\pgfqpoint{4.905961in}{2.203879in}}%
\pgfpathlineto{\pgfqpoint{5.119640in}{2.204549in}}%
\pgfpathlineto{\pgfqpoint{4.396457in}{2.204326in}}%
\pgfpathlineto{\pgfqpoint{4.954491in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{5.175065in}{2.205251in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.205732in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{5.137007in}{2.205938in}}%
\pgfpathlineto{\pgfqpoint{4.506980in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{5.170592in}{2.207139in}}%
\pgfpathlineto{\pgfqpoint{4.367606in}{2.207566in}}%
\pgfpathlineto{\pgfqpoint{5.084531in}{2.207894in}}%
\pgfpathlineto{\pgfqpoint{4.326318in}{2.208361in}}%
\pgfpathlineto{\pgfqpoint{5.130861in}{2.208206in}}%
\pgfpathlineto{\pgfqpoint{5.063083in}{2.208875in}}%
\pgfpathlineto{\pgfqpoint{5.100933in}{2.209039in}}%
\pgfpathlineto{\pgfqpoint{4.329834in}{2.209562in}}%
\pgfpathlineto{\pgfqpoint{5.155742in}{2.210107in}}%
\pgfpathlineto{\pgfqpoint{4.508344in}{2.210180in}}%
\pgfpathlineto{\pgfqpoint{5.089598in}{2.210603in}}%
\pgfpathlineto{\pgfqpoint{4.360074in}{2.210373in}}%
\pgfpathlineto{\pgfqpoint{4.986568in}{2.211254in}}%
\pgfpathlineto{\pgfqpoint{4.332872in}{2.211959in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{2.212001in}}%
\pgfpathlineto{\pgfqpoint{4.456399in}{2.212015in}}%
\pgfpathlineto{\pgfqpoint{5.170456in}{2.212125in}}%
\pgfpathlineto{\pgfqpoint{4.371635in}{2.213050in}}%
\pgfpathlineto{\pgfqpoint{5.110900in}{2.213216in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.213491in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.213495in}}%
\pgfpathlineto{\pgfqpoint{5.107659in}{2.213642in}}%
\pgfpathlineto{\pgfqpoint{5.068676in}{2.214380in}}%
\pgfpathlineto{\pgfqpoint{4.332976in}{2.215036in}}%
\pgfpathlineto{\pgfqpoint{5.175883in}{2.215158in}}%
\pgfpathlineto{\pgfqpoint{4.397648in}{2.215272in}}%
\pgfpathlineto{\pgfqpoint{4.347408in}{2.215724in}}%
\pgfpathlineto{\pgfqpoint{5.165610in}{2.216476in}}%
\pgfpathlineto{\pgfqpoint{4.365233in}{2.217087in}}%
\pgfpathlineto{\pgfqpoint{4.751298in}{2.217486in}}%
\pgfpathlineto{\pgfqpoint{5.139068in}{2.217953in}}%
\pgfpathlineto{\pgfqpoint{4.636130in}{2.218384in}}%
\pgfpathlineto{\pgfqpoint{4.745682in}{2.218497in}}%
\pgfpathlineto{\pgfqpoint{5.148337in}{2.218851in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.219443in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{5.094070in}{2.219755in}}%
\pgfpathlineto{\pgfqpoint{4.827014in}{2.220621in}}%
\pgfpathlineto{\pgfqpoint{4.333843in}{2.220763in}}%
\pgfpathlineto{\pgfqpoint{5.178726in}{2.221407in}}%
\pgfpathlineto{\pgfqpoint{4.815023in}{2.221697in}}%
\pgfpathlineto{\pgfqpoint{5.174749in}{2.221912in}}%
\pgfpathlineto{\pgfqpoint{4.386386in}{2.222268in}}%
\pgfpathlineto{\pgfqpoint{5.179180in}{2.222403in}}%
\pgfpathlineto{\pgfqpoint{4.358926in}{2.223161in}}%
\pgfpathlineto{\pgfqpoint{4.680146in}{2.223343in}}%
\pgfpathlineto{\pgfqpoint{5.168227in}{2.223470in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.223755in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.223755in}}%
\pgfpathlineto{\pgfqpoint{5.168357in}{2.223875in}}%
\pgfpathlineto{\pgfqpoint{4.869331in}{2.224716in}}%
\pgfpathlineto{\pgfqpoint{4.327210in}{2.225180in}}%
\pgfpathlineto{\pgfqpoint{5.175519in}{2.225502in}}%
\pgfpathlineto{\pgfqpoint{4.394381in}{2.225838in}}%
\pgfpathlineto{\pgfqpoint{5.176876in}{2.226686in}}%
\pgfpathlineto{\pgfqpoint{4.342226in}{2.226341in}}%
\pgfpathlineto{\pgfqpoint{5.012104in}{2.226907in}}%
\pgfpathlineto{\pgfqpoint{4.340231in}{2.227376in}}%
\pgfpathlineto{\pgfqpoint{5.159617in}{2.227834in}}%
\pgfpathlineto{\pgfqpoint{4.770394in}{2.227912in}}%
\pgfpathlineto{\pgfqpoint{5.157386in}{2.228395in}}%
\pgfpathlineto{\pgfqpoint{4.365107in}{2.228790in}}%
\pgfpathlineto{\pgfqpoint{5.134206in}{2.228851in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.228869in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.228879in}}%
\pgfpathlineto{\pgfqpoint{5.126108in}{2.229248in}}%
\pgfpathlineto{\pgfqpoint{4.961782in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{4.947576in}{2.230246in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.230566in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.230566in}}%
\pgfpathlineto{\pgfqpoint{5.123501in}{2.230569in}}%
\pgfpathlineto{\pgfqpoint{4.828195in}{2.231525in}}%
\pgfpathlineto{\pgfqpoint{5.165890in}{2.231753in}}%
\pgfpathlineto{\pgfqpoint{4.444555in}{2.231735in}}%
\pgfpathlineto{\pgfqpoint{4.791848in}{2.232071in}}%
\pgfpathlineto{\pgfqpoint{5.172046in}{2.232392in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.233115in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.233116in}}%
\pgfpathlineto{\pgfqpoint{5.157696in}{2.233553in}}%
\pgfpathlineto{\pgfqpoint{5.098365in}{2.234197in}}%
\pgfpathlineto{\pgfqpoint{5.168894in}{2.234248in}}%
\pgfpathlineto{\pgfqpoint{4.521492in}{2.234461in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{2.235171in}}%
\pgfpathlineto{\pgfqpoint{4.878217in}{2.235318in}}%
\pgfpathlineto{\pgfqpoint{4.370190in}{2.235946in}}%
\pgfpathlineto{\pgfqpoint{5.169607in}{2.235639in}}%
\pgfpathlineto{\pgfqpoint{5.101317in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{4.950683in}{2.236644in}}%
\pgfpathlineto{\pgfqpoint{4.330313in}{2.236659in}}%
\pgfpathlineto{\pgfqpoint{5.184101in}{2.237271in}}%
\pgfpathlineto{\pgfqpoint{4.594117in}{2.237739in}}%
\pgfpathlineto{\pgfqpoint{4.327164in}{2.238434in}}%
\pgfpathlineto{\pgfqpoint{5.172355in}{2.238861in}}%
\pgfpathlineto{\pgfqpoint{4.396071in}{2.239936in}}%
\pgfpathlineto{\pgfqpoint{5.008279in}{2.239985in}}%
\pgfpathlineto{\pgfqpoint{5.001506in}{2.240346in}}%
\pgfpathlineto{\pgfqpoint{5.094308in}{2.240457in}}%
\pgfpathlineto{\pgfqpoint{5.132336in}{2.240507in}}%
\pgfpathlineto{\pgfqpoint{4.335915in}{2.241543in}}%
\pgfpathlineto{\pgfqpoint{5.177484in}{2.242678in}}%
\pgfpathlineto{\pgfqpoint{5.100309in}{2.242792in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.242974in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.242983in}}%
\pgfpathlineto{\pgfqpoint{5.155191in}{2.243538in}}%
\pgfpathlineto{\pgfqpoint{4.578828in}{2.244204in}}%
\pgfpathlineto{\pgfqpoint{5.171845in}{2.244525in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.244763in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.244765in}}%
\pgfpathlineto{\pgfqpoint{5.171979in}{2.244928in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.244984in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.244984in}}%
\pgfpathlineto{\pgfqpoint{5.129355in}{2.245187in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.245532in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.245535in}}%
\pgfpathlineto{\pgfqpoint{5.164776in}{2.246048in}}%
\pgfpathlineto{\pgfqpoint{4.997187in}{2.247011in}}%
\pgfpathlineto{\pgfqpoint{5.173064in}{2.247132in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.247149in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{5.177513in}{2.247185in}}%
\pgfpathlineto{\pgfqpoint{4.452935in}{2.248241in}}%
\pgfpathlineto{\pgfqpoint{5.184114in}{2.248427in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.248670in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.248672in}}%
\pgfpathlineto{\pgfqpoint{5.180069in}{2.249790in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.250331in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.250331in}}%
\pgfpathlineto{\pgfqpoint{5.173619in}{2.250504in}}%
\pgfpathlineto{\pgfqpoint{5.151916in}{2.251357in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.251931in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.251931in}}%
\pgfpathlineto{\pgfqpoint{5.113777in}{2.252011in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.252048in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.252050in}}%
\pgfpathlineto{\pgfqpoint{5.186676in}{2.252209in}}%
\pgfpathlineto{\pgfqpoint{5.068990in}{2.253136in}}%
\pgfpathlineto{\pgfqpoint{4.347528in}{2.253229in}}%
\pgfpathlineto{\pgfqpoint{5.156481in}{2.253674in}}%
\pgfpathlineto{\pgfqpoint{5.038431in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{2.254456in}}%
\pgfpathlineto{\pgfqpoint{4.814584in}{2.254525in}}%
\pgfpathlineto{\pgfqpoint{5.177804in}{2.254897in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.255208in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.255211in}}%
\pgfpathlineto{\pgfqpoint{5.187770in}{2.256358in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{2.256364in}}%
\pgfpathlineto{\pgfqpoint{4.749806in}{2.256419in}}%
\pgfpathlineto{\pgfqpoint{5.174382in}{2.256729in}}%
\pgfpathlineto{\pgfqpoint{4.464069in}{2.256961in}}%
\pgfpathlineto{\pgfqpoint{4.706698in}{2.257453in}}%
\pgfpathlineto{\pgfqpoint{4.331115in}{2.257852in}}%
\pgfpathlineto{\pgfqpoint{5.098915in}{2.257886in}}%
\pgfpathlineto{\pgfqpoint{4.604428in}{2.258222in}}%
\pgfpathlineto{\pgfqpoint{5.048459in}{2.258728in}}%
\pgfpathlineto{\pgfqpoint{4.332326in}{2.259001in}}%
\pgfpathlineto{\pgfqpoint{4.621152in}{2.259309in}}%
\pgfpathlineto{\pgfqpoint{5.174370in}{2.259599in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.259620in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.259621in}}%
\pgfpathlineto{\pgfqpoint{5.160544in}{2.260168in}}%
\pgfpathlineto{\pgfqpoint{5.087439in}{2.260758in}}%
\pgfpathlineto{\pgfqpoint{4.342223in}{2.261052in}}%
\pgfpathlineto{\pgfqpoint{5.144353in}{2.261331in}}%
\pgfpathlineto{\pgfqpoint{4.857364in}{2.261866in}}%
\pgfpathlineto{\pgfqpoint{5.165176in}{2.262001in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.262086in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.262087in}}%
\pgfpathlineto{\pgfqpoint{5.182150in}{2.262919in}}%
\pgfpathlineto{\pgfqpoint{4.560720in}{2.263210in}}%
\pgfpathlineto{\pgfqpoint{5.179515in}{2.263502in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.263640in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.263642in}}%
\pgfpathlineto{\pgfqpoint{5.177748in}{2.264738in}}%
\pgfpathlineto{\pgfqpoint{4.866085in}{2.264799in}}%
\pgfpathlineto{\pgfqpoint{4.989527in}{2.264983in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.265067in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.265067in}}%
\pgfpathlineto{\pgfqpoint{5.179568in}{2.265099in}}%
\pgfpathlineto{\pgfqpoint{4.832059in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{5.183091in}{2.267051in}}%
\pgfpathlineto{\pgfqpoint{4.391699in}{2.266359in}}%
\pgfpathlineto{\pgfqpoint{4.987158in}{2.267379in}}%
\pgfpathlineto{\pgfqpoint{5.108360in}{2.267478in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.268212in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.268214in}}%
\pgfpathlineto{\pgfqpoint{5.158264in}{2.268502in}}%
\pgfpathlineto{\pgfqpoint{4.926073in}{2.269298in}}%
\pgfpathlineto{\pgfqpoint{4.354428in}{2.270279in}}%
\pgfpathlineto{\pgfqpoint{5.182032in}{2.270253in}}%
\pgfpathlineto{\pgfqpoint{4.517026in}{2.270497in}}%
\pgfpathlineto{\pgfqpoint{5.190244in}{2.271195in}}%
\pgfpathlineto{\pgfqpoint{4.386909in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{5.042750in}{2.271483in}}%
\pgfpathlineto{\pgfqpoint{5.184482in}{2.271943in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.272148in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.272149in}}%
\pgfpathlineto{\pgfqpoint{5.173839in}{2.272784in}}%
\pgfpathlineto{\pgfqpoint{4.328389in}{2.273194in}}%
\pgfpathlineto{\pgfqpoint{5.189675in}{2.274160in}}%
\pgfpathlineto{\pgfqpoint{4.749158in}{2.274359in}}%
\pgfpathlineto{\pgfqpoint{4.679279in}{2.274541in}}%
\pgfpathlineto{\pgfqpoint{5.125773in}{2.274587in}}%
\pgfpathlineto{\pgfqpoint{4.338466in}{2.274942in}}%
\pgfpathlineto{\pgfqpoint{4.980454in}{2.275653in}}%
\pgfpathlineto{\pgfqpoint{5.191201in}{2.275740in}}%
\pgfpathlineto{\pgfqpoint{4.734635in}{2.275791in}}%
\pgfpathlineto{\pgfqpoint{4.998300in}{2.275912in}}%
\pgfpathlineto{\pgfqpoint{4.325172in}{2.276015in}}%
\pgfpathlineto{\pgfqpoint{5.173661in}{2.276446in}}%
\pgfpathlineto{\pgfqpoint{4.683541in}{2.277032in}}%
\pgfpathlineto{\pgfqpoint{5.181181in}{2.277890in}}%
\pgfpathlineto{\pgfqpoint{4.325116in}{2.277723in}}%
\pgfpathlineto{\pgfqpoint{4.994497in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{5.147321in}{2.278324in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.278492in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.278494in}}%
\pgfpathlineto{\pgfqpoint{5.190259in}{2.279339in}}%
\pgfpathlineto{\pgfqpoint{4.708142in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{4.454102in}{2.280055in}}%
\pgfpathlineto{\pgfqpoint{5.190195in}{2.280148in}}%
\pgfpathlineto{\pgfqpoint{4.328889in}{2.280661in}}%
\pgfpathlineto{\pgfqpoint{4.662160in}{2.281156in}}%
\pgfpathlineto{\pgfqpoint{5.160817in}{2.281877in}}%
\pgfpathlineto{\pgfqpoint{4.365784in}{2.281488in}}%
\pgfpathlineto{\pgfqpoint{5.109301in}{2.282017in}}%
\pgfpathlineto{\pgfqpoint{5.189818in}{2.282367in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.282599in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.282601in}}%
\pgfpathlineto{\pgfqpoint{5.161406in}{2.282998in}}%
\pgfpathlineto{\pgfqpoint{5.159625in}{2.283748in}}%
\pgfpathlineto{\pgfqpoint{5.180857in}{2.284232in}}%
\pgfpathlineto{\pgfqpoint{4.339392in}{2.284823in}}%
\pgfpathlineto{\pgfqpoint{5.177319in}{2.285580in}}%
\pgfpathlineto{\pgfqpoint{4.363316in}{2.285869in}}%
\pgfpathlineto{\pgfqpoint{5.173697in}{2.286060in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.286487in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.286488in}}%
\pgfpathlineto{\pgfqpoint{5.129058in}{2.286574in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.286789in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.286798in}}%
\pgfpathlineto{\pgfqpoint{5.169882in}{2.287830in}}%
\pgfpathlineto{\pgfqpoint{4.408591in}{2.287896in}}%
\pgfpathlineto{\pgfqpoint{5.157672in}{2.288251in}}%
\pgfpathlineto{\pgfqpoint{4.689588in}{2.288972in}}%
\pgfpathlineto{\pgfqpoint{4.350811in}{2.289142in}}%
\pgfpathlineto{\pgfqpoint{4.744073in}{2.289221in}}%
\pgfpathlineto{\pgfqpoint{5.182361in}{2.289889in}}%
\pgfpathlineto{\pgfqpoint{4.574658in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{4.638405in}{2.290189in}}%
\pgfpathlineto{\pgfqpoint{5.183966in}{2.290717in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.290835in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.290851in}}%
\pgfpathlineto{\pgfqpoint{5.170605in}{2.291062in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.291638in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.291641in}}%
\pgfpathlineto{\pgfqpoint{5.174235in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{5.002028in}{2.292926in}}%
\pgfpathlineto{\pgfqpoint{5.156752in}{2.293112in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.294012in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.294013in}}%
\pgfpathlineto{\pgfqpoint{5.177098in}{2.294931in}}%
\pgfpathlineto{\pgfqpoint{5.036341in}{2.295138in}}%
\pgfpathlineto{\pgfqpoint{4.354397in}{2.295361in}}%
\pgfpathlineto{\pgfqpoint{5.119201in}{2.295505in}}%
\pgfpathlineto{\pgfqpoint{4.883893in}{2.296149in}}%
\pgfpathlineto{\pgfqpoint{5.169762in}{2.296501in}}%
\pgfpathlineto{\pgfqpoint{4.388393in}{2.296487in}}%
\pgfpathlineto{\pgfqpoint{5.064868in}{2.297407in}}%
\pgfpathlineto{\pgfqpoint{4.349411in}{2.297535in}}%
\pgfpathlineto{\pgfqpoint{5.174572in}{2.298097in}}%
\pgfpathlineto{\pgfqpoint{4.376400in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{5.149950in}{2.299241in}}%
\pgfpathlineto{\pgfqpoint{4.331828in}{2.298622in}}%
\pgfpathlineto{\pgfqpoint{5.093095in}{2.299653in}}%
\pgfpathlineto{\pgfqpoint{4.410657in}{2.300739in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{2.300092in}}%
\pgfpathlineto{\pgfqpoint{5.012507in}{2.300757in}}%
\pgfpathlineto{\pgfqpoint{5.171187in}{2.300778in}}%
\pgfpathlineto{\pgfqpoint{4.340245in}{2.301320in}}%
\pgfpathlineto{\pgfqpoint{4.394243in}{2.301752in}}%
\pgfpathlineto{\pgfqpoint{5.186965in}{2.302038in}}%
\pgfpathlineto{\pgfqpoint{4.329647in}{2.302274in}}%
\pgfpathlineto{\pgfqpoint{5.034303in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{5.122870in}{2.303242in}}%
\pgfpathlineto{\pgfqpoint{4.340163in}{2.303956in}}%
\pgfpathlineto{\pgfqpoint{5.182166in}{2.304150in}}%
\pgfpathlineto{\pgfqpoint{5.176447in}{2.304341in}}%
\pgfpathlineto{\pgfqpoint{4.329143in}{2.304857in}}%
\pgfpathlineto{\pgfqpoint{4.921157in}{2.305469in}}%
\pgfpathlineto{\pgfqpoint{5.167901in}{2.305640in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.306383in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.306384in}}%
\pgfpathlineto{\pgfqpoint{5.164740in}{2.306559in}}%
\pgfpathlineto{\pgfqpoint{4.958374in}{2.307473in}}%
\pgfpathlineto{\pgfqpoint{4.352031in}{2.308001in}}%
\pgfpathlineto{\pgfqpoint{5.178161in}{2.308196in}}%
\pgfpathlineto{\pgfqpoint{4.941439in}{2.308580in}}%
\pgfpathlineto{\pgfqpoint{5.160803in}{2.308723in}}%
\pgfpathlineto{\pgfqpoint{4.330921in}{2.309615in}}%
\pgfpathlineto{\pgfqpoint{5.169325in}{2.310621in}}%
\pgfpathlineto{\pgfqpoint{4.975851in}{2.310645in}}%
\pgfpathlineto{\pgfqpoint{4.369429in}{2.311624in}}%
\pgfpathlineto{\pgfqpoint{5.181095in}{2.310938in}}%
\pgfpathlineto{\pgfqpoint{4.398947in}{2.311775in}}%
\pgfpathlineto{\pgfqpoint{5.183083in}{2.312861in}}%
\pgfpathlineto{\pgfqpoint{5.130298in}{2.312884in}}%
\pgfpathlineto{\pgfqpoint{5.186219in}{2.313096in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.313224in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.313241in}}%
\pgfpathlineto{\pgfqpoint{5.189660in}{2.313963in}}%
\pgfpathlineto{\pgfqpoint{5.080252in}{2.314036in}}%
\pgfpathlineto{\pgfqpoint{4.334164in}{2.314487in}}%
\pgfpathlineto{\pgfqpoint{5.154862in}{2.314632in}}%
\pgfpathlineto{\pgfqpoint{5.022560in}{2.315057in}}%
\pgfpathlineto{\pgfqpoint{5.148685in}{2.315264in}}%
\pgfpathlineto{\pgfqpoint{4.918616in}{2.315315in}}%
\pgfpathlineto{\pgfqpoint{4.351520in}{2.316170in}}%
\pgfpathlineto{\pgfqpoint{5.126442in}{2.315881in}}%
\pgfpathlineto{\pgfqpoint{4.856710in}{2.316429in}}%
\pgfpathlineto{\pgfqpoint{4.345500in}{2.317281in}}%
\pgfpathlineto{\pgfqpoint{5.146626in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{4.451085in}{2.317576in}}%
\pgfpathlineto{\pgfqpoint{5.179199in}{2.317724in}}%
\pgfpathlineto{\pgfqpoint{4.324799in}{2.318390in}}%
\pgfpathlineto{\pgfqpoint{5.020269in}{2.318644in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{2.319026in}}%
\pgfpathlineto{\pgfqpoint{5.131289in}{2.319013in}}%
\pgfpathlineto{\pgfqpoint{4.732322in}{2.319735in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{2.319873in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.320009in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.320013in}}%
\pgfpathlineto{\pgfqpoint{5.181119in}{2.320920in}}%
\pgfpathlineto{\pgfqpoint{5.095602in}{2.321236in}}%
\pgfpathlineto{\pgfqpoint{5.151115in}{2.321266in}}%
\pgfpathlineto{\pgfqpoint{4.369021in}{2.321620in}}%
\pgfpathlineto{\pgfqpoint{5.143153in}{2.322329in}}%
\pgfpathlineto{\pgfqpoint{4.342831in}{2.322457in}}%
\pgfpathlineto{\pgfqpoint{5.179049in}{2.323113in}}%
\pgfpathlineto{\pgfqpoint{5.045899in}{2.323413in}}%
\pgfpathlineto{\pgfqpoint{5.183201in}{2.323538in}}%
\pgfpathlineto{\pgfqpoint{4.354945in}{2.323859in}}%
\pgfpathlineto{\pgfqpoint{5.132162in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{2.324560in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.324984in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.324985in}}%
\pgfpathlineto{\pgfqpoint{5.186043in}{2.325679in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.326038in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.326045in}}%
\pgfpathlineto{\pgfqpoint{4.901299in}{2.326047in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.326092in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.326092in}}%
\pgfpathlineto{\pgfqpoint{5.145860in}{2.326804in}}%
\pgfpathlineto{\pgfqpoint{4.680828in}{2.327193in}}%
\pgfpathlineto{\pgfqpoint{4.325392in}{2.327267in}}%
\pgfpathlineto{\pgfqpoint{5.178852in}{2.328037in}}%
\pgfpathlineto{\pgfqpoint{5.129819in}{2.328138in}}%
\pgfpathlineto{\pgfqpoint{4.390013in}{2.329011in}}%
\pgfpathlineto{\pgfqpoint{5.162533in}{2.329219in}}%
\pgfpathlineto{\pgfqpoint{4.341392in}{2.329853in}}%
\pgfpathlineto{\pgfqpoint{5.104095in}{2.329981in}}%
\pgfpathlineto{\pgfqpoint{4.365857in}{2.330981in}}%
\pgfpathlineto{\pgfqpoint{5.181145in}{2.330934in}}%
\pgfpathlineto{\pgfqpoint{4.980275in}{2.331014in}}%
\pgfpathlineto{\pgfqpoint{5.114509in}{2.331262in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.331573in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.331574in}}%
\pgfpathlineto{\pgfqpoint{5.179583in}{2.331992in}}%
\pgfpathlineto{\pgfqpoint{4.557682in}{2.332602in}}%
\pgfpathlineto{\pgfqpoint{5.171904in}{2.333087in}}%
\pgfpathlineto{\pgfqpoint{4.476456in}{2.333359in}}%
\pgfpathlineto{\pgfqpoint{4.789911in}{2.333568in}}%
\pgfpathlineto{\pgfqpoint{5.114131in}{2.334366in}}%
\pgfpathlineto{\pgfqpoint{4.354937in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{5.190161in}{2.335710in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{2.335957in}}%
\pgfpathlineto{\pgfqpoint{4.331346in}{2.336223in}}%
\pgfpathlineto{\pgfqpoint{5.060695in}{2.337098in}}%
\pgfpathlineto{\pgfqpoint{5.161061in}{2.337393in}}%
\pgfpathlineto{\pgfqpoint{5.179281in}{2.337801in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.338432in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.338432in}}%
\pgfpathlineto{\pgfqpoint{5.180505in}{2.339568in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{2.339637in}}%
\pgfpathlineto{\pgfqpoint{5.016714in}{2.340541in}}%
\pgfpathlineto{\pgfqpoint{5.161337in}{2.340989in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.341003in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.341004in}}%
\pgfpathlineto{\pgfqpoint{5.101305in}{2.341292in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{2.342043in}}%
\pgfpathlineto{\pgfqpoint{5.167209in}{2.342396in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.342936in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.342937in}}%
\pgfpathlineto{\pgfqpoint{5.192396in}{2.343179in}}%
\pgfpathmoveto{\pgfqpoint{5.192396in}{2.343179in}}%
\pgfpathlineto{\pgfqpoint{4.339874in}{2.343710in}}%
\pgfpathlineto{\pgfqpoint{4.347182in}{2.344570in}}%
\pgfpathlineto{\pgfqpoint{5.161582in}{2.345152in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.345457in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{5.188502in}{2.346393in}}%
\pgfpathlineto{\pgfqpoint{4.435294in}{2.346576in}}%
\pgfpathlineto{\pgfqpoint{5.175947in}{2.347374in}}%
\pgfpathlineto{\pgfqpoint{4.331050in}{2.347075in}}%
\pgfpathlineto{\pgfqpoint{5.045017in}{2.347751in}}%
\pgfpathlineto{\pgfqpoint{4.346095in}{2.347786in}}%
\pgfpathlineto{\pgfqpoint{5.183739in}{2.348789in}}%
\pgfpathlineto{\pgfqpoint{5.185191in}{2.349413in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.349415in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.349417in}}%
\pgfpathlineto{\pgfqpoint{5.189594in}{2.349510in}}%
\pgfpathlineto{\pgfqpoint{5.160346in}{2.350546in}}%
\pgfpathlineto{\pgfqpoint{5.173211in}{2.351332in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.351584in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.351584in}}%
\pgfpathlineto{\pgfqpoint{5.184808in}{2.352241in}}%
\pgfpathlineto{\pgfqpoint{5.168406in}{2.352681in}}%
\pgfpathlineto{\pgfqpoint{5.147619in}{2.352869in}}%
\pgfpathlineto{\pgfqpoint{5.184369in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{4.331476in}{2.354017in}}%
\pgfpathlineto{\pgfqpoint{5.156426in}{2.354243in}}%
\pgfpathlineto{\pgfqpoint{5.049352in}{2.355237in}}%
\pgfpathlineto{\pgfqpoint{4.425427in}{2.355276in}}%
\pgfpathlineto{\pgfqpoint{5.177039in}{2.356323in}}%
\pgfpathlineto{\pgfqpoint{4.327538in}{2.357247in}}%
\pgfpathlineto{\pgfqpoint{4.328221in}{2.357417in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{2.357934in}}%
\pgfpathlineto{\pgfqpoint{4.416546in}{2.358440in}}%
\pgfpathlineto{\pgfqpoint{5.185861in}{2.358841in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.359061in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.359061in}}%
\pgfpathlineto{\pgfqpoint{5.191269in}{2.359160in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.359575in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.359575in}}%
\pgfpathlineto{\pgfqpoint{5.176432in}{2.359641in}}%
\pgfpathlineto{\pgfqpoint{5.158597in}{2.360484in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.360884in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.360884in}}%
\pgfpathlineto{\pgfqpoint{5.189419in}{2.361773in}}%
\pgfpathlineto{\pgfqpoint{4.867354in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{5.188650in}{2.362428in}}%
\pgfpathlineto{\pgfqpoint{4.466201in}{2.362100in}}%
\pgfpathlineto{\pgfqpoint{4.983057in}{2.362493in}}%
\pgfpathlineto{\pgfqpoint{4.337881in}{2.362601in}}%
\pgfpathlineto{\pgfqpoint{5.167640in}{2.363150in}}%
\pgfpathlineto{\pgfqpoint{4.358266in}{2.363504in}}%
\pgfpathlineto{\pgfqpoint{5.184095in}{2.363740in}}%
\pgfpathlineto{\pgfqpoint{5.145925in}{2.364517in}}%
\pgfpathlineto{\pgfqpoint{4.332061in}{2.365284in}}%
\pgfpathlineto{\pgfqpoint{5.186524in}{2.365546in}}%
\pgfpathlineto{\pgfqpoint{4.757326in}{2.365725in}}%
\pgfpathlineto{\pgfqpoint{5.101919in}{2.366343in}}%
\pgfpathlineto{\pgfqpoint{4.479701in}{2.366312in}}%
\pgfpathlineto{\pgfqpoint{5.077231in}{2.366391in}}%
\pgfpathlineto{\pgfqpoint{4.355964in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{5.184781in}{2.367356in}}%
\pgfpathlineto{\pgfqpoint{4.874788in}{2.367391in}}%
\pgfpathlineto{\pgfqpoint{5.191006in}{2.368252in}}%
\pgfpathlineto{\pgfqpoint{4.420571in}{2.367756in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{2.368265in}}%
\pgfpathlineto{\pgfqpoint{4.358886in}{2.368754in}}%
\pgfpathlineto{\pgfqpoint{5.155764in}{2.368985in}}%
\pgfpathlineto{\pgfqpoint{4.521080in}{2.369281in}}%
\pgfpathlineto{\pgfqpoint{5.188112in}{2.370136in}}%
\pgfpathlineto{\pgfqpoint{4.340686in}{2.369732in}}%
\pgfpathlineto{\pgfqpoint{4.963895in}{2.370405in}}%
\pgfpathlineto{\pgfqpoint{5.130404in}{2.370557in}}%
\pgfpathlineto{\pgfqpoint{4.353433in}{2.370772in}}%
\pgfpathlineto{\pgfqpoint{5.021202in}{2.371178in}}%
\pgfpathlineto{\pgfqpoint{5.179460in}{2.371666in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.371791in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.371792in}}%
\pgfpathlineto{\pgfqpoint{5.183624in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{4.951116in}{2.372845in}}%
\pgfpathlineto{\pgfqpoint{4.351037in}{2.373049in}}%
\pgfpathlineto{\pgfqpoint{5.022567in}{2.373734in}}%
\pgfpathlineto{\pgfqpoint{4.530722in}{2.373873in}}%
\pgfpathlineto{\pgfqpoint{5.188359in}{2.374003in}}%
\pgfpathlineto{\pgfqpoint{4.329087in}{2.374443in}}%
\pgfpathlineto{\pgfqpoint{5.134613in}{2.374960in}}%
\pgfpathlineto{\pgfqpoint{4.324777in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{5.183286in}{2.375911in}}%
\pgfpathlineto{\pgfqpoint{5.126820in}{2.375943in}}%
\pgfpathlineto{\pgfqpoint{5.100985in}{2.376104in}}%
\pgfpathlineto{\pgfqpoint{4.347484in}{2.376617in}}%
\pgfpathlineto{\pgfqpoint{5.173613in}{2.376882in}}%
\pgfpathlineto{\pgfqpoint{4.903285in}{2.377199in}}%
\pgfpathlineto{\pgfqpoint{5.186837in}{2.377234in}}%
\pgfpathlineto{\pgfqpoint{4.436785in}{2.377760in}}%
\pgfpathlineto{\pgfqpoint{4.919123in}{2.378260in}}%
\pgfpathlineto{\pgfqpoint{4.908416in}{2.378535in}}%
\pgfpathlineto{\pgfqpoint{5.156860in}{2.378678in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.379448in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.379448in}}%
\pgfpathlineto{\pgfqpoint{5.188666in}{2.380487in}}%
\pgfpathlineto{\pgfqpoint{4.699542in}{2.380512in}}%
\pgfpathlineto{\pgfqpoint{4.383312in}{2.380571in}}%
\pgfpathlineto{\pgfqpoint{5.156918in}{2.380926in}}%
\pgfpathlineto{\pgfqpoint{5.116018in}{2.381384in}}%
\pgfpathlineto{\pgfqpoint{4.365690in}{2.382685in}}%
\pgfpathlineto{\pgfqpoint{4.362742in}{2.383190in}}%
\pgfpathlineto{\pgfqpoint{5.188131in}{2.383833in}}%
\pgfpathlineto{\pgfqpoint{5.071855in}{2.383940in}}%
\pgfpathlineto{\pgfqpoint{5.107069in}{2.384150in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.384200in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.384201in}}%
\pgfpathlineto{\pgfqpoint{5.177748in}{2.384858in}}%
\pgfpathlineto{\pgfqpoint{5.092528in}{2.385388in}}%
\pgfpathlineto{\pgfqpoint{5.178657in}{2.385772in}}%
\pgfpathlineto{\pgfqpoint{4.335362in}{2.386534in}}%
\pgfpathlineto{\pgfqpoint{5.168151in}{2.386732in}}%
\pgfpathlineto{\pgfqpoint{4.328685in}{2.386817in}}%
\pgfpathlineto{\pgfqpoint{5.125370in}{2.387685in}}%
\pgfpathlineto{\pgfqpoint{5.185462in}{2.387803in}}%
\pgfpathlineto{\pgfqpoint{4.383232in}{2.388606in}}%
\pgfpathlineto{\pgfqpoint{5.065100in}{2.388912in}}%
\pgfpathlineto{\pgfqpoint{5.148713in}{2.388954in}}%
\pgfpathlineto{\pgfqpoint{4.531958in}{2.388970in}}%
\pgfpathlineto{\pgfqpoint{4.798833in}{2.389626in}}%
\pgfpathlineto{\pgfqpoint{4.331105in}{2.389823in}}%
\pgfpathlineto{\pgfqpoint{5.124975in}{2.390351in}}%
\pgfpathlineto{\pgfqpoint{5.049865in}{2.390423in}}%
\pgfpathlineto{\pgfqpoint{5.154320in}{2.390607in}}%
\pgfpathlineto{\pgfqpoint{4.335471in}{2.390709in}}%
\pgfpathlineto{\pgfqpoint{5.185532in}{2.390975in}}%
\pgfpathlineto{\pgfqpoint{5.057572in}{2.391608in}}%
\pgfpathlineto{\pgfqpoint{4.393687in}{2.392238in}}%
\pgfpathlineto{\pgfqpoint{5.086809in}{2.392190in}}%
\pgfpathlineto{\pgfqpoint{4.582691in}{2.392463in}}%
\pgfpathlineto{\pgfqpoint{5.177549in}{2.392721in}}%
\pgfpathlineto{\pgfqpoint{4.344212in}{2.393201in}}%
\pgfpathlineto{\pgfqpoint{4.939884in}{2.393524in}}%
\pgfpathlineto{\pgfqpoint{4.348277in}{2.394447in}}%
\pgfpathlineto{\pgfqpoint{5.185188in}{2.393897in}}%
\pgfpathlineto{\pgfqpoint{4.544564in}{2.394622in}}%
\pgfpathlineto{\pgfqpoint{5.166726in}{2.395377in}}%
\pgfpathlineto{\pgfqpoint{4.357287in}{2.395168in}}%
\pgfpathlineto{\pgfqpoint{4.898123in}{2.395680in}}%
\pgfpathlineto{\pgfqpoint{5.162643in}{2.395923in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.396204in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.396205in}}%
\pgfpathlineto{\pgfqpoint{5.186285in}{2.396256in}}%
\pgfpathlineto{\pgfqpoint{4.407754in}{2.397289in}}%
\pgfpathlineto{\pgfqpoint{4.431775in}{2.397377in}}%
\pgfpathlineto{\pgfqpoint{5.175796in}{2.397969in}}%
\pgfpathlineto{\pgfqpoint{4.327985in}{2.397922in}}%
\pgfpathlineto{\pgfqpoint{4.833918in}{2.398462in}}%
\pgfpathlineto{\pgfqpoint{4.330654in}{2.398678in}}%
\pgfpathlineto{\pgfqpoint{4.972712in}{2.399139in}}%
\pgfpathlineto{\pgfqpoint{4.381794in}{2.399768in}}%
\pgfpathlineto{\pgfqpoint{5.181609in}{2.400069in}}%
\pgfpathlineto{\pgfqpoint{4.354776in}{2.400167in}}%
\pgfpathlineto{\pgfqpoint{5.109221in}{2.400807in}}%
\pgfpathlineto{\pgfqpoint{5.167946in}{2.400945in}}%
\pgfpathlineto{\pgfqpoint{4.406657in}{2.401050in}}%
\pgfpathlineto{\pgfqpoint{5.180728in}{2.401823in}}%
\pgfpathlineto{\pgfqpoint{4.783907in}{2.402029in}}%
\pgfpathlineto{\pgfqpoint{4.426901in}{2.402398in}}%
\pgfpathlineto{\pgfqpoint{5.121780in}{2.402732in}}%
\pgfpathlineto{\pgfqpoint{4.325365in}{2.403562in}}%
\pgfpathlineto{\pgfqpoint{5.146212in}{2.402937in}}%
\pgfpathlineto{\pgfqpoint{4.466548in}{2.403850in}}%
\pgfpathlineto{\pgfqpoint{5.167489in}{2.403972in}}%
\pgfpathlineto{\pgfqpoint{4.350978in}{2.404384in}}%
\pgfpathlineto{\pgfqpoint{5.055106in}{2.404935in}}%
\pgfpathlineto{\pgfqpoint{4.390870in}{2.405012in}}%
\pgfpathlineto{\pgfqpoint{5.139183in}{2.405547in}}%
\pgfpathlineto{\pgfqpoint{5.103577in}{2.406040in}}%
\pgfpathlineto{\pgfqpoint{5.171733in}{2.406899in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.406982in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.406985in}}%
\pgfpathlineto{\pgfqpoint{5.161591in}{2.407867in}}%
\pgfpathlineto{\pgfqpoint{4.571990in}{2.408141in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.408166in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.408167in}}%
\pgfpathlineto{\pgfqpoint{5.181070in}{2.408177in}}%
\pgfpathlineto{\pgfqpoint{4.492914in}{2.409146in}}%
\pgfpathlineto{\pgfqpoint{4.358337in}{2.409295in}}%
\pgfpathlineto{\pgfqpoint{5.173952in}{2.409342in}}%
\pgfpathlineto{\pgfqpoint{4.410558in}{2.409440in}}%
\pgfpathlineto{\pgfqpoint{5.172067in}{2.409514in}}%
\pgfpathlineto{\pgfqpoint{4.347429in}{2.410238in}}%
\pgfpathlineto{\pgfqpoint{4.659181in}{2.410426in}}%
\pgfpathlineto{\pgfqpoint{4.495282in}{2.410665in}}%
\pgfpathlineto{\pgfqpoint{5.122037in}{2.410795in}}%
\pgfpathlineto{\pgfqpoint{5.177567in}{2.410908in}}%
\pgfpathlineto{\pgfqpoint{5.015819in}{2.411274in}}%
\pgfpathlineto{\pgfqpoint{4.330872in}{2.411452in}}%
\pgfpathlineto{\pgfqpoint{5.173778in}{2.412273in}}%
\pgfpathlineto{\pgfqpoint{4.907187in}{2.412321in}}%
\pgfpathlineto{\pgfqpoint{5.154894in}{2.413004in}}%
\pgfpathlineto{\pgfqpoint{4.336090in}{2.412594in}}%
\pgfpathlineto{\pgfqpoint{5.069307in}{2.413151in}}%
\pgfpathlineto{\pgfqpoint{4.333739in}{2.413240in}}%
\pgfpathlineto{\pgfqpoint{5.157798in}{2.413482in}}%
\pgfpathlineto{\pgfqpoint{5.151525in}{2.414124in}}%
\pgfpathlineto{\pgfqpoint{5.150413in}{2.414292in}}%
\pgfpathlineto{\pgfqpoint{5.168758in}{2.414671in}}%
\pgfpathlineto{\pgfqpoint{4.330483in}{2.415312in}}%
\pgfpathlineto{\pgfqpoint{5.155716in}{2.415738in}}%
\pgfpathlineto{\pgfqpoint{4.326290in}{2.416135in}}%
\pgfpathlineto{\pgfqpoint{5.141152in}{2.416366in}}%
\pgfpathlineto{\pgfqpoint{4.358353in}{2.417328in}}%
\pgfpathlineto{\pgfqpoint{5.176877in}{2.417266in}}%
\pgfpathlineto{\pgfqpoint{5.123644in}{2.417470in}}%
\pgfpathlineto{\pgfqpoint{5.055732in}{2.417608in}}%
\pgfpathlineto{\pgfqpoint{5.147039in}{2.417741in}}%
\pgfpathlineto{\pgfqpoint{5.081170in}{2.417770in}}%
\pgfpathlineto{\pgfqpoint{5.164116in}{2.418413in}}%
\pgfpathlineto{\pgfqpoint{4.380175in}{2.418815in}}%
\pgfpathlineto{\pgfqpoint{5.175097in}{2.419529in}}%
\pgfpathlineto{\pgfqpoint{5.050269in}{2.420156in}}%
\pgfpathlineto{\pgfqpoint{4.350074in}{2.420577in}}%
\pgfpathlineto{\pgfqpoint{5.175349in}{2.420624in}}%
\pgfpathlineto{\pgfqpoint{4.952219in}{2.421266in}}%
\pgfpathlineto{\pgfqpoint{4.433041in}{2.421993in}}%
\pgfpathlineto{\pgfqpoint{5.170930in}{2.421588in}}%
\pgfpathlineto{\pgfqpoint{4.672855in}{2.421996in}}%
\pgfpathlineto{\pgfqpoint{5.175778in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{4.330875in}{2.422188in}}%
\pgfpathlineto{\pgfqpoint{5.111256in}{2.422890in}}%
\pgfpathlineto{\pgfqpoint{5.159570in}{2.423675in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{2.423877in}}%
\pgfpathmoveto{\pgfqpoint{4.324321in}{2.423878in}}%
\pgfpathlineto{\pgfqpoint{5.178787in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{4.980805in}{2.425014in}}%
\pgfpathlineto{\pgfqpoint{4.347556in}{2.425679in}}%
\pgfpathlineto{\pgfqpoint{5.144721in}{2.425881in}}%
\pgfpathlineto{\pgfqpoint{5.034172in}{2.425987in}}%
\pgfpathlineto{\pgfqpoint{5.062008in}{2.426104in}}%
\pgfpathlineto{\pgfqpoint{4.336155in}{2.426253in}}%
\pgfpathlineto{\pgfqpoint{5.099664in}{2.426895in}}%
\pgfpathlineto{\pgfqpoint{4.416174in}{2.427125in}}%
\pgfpathlineto{\pgfqpoint{4.466586in}{2.427307in}}%
\pgfpathlineto{\pgfqpoint{5.104241in}{2.427492in}}%
\pgfpathlineto{\pgfqpoint{4.348829in}{2.428215in}}%
\pgfpathlineto{\pgfqpoint{4.989689in}{2.428384in}}%
\pgfpathlineto{\pgfqpoint{4.376018in}{2.428817in}}%
\pgfpathlineto{\pgfqpoint{5.168222in}{2.429358in}}%
\pgfpathlineto{\pgfqpoint{4.536539in}{2.429427in}}%
\pgfpathlineto{\pgfqpoint{5.168010in}{2.430488in}}%
\pgfpathlineto{\pgfqpoint{4.422461in}{2.430070in}}%
\pgfpathlineto{\pgfqpoint{4.770134in}{2.430526in}}%
\pgfpathlineto{\pgfqpoint{4.379569in}{2.430556in}}%
\pgfpathlineto{\pgfqpoint{5.143318in}{2.431122in}}%
\pgfpathlineto{\pgfqpoint{4.926270in}{2.431580in}}%
\pgfpathlineto{\pgfqpoint{4.955121in}{2.431647in}}%
\pgfpathlineto{\pgfqpoint{4.618469in}{2.431694in}}%
\pgfpathlineto{\pgfqpoint{4.385555in}{2.431811in}}%
\pgfpathlineto{\pgfqpoint{5.168736in}{2.431817in}}%
\pgfpathlineto{\pgfqpoint{4.948126in}{2.432477in}}%
\pgfpathlineto{\pgfqpoint{5.176063in}{2.432637in}}%
\pgfpathlineto{\pgfqpoint{4.393672in}{2.432980in}}%
\pgfpathlineto{\pgfqpoint{4.483955in}{2.433225in}}%
\pgfpathlineto{\pgfqpoint{4.353384in}{2.433462in}}%
\pgfpathlineto{\pgfqpoint{4.367029in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{5.172620in}{2.433501in}}%
\pgfpathlineto{\pgfqpoint{4.346089in}{2.434283in}}%
\pgfpathlineto{\pgfqpoint{4.589882in}{2.434556in}}%
\pgfpathlineto{\pgfqpoint{5.175736in}{2.434709in}}%
\pgfpathlineto{\pgfqpoint{4.324787in}{2.435606in}}%
\pgfpathlineto{\pgfqpoint{4.911007in}{2.435719in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{2.436749in}}%
\pgfpathlineto{\pgfqpoint{5.171426in}{2.436718in}}%
\pgfpathlineto{\pgfqpoint{4.462351in}{2.436873in}}%
\pgfpathlineto{\pgfqpoint{4.347322in}{2.437330in}}%
\pgfpathlineto{\pgfqpoint{5.168072in}{2.437785in}}%
\pgfpathlineto{\pgfqpoint{4.326648in}{2.438827in}}%
\pgfpathlineto{\pgfqpoint{4.893534in}{2.438857in}}%
\pgfpathlineto{\pgfqpoint{5.148138in}{2.439238in}}%
\pgfpathlineto{\pgfqpoint{4.380161in}{2.439229in}}%
\pgfpathlineto{\pgfqpoint{4.717977in}{2.439678in}}%
\pgfpathlineto{\pgfqpoint{4.360630in}{2.439867in}}%
\pgfpathlineto{\pgfqpoint{5.160694in}{2.440436in}}%
\pgfpathlineto{\pgfqpoint{4.366874in}{2.440733in}}%
\pgfpathlineto{\pgfqpoint{5.130424in}{2.441849in}}%
\pgfpathlineto{\pgfqpoint{4.327177in}{2.442834in}}%
\pgfpathlineto{\pgfqpoint{5.174118in}{2.442613in}}%
\pgfpathlineto{\pgfqpoint{5.062114in}{2.442956in}}%
\pgfpathlineto{\pgfqpoint{4.466347in}{2.443545in}}%
\pgfpathlineto{\pgfqpoint{5.165547in}{2.443771in}}%
\pgfpathlineto{\pgfqpoint{4.331362in}{2.444027in}}%
\pgfpathlineto{\pgfqpoint{4.707806in}{2.444796in}}%
\pgfpathlineto{\pgfqpoint{5.170533in}{2.445843in}}%
\pgfpathlineto{\pgfqpoint{4.371115in}{2.445407in}}%
\pgfpathlineto{\pgfqpoint{5.162906in}{2.445898in}}%
\pgfpathlineto{\pgfqpoint{4.347055in}{2.446113in}}%
\pgfpathlineto{\pgfqpoint{5.166375in}{2.446460in}}%
\pgfpathlineto{\pgfqpoint{5.139494in}{2.447009in}}%
\pgfpathlineto{\pgfqpoint{5.106781in}{2.447086in}}%
\pgfpathlineto{\pgfqpoint{4.398616in}{2.448202in}}%
\pgfpathlineto{\pgfqpoint{5.140668in}{2.449342in}}%
\pgfpathlineto{\pgfqpoint{4.350726in}{2.449357in}}%
\pgfpathlineto{\pgfqpoint{5.029944in}{2.450284in}}%
\pgfpathlineto{\pgfqpoint{5.147982in}{2.450613in}}%
\pgfpathlineto{\pgfqpoint{4.345005in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.377281in}{2.451861in}}%
\pgfpathlineto{\pgfqpoint{5.117336in}{2.452481in}}%
\pgfpathlineto{\pgfqpoint{4.356474in}{2.452406in}}%
\pgfpathlineto{\pgfqpoint{4.373828in}{2.452887in}}%
\pgfpathlineto{\pgfqpoint{5.146749in}{2.453082in}}%
\pgfpathlineto{\pgfqpoint{4.335756in}{2.453570in}}%
\pgfpathlineto{\pgfqpoint{4.899473in}{2.454082in}}%
\pgfpathlineto{\pgfqpoint{4.356676in}{2.454103in}}%
\pgfpathlineto{\pgfqpoint{5.160480in}{2.454889in}}%
\pgfpathlineto{\pgfqpoint{4.976008in}{2.455080in}}%
\pgfpathlineto{\pgfqpoint{4.340326in}{2.455861in}}%
\pgfpathlineto{\pgfqpoint{5.148652in}{2.455697in}}%
\pgfpathlineto{\pgfqpoint{4.634972in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{5.126453in}{2.456423in}}%
\pgfpathlineto{\pgfqpoint{4.376226in}{2.457087in}}%
\pgfpathlineto{\pgfqpoint{4.788480in}{2.457160in}}%
\pgfpathlineto{\pgfqpoint{5.145523in}{2.457607in}}%
\pgfpathlineto{\pgfqpoint{4.328021in}{2.457528in}}%
\pgfpathlineto{\pgfqpoint{5.134014in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{4.341220in}{2.458669in}}%
\pgfpathlineto{\pgfqpoint{5.156166in}{2.459079in}}%
\pgfpathlineto{\pgfqpoint{5.127841in}{2.459158in}}%
\pgfpathlineto{\pgfqpoint{4.418184in}{2.459537in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{2.460192in}}%
\pgfpathlineto{\pgfqpoint{4.330482in}{2.460329in}}%
\pgfpathlineto{\pgfqpoint{4.899160in}{2.460340in}}%
\pgfpathlineto{\pgfqpoint{4.510999in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{5.136781in}{2.462213in}}%
\pgfpathlineto{\pgfqpoint{4.342035in}{2.461719in}}%
\pgfpathlineto{\pgfqpoint{4.887250in}{2.462216in}}%
\pgfpathlineto{\pgfqpoint{4.337298in}{2.463187in}}%
\pgfpathlineto{\pgfqpoint{5.145538in}{2.462960in}}%
\pgfpathlineto{\pgfqpoint{4.845667in}{2.463292in}}%
\pgfpathlineto{\pgfqpoint{5.164441in}{2.463645in}}%
\pgfpathlineto{\pgfqpoint{4.495640in}{2.463711in}}%
\pgfpathlineto{\pgfqpoint{5.152057in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{4.356170in}{2.464863in}}%
\pgfpathlineto{\pgfqpoint{5.131169in}{2.465330in}}%
\pgfpathlineto{\pgfqpoint{4.333422in}{2.466386in}}%
\pgfpathlineto{\pgfqpoint{5.164208in}{2.465787in}}%
\pgfpathlineto{\pgfqpoint{4.537974in}{2.466410in}}%
\pgfpathlineto{\pgfqpoint{5.163346in}{2.466805in}}%
\pgfpathlineto{\pgfqpoint{4.404726in}{2.467489in}}%
\pgfpathlineto{\pgfqpoint{4.366415in}{2.467668in}}%
\pgfpathlineto{\pgfqpoint{5.093805in}{2.468171in}}%
\pgfpathlineto{\pgfqpoint{4.365322in}{2.468568in}}%
\pgfpathlineto{\pgfqpoint{4.799134in}{2.468826in}}%
\pgfpathlineto{\pgfqpoint{5.129619in}{2.469305in}}%
\pgfpathlineto{\pgfqpoint{4.343642in}{2.469224in}}%
\pgfpathlineto{\pgfqpoint{5.126405in}{2.469852in}}%
\pgfpathlineto{\pgfqpoint{4.342867in}{2.469879in}}%
\pgfpathlineto{\pgfqpoint{5.135611in}{2.470030in}}%
\pgfpathlineto{\pgfqpoint{4.429416in}{2.470677in}}%
\pgfpathlineto{\pgfqpoint{5.137189in}{2.471065in}}%
\pgfpathlineto{\pgfqpoint{4.376313in}{2.471038in}}%
\pgfpathlineto{\pgfqpoint{4.768705in}{2.471818in}}%
\pgfpathlineto{\pgfqpoint{4.375137in}{2.472570in}}%
\pgfpathlineto{\pgfqpoint{5.154108in}{2.472438in}}%
\pgfpathlineto{\pgfqpoint{4.879390in}{2.472916in}}%
\pgfpathlineto{\pgfqpoint{4.364608in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{5.156615in}{2.473460in}}%
\pgfpathlineto{\pgfqpoint{5.108647in}{2.473929in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{2.474196in}}%
\pgfpathlineto{\pgfqpoint{4.342643in}{2.474413in}}%
\pgfpathlineto{\pgfqpoint{5.149922in}{2.475096in}}%
\pgfpathlineto{\pgfqpoint{4.676854in}{2.475335in}}%
\pgfpathlineto{\pgfqpoint{5.153134in}{2.475352in}}%
\pgfpathlineto{\pgfqpoint{4.383109in}{2.476364in}}%
\pgfpathlineto{\pgfqpoint{4.508945in}{2.476372in}}%
\pgfpathlineto{\pgfqpoint{5.132333in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{4.399653in}{2.476759in}}%
\pgfpathlineto{\pgfqpoint{4.666114in}{2.477537in}}%
\pgfpathlineto{\pgfqpoint{4.380807in}{2.477839in}}%
\pgfpathlineto{\pgfqpoint{5.151802in}{2.478040in}}%
\pgfpathlineto{\pgfqpoint{4.960282in}{2.478313in}}%
\pgfpathlineto{\pgfqpoint{5.141283in}{2.478986in}}%
\pgfpathlineto{\pgfqpoint{4.397220in}{2.478612in}}%
\pgfpathlineto{\pgfqpoint{4.720865in}{2.479218in}}%
\pgfpathlineto{\pgfqpoint{4.371323in}{2.479458in}}%
\pgfpathlineto{\pgfqpoint{5.152645in}{2.480001in}}%
\pgfpathlineto{\pgfqpoint{4.797175in}{2.480296in}}%
\pgfpathlineto{\pgfqpoint{5.129346in}{2.480655in}}%
\pgfpathlineto{\pgfqpoint{4.392435in}{2.480522in}}%
\pgfpathlineto{\pgfqpoint{5.051286in}{2.481380in}}%
\pgfpathlineto{\pgfqpoint{4.425291in}{2.481731in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{2.482143in}}%
\pgfpathlineto{\pgfqpoint{5.035239in}{2.482387in}}%
\pgfpathlineto{\pgfqpoint{5.146271in}{2.482564in}}%
\pgfpathlineto{\pgfqpoint{4.906101in}{2.482731in}}%
\pgfpathlineto{\pgfqpoint{4.368942in}{2.483721in}}%
\pgfpathlineto{\pgfqpoint{5.123895in}{2.482998in}}%
\pgfpathlineto{\pgfqpoint{5.012661in}{2.483781in}}%
\pgfpathlineto{\pgfqpoint{5.093051in}{2.483968in}}%
\pgfpathlineto{\pgfqpoint{4.894400in}{2.484043in}}%
\pgfpathlineto{\pgfqpoint{5.085019in}{2.484326in}}%
\pgfpathlineto{\pgfqpoint{4.371126in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{4.467394in}{2.485331in}}%
\pgfpathlineto{\pgfqpoint{4.391982in}{2.485492in}}%
\pgfpathlineto{\pgfqpoint{4.621230in}{2.485635in}}%
\pgfpathlineto{\pgfqpoint{4.436808in}{2.485636in}}%
\pgfpathlineto{\pgfqpoint{5.131018in}{2.486072in}}%
\pgfpathlineto{\pgfqpoint{4.337439in}{2.486370in}}%
\pgfpathlineto{\pgfqpoint{4.598548in}{2.486651in}}%
\pgfpathlineto{\pgfqpoint{4.618905in}{2.486781in}}%
\pgfpathlineto{\pgfqpoint{4.466951in}{2.486792in}}%
\pgfpathlineto{\pgfqpoint{5.094609in}{2.487965in}}%
\pgfpathlineto{\pgfqpoint{4.385370in}{2.487186in}}%
\pgfpathlineto{\pgfqpoint{4.663737in}{2.488021in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{2.488367in}}%
\pgfpathlineto{\pgfqpoint{4.405481in}{2.488828in}}%
\pgfpathlineto{\pgfqpoint{5.054461in}{2.489835in}}%
\pgfpathlineto{\pgfqpoint{4.338376in}{2.489101in}}%
\pgfpathlineto{\pgfqpoint{5.008664in}{2.490028in}}%
\pgfpathlineto{\pgfqpoint{4.393207in}{2.490491in}}%
\pgfpathlineto{\pgfqpoint{5.122262in}{2.490602in}}%
\pgfpathlineto{\pgfqpoint{4.752405in}{2.491007in}}%
\pgfpathlineto{\pgfqpoint{5.135058in}{2.491206in}}%
\pgfpathlineto{\pgfqpoint{4.342070in}{2.491749in}}%
\pgfpathlineto{\pgfqpoint{4.997698in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{4.342448in}{2.492461in}}%
\pgfpathlineto{\pgfqpoint{5.064364in}{2.493234in}}%
\pgfpathlineto{\pgfqpoint{4.348368in}{2.493486in}}%
\pgfpathlineto{\pgfqpoint{5.136048in}{2.493368in}}%
\pgfpathlineto{\pgfqpoint{4.382006in}{2.494489in}}%
\pgfpathlineto{\pgfqpoint{5.136676in}{2.495277in}}%
\pgfpathlineto{\pgfqpoint{4.341838in}{2.495240in}}%
\pgfpathlineto{\pgfqpoint{4.568874in}{2.495592in}}%
\pgfpathlineto{\pgfqpoint{5.129182in}{2.496149in}}%
\pgfpathlineto{\pgfqpoint{4.355572in}{2.496461in}}%
\pgfpathlineto{\pgfqpoint{4.425243in}{2.496489in}}%
\pgfpathlineto{\pgfqpoint{4.463032in}{2.496750in}}%
\pgfpathlineto{\pgfqpoint{4.348114in}{2.496912in}}%
\pgfpathlineto{\pgfqpoint{5.092469in}{2.497277in}}%
\pgfpathlineto{\pgfqpoint{4.933830in}{2.497959in}}%
\pgfpathlineto{\pgfqpoint{4.366989in}{2.498194in}}%
\pgfpathlineto{\pgfqpoint{5.108025in}{2.498670in}}%
\pgfpathlineto{\pgfqpoint{4.988372in}{2.499011in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{2.499497in}}%
\pgfpathlineto{\pgfqpoint{4.340394in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{4.575866in}{2.500057in}}%
\pgfpathlineto{\pgfqpoint{5.136534in}{2.500178in}}%
\pgfpathlineto{\pgfqpoint{4.388798in}{2.500223in}}%
\pgfpathlineto{\pgfqpoint{4.711547in}{2.501194in}}%
\pgfpathlineto{\pgfqpoint{4.427199in}{2.501889in}}%
\pgfpathlineto{\pgfqpoint{5.071214in}{2.501629in}}%
\pgfpathlineto{\pgfqpoint{4.503011in}{2.502088in}}%
\pgfpathlineto{\pgfqpoint{5.130557in}{2.502906in}}%
\pgfpathlineto{\pgfqpoint{4.419457in}{2.502867in}}%
\pgfpathlineto{\pgfqpoint{4.892348in}{2.503150in}}%
\pgfpathlineto{\pgfqpoint{5.132484in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{4.374871in}{2.503458in}}%
\pgfpathlineto{\pgfqpoint{4.890290in}{2.503788in}}%
\pgfpathlineto{\pgfqpoint{4.463859in}{2.503895in}}%
\pgfpathlineto{\pgfqpoint{5.046007in}{2.504705in}}%
\pgfpathlineto{\pgfqpoint{4.639928in}{2.504803in}}%
\pgfpathlineto{\pgfqpoint{4.544843in}{2.505372in}}%
\pgfpathlineto{\pgfqpoint{5.093240in}{2.505636in}}%
\pgfpathlineto{\pgfqpoint{4.379771in}{2.505838in}}%
\pgfpathlineto{\pgfqpoint{5.104719in}{2.506021in}}%
\pgfpathlineto{\pgfqpoint{5.029207in}{2.506423in}}%
\pgfpathlineto{\pgfqpoint{5.129453in}{2.506750in}}%
\pgfpathlineto{\pgfqpoint{5.117130in}{2.506755in}}%
\pgfpathlineto{\pgfqpoint{4.450575in}{2.506812in}}%
\pgfpathlineto{\pgfqpoint{4.987018in}{2.507690in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{2.508122in}}%
\pgfpathlineto{\pgfqpoint{4.753229in}{2.507976in}}%
\pgfpathlineto{\pgfqpoint{5.130648in}{2.508435in}}%
\pgfpathlineto{\pgfqpoint{4.390682in}{2.509417in}}%
\pgfpathlineto{\pgfqpoint{5.118179in}{2.509523in}}%
\pgfpathlineto{\pgfqpoint{4.357643in}{2.510302in}}%
\pgfpathlineto{\pgfqpoint{4.563588in}{2.510699in}}%
\pgfpathlineto{\pgfqpoint{5.125159in}{2.510954in}}%
\pgfpathlineto{\pgfqpoint{4.366531in}{2.510713in}}%
\pgfpathlineto{\pgfqpoint{5.050520in}{2.511567in}}%
\pgfpathlineto{\pgfqpoint{4.375971in}{2.512032in}}%
\pgfpathlineto{\pgfqpoint{5.124474in}{2.512106in}}%
\pgfpathlineto{\pgfqpoint{4.476813in}{2.512658in}}%
\pgfpathlineto{\pgfqpoint{4.347574in}{2.513110in}}%
\pgfpathlineto{\pgfqpoint{5.128881in}{2.513867in}}%
\pgfpathlineto{\pgfqpoint{4.412521in}{2.514221in}}%
\pgfpathlineto{\pgfqpoint{4.436037in}{2.514785in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{2.515671in}}%
\pgfpathlineto{\pgfqpoint{4.349936in}{2.515336in}}%
\pgfpathlineto{\pgfqpoint{5.039340in}{2.516231in}}%
\pgfpathlineto{\pgfqpoint{4.351103in}{2.516486in}}%
\pgfpathlineto{\pgfqpoint{5.123459in}{2.516600in}}%
\pgfpathlineto{\pgfqpoint{4.766512in}{2.517340in}}%
\pgfpathlineto{\pgfqpoint{5.123594in}{2.517389in}}%
\pgfpathlineto{\pgfqpoint{4.374811in}{2.517813in}}%
\pgfpathlineto{\pgfqpoint{4.761935in}{2.518428in}}%
\pgfpathlineto{\pgfqpoint{4.368024in}{2.518587in}}%
\pgfpathlineto{\pgfqpoint{5.120267in}{2.518892in}}%
\pgfpathlineto{\pgfqpoint{4.535696in}{2.519218in}}%
\pgfpathlineto{\pgfqpoint{4.927585in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{4.351652in}{2.521067in}}%
\pgfpathlineto{\pgfqpoint{5.113586in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{4.734667in}{2.521121in}}%
\pgfpathlineto{\pgfqpoint{5.119269in}{2.522120in}}%
\pgfpathlineto{\pgfqpoint{4.464799in}{2.521194in}}%
\pgfpathlineto{\pgfqpoint{4.635594in}{2.522129in}}%
\pgfpathlineto{\pgfqpoint{4.401764in}{2.522248in}}%
\pgfpathlineto{\pgfqpoint{5.125054in}{2.522698in}}%
\pgfpathlineto{\pgfqpoint{4.542268in}{2.522847in}}%
\pgfpathlineto{\pgfqpoint{5.097537in}{2.523025in}}%
\pgfpathlineto{\pgfqpoint{4.359030in}{2.523482in}}%
\pgfpathlineto{\pgfqpoint{5.091557in}{2.523864in}}%
\pgfpathlineto{\pgfqpoint{4.356341in}{2.524500in}}%
\pgfpathlineto{\pgfqpoint{5.122258in}{2.524471in}}%
\pgfpathlineto{\pgfqpoint{5.025125in}{2.524827in}}%
\pgfpathlineto{\pgfqpoint{4.356528in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{5.062706in}{2.525561in}}%
\pgfpathlineto{\pgfqpoint{4.589975in}{2.525940in}}%
\pgfpathlineto{\pgfqpoint{5.110906in}{2.526918in}}%
\pgfpathlineto{\pgfqpoint{4.379203in}{2.526963in}}%
\pgfpathlineto{\pgfqpoint{5.075454in}{2.527102in}}%
\pgfpathlineto{\pgfqpoint{4.368525in}{2.528179in}}%
\pgfpathlineto{\pgfqpoint{5.099708in}{2.528652in}}%
\pgfpathlineto{\pgfqpoint{4.357824in}{2.529087in}}%
\pgfpathlineto{\pgfqpoint{4.850439in}{2.529303in}}%
\pgfpathlineto{\pgfqpoint{4.374344in}{2.529800in}}%
\pgfpathlineto{\pgfqpoint{5.068411in}{2.529642in}}%
\pgfpathlineto{\pgfqpoint{4.456694in}{2.530389in}}%
\pgfpathlineto{\pgfqpoint{5.120631in}{2.530848in}}%
\pgfpathlineto{\pgfqpoint{4.355716in}{2.530848in}}%
\pgfpathlineto{\pgfqpoint{4.393046in}{2.531444in}}%
\pgfpathlineto{\pgfqpoint{5.084533in}{2.532348in}}%
\pgfpathlineto{\pgfqpoint{4.357430in}{2.531784in}}%
\pgfpathlineto{\pgfqpoint{4.444576in}{2.532523in}}%
\pgfpathlineto{\pgfqpoint{5.117803in}{2.532826in}}%
\pgfpathlineto{\pgfqpoint{5.026973in}{2.533813in}}%
\pgfpathlineto{\pgfqpoint{4.426969in}{2.534525in}}%
\pgfpathlineto{\pgfqpoint{5.105338in}{2.534824in}}%
\pgfpathlineto{\pgfqpoint{4.535912in}{2.534977in}}%
\pgfpathlineto{\pgfqpoint{5.030919in}{2.535555in}}%
\pgfpathlineto{\pgfqpoint{4.402507in}{2.535136in}}%
\pgfpathlineto{\pgfqpoint{4.413351in}{2.535911in}}%
\pgfpathlineto{\pgfqpoint{5.052373in}{2.536616in}}%
\pgfpathlineto{\pgfqpoint{5.005451in}{2.536998in}}%
\pgfpathlineto{\pgfqpoint{4.405181in}{2.537421in}}%
\pgfpathlineto{\pgfqpoint{5.066601in}{2.538006in}}%
\pgfpathlineto{\pgfqpoint{4.437926in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{5.060412in}{2.538936in}}%
\pgfpathlineto{\pgfqpoint{4.370564in}{2.538497in}}%
\pgfpathlineto{\pgfqpoint{5.040476in}{2.539398in}}%
\pgfpathlineto{\pgfqpoint{4.375376in}{2.539577in}}%
\pgfpathlineto{\pgfqpoint{5.085867in}{2.540338in}}%
\pgfpathlineto{\pgfqpoint{4.460837in}{2.540514in}}%
\pgfpathlineto{\pgfqpoint{5.112338in}{2.541028in}}%
\pgfpathlineto{\pgfqpoint{4.369098in}{2.541478in}}%
\pgfpathlineto{\pgfqpoint{4.526906in}{2.541540in}}%
\pgfpathlineto{\pgfqpoint{5.074449in}{2.542462in}}%
\pgfpathlineto{\pgfqpoint{4.368998in}{2.542152in}}%
\pgfpathlineto{\pgfqpoint{4.859630in}{2.542657in}}%
\pgfpathlineto{\pgfqpoint{4.378810in}{2.542917in}}%
\pgfpathlineto{\pgfqpoint{5.092424in}{2.542716in}}%
\pgfpathlineto{\pgfqpoint{5.015850in}{2.543366in}}%
\pgfpathlineto{\pgfqpoint{5.056542in}{2.544050in}}%
\pgfpathlineto{\pgfqpoint{4.371037in}{2.544436in}}%
\pgfpathlineto{\pgfqpoint{5.097926in}{2.544634in}}%
\pgfpathlineto{\pgfqpoint{5.079215in}{2.545016in}}%
\pgfpathlineto{\pgfqpoint{4.412125in}{2.545681in}}%
\pgfpathlineto{\pgfqpoint{5.089575in}{2.545755in}}%
\pgfpathlineto{\pgfqpoint{4.811741in}{2.546118in}}%
\pgfpathlineto{\pgfqpoint{5.089107in}{2.546713in}}%
\pgfpathlineto{\pgfqpoint{4.664622in}{2.546753in}}%
\pgfpathlineto{\pgfqpoint{4.941025in}{2.547117in}}%
\pgfpathlineto{\pgfqpoint{4.372814in}{2.547498in}}%
\pgfpathlineto{\pgfqpoint{5.013087in}{2.547352in}}%
\pgfpathlineto{\pgfqpoint{4.611711in}{2.548014in}}%
\pgfpathlineto{\pgfqpoint{4.382227in}{2.548637in}}%
\pgfpathlineto{\pgfqpoint{5.047276in}{2.548804in}}%
\pgfpathlineto{\pgfqpoint{4.368581in}{2.549052in}}%
\pgfpathlineto{\pgfqpoint{5.081514in}{2.549533in}}%
\pgfpathlineto{\pgfqpoint{4.564440in}{2.549984in}}%
\pgfpathlineto{\pgfqpoint{5.070470in}{2.550643in}}%
\pgfpathlineto{\pgfqpoint{4.360865in}{2.550890in}}%
\pgfpathlineto{\pgfqpoint{5.069936in}{2.551134in}}%
\pgfpathlineto{\pgfqpoint{4.402447in}{2.551878in}}%
\pgfpathlineto{\pgfqpoint{5.099492in}{2.551781in}}%
\pgfpathlineto{\pgfqpoint{4.611664in}{2.552199in}}%
\pgfpathlineto{\pgfqpoint{4.424740in}{2.552870in}}%
\pgfpathlineto{\pgfqpoint{5.107529in}{2.553194in}}%
\pgfpathlineto{\pgfqpoint{4.361020in}{2.554283in}}%
\pgfpathlineto{\pgfqpoint{4.611246in}{2.554645in}}%
\pgfpathlineto{\pgfqpoint{5.068954in}{2.555294in}}%
\pgfpathlineto{\pgfqpoint{4.363507in}{2.555233in}}%
\pgfpathlineto{\pgfqpoint{4.667094in}{2.555683in}}%
\pgfpathlineto{\pgfqpoint{5.076727in}{2.556356in}}%
\pgfpathlineto{\pgfqpoint{4.371855in}{2.555996in}}%
\pgfpathlineto{\pgfqpoint{4.812587in}{2.556746in}}%
\pgfpathlineto{\pgfqpoint{4.384910in}{2.556997in}}%
\pgfpathlineto{\pgfqpoint{4.945129in}{2.557480in}}%
\pgfpathlineto{\pgfqpoint{4.472525in}{2.557851in}}%
\pgfpathlineto{\pgfqpoint{5.103851in}{2.558642in}}%
\pgfpathlineto{\pgfqpoint{4.409206in}{2.558662in}}%
\pgfpathlineto{\pgfqpoint{5.007086in}{2.559085in}}%
\pgfpathlineto{\pgfqpoint{5.104793in}{2.559213in}}%
\pgfpathlineto{\pgfqpoint{4.431306in}{2.560120in}}%
\pgfpathlineto{\pgfqpoint{5.069292in}{2.560245in}}%
\pgfpathlineto{\pgfqpoint{4.402400in}{2.560958in}}%
\pgfpathlineto{\pgfqpoint{4.665049in}{2.561215in}}%
\pgfpathlineto{\pgfqpoint{4.390699in}{2.561518in}}%
\pgfpathlineto{\pgfqpoint{5.054815in}{2.562011in}}%
\pgfpathlineto{\pgfqpoint{4.371728in}{2.563035in}}%
\pgfpathlineto{\pgfqpoint{5.101724in}{2.563001in}}%
\pgfpathlineto{\pgfqpoint{5.069839in}{2.563085in}}%
\pgfpathlineto{\pgfqpoint{4.422774in}{2.563990in}}%
\pgfpathlineto{\pgfqpoint{4.831593in}{2.564143in}}%
\pgfpathlineto{\pgfqpoint{5.015431in}{2.564648in}}%
\pgfpathlineto{\pgfqpoint{4.470231in}{2.564296in}}%
\pgfpathlineto{\pgfqpoint{4.601926in}{2.564970in}}%
\pgfpathlineto{\pgfqpoint{4.415849in}{2.565504in}}%
\pgfpathlineto{\pgfqpoint{5.100897in}{2.565888in}}%
\pgfpathlineto{\pgfqpoint{4.452833in}{2.566045in}}%
\pgfpathlineto{\pgfqpoint{5.053351in}{2.566922in}}%
\pgfpathlineto{\pgfqpoint{4.367639in}{2.566728in}}%
\pgfpathlineto{\pgfqpoint{4.868929in}{2.567081in}}%
\pgfpathlineto{\pgfqpoint{4.409995in}{2.567538in}}%
\pgfpathlineto{\pgfqpoint{4.995515in}{2.568108in}}%
\pgfpathlineto{\pgfqpoint{4.474739in}{2.568253in}}%
\pgfpathlineto{\pgfqpoint{5.085373in}{2.568851in}}%
\pgfpathlineto{\pgfqpoint{4.395717in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{4.517313in}{2.569368in}}%
\pgfpathlineto{\pgfqpoint{5.047580in}{2.569754in}}%
\pgfpathlineto{\pgfqpoint{4.388966in}{2.570361in}}%
\pgfpathlineto{\pgfqpoint{5.047047in}{2.571421in}}%
\pgfpathlineto{\pgfqpoint{4.894592in}{2.571539in}}%
\pgfpathlineto{\pgfqpoint{4.890030in}{2.571609in}}%
\pgfpathlineto{\pgfqpoint{5.039586in}{2.571635in}}%
\pgfpathlineto{\pgfqpoint{4.395390in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{4.897136in}{2.572641in}}%
\pgfpathlineto{\pgfqpoint{4.382624in}{2.573346in}}%
\pgfpathlineto{\pgfqpoint{5.090603in}{2.573407in}}%
\pgfpathlineto{\pgfqpoint{4.472197in}{2.573563in}}%
\pgfpathlineto{\pgfqpoint{5.067707in}{2.573869in}}%
\pgfpathlineto{\pgfqpoint{4.804910in}{2.574591in}}%
\pgfpathlineto{\pgfqpoint{4.367663in}{2.575520in}}%
\pgfpathlineto{\pgfqpoint{5.080015in}{2.574971in}}%
\pgfpathlineto{\pgfqpoint{4.944981in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{4.416355in}{2.576600in}}%
\pgfpathlineto{\pgfqpoint{5.058489in}{2.576499in}}%
\pgfpathlineto{\pgfqpoint{4.885317in}{2.576834in}}%
\pgfpathlineto{\pgfqpoint{5.086463in}{2.576913in}}%
\pgfpathlineto{\pgfqpoint{4.411194in}{2.577482in}}%
\pgfpathlineto{\pgfqpoint{4.460609in}{2.577596in}}%
\pgfpathlineto{\pgfqpoint{4.418585in}{2.578386in}}%
\pgfpathlineto{\pgfqpoint{4.957205in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{4.382977in}{2.579390in}}%
\pgfpathlineto{\pgfqpoint{4.532657in}{2.579558in}}%
\pgfpathlineto{\pgfqpoint{4.510947in}{2.579639in}}%
\pgfpathlineto{\pgfqpoint{5.083895in}{2.580484in}}%
\pgfpathlineto{\pgfqpoint{4.872027in}{2.580685in}}%
\pgfpathlineto{\pgfqpoint{4.385156in}{2.581395in}}%
\pgfpathlineto{\pgfqpoint{5.085687in}{2.581006in}}%
\pgfpathlineto{\pgfqpoint{4.460692in}{2.581648in}}%
\pgfpathlineto{\pgfqpoint{5.082195in}{2.581702in}}%
\pgfpathlineto{\pgfqpoint{4.380468in}{2.581704in}}%
\pgfpathlineto{\pgfqpoint{5.003172in}{2.582607in}}%
\pgfpathlineto{\pgfqpoint{4.432198in}{2.582796in}}%
\pgfpathlineto{\pgfqpoint{5.050587in}{2.583672in}}%
\pgfpathlineto{\pgfqpoint{4.947079in}{2.583734in}}%
\pgfpathlineto{\pgfqpoint{4.980847in}{2.583837in}}%
\pgfpathlineto{\pgfqpoint{4.510153in}{2.584677in}}%
\pgfpathlineto{\pgfqpoint{4.484783in}{2.585090in}}%
\pgfpathlineto{\pgfqpoint{4.530427in}{2.585254in}}%
\pgfpathlineto{\pgfqpoint{4.522277in}{2.585419in}}%
\pgfpathlineto{\pgfqpoint{5.036576in}{2.585423in}}%
\pgfpathlineto{\pgfqpoint{4.422257in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{4.427331in}{2.586466in}}%
\pgfpathlineto{\pgfqpoint{5.084214in}{2.586691in}}%
\pgfpathlineto{\pgfqpoint{5.050646in}{2.587647in}}%
\pgfpathlineto{\pgfqpoint{4.389386in}{2.587954in}}%
\pgfpathlineto{\pgfqpoint{4.835178in}{2.588995in}}%
\pgfpathlineto{\pgfqpoint{5.085583in}{2.589058in}}%
\pgfpathlineto{\pgfqpoint{4.447847in}{2.589769in}}%
\pgfpathlineto{\pgfqpoint{4.822279in}{2.589968in}}%
\pgfpathlineto{\pgfqpoint{4.501593in}{2.590305in}}%
\pgfpathlineto{\pgfqpoint{5.023694in}{2.590389in}}%
\pgfpathlineto{\pgfqpoint{4.664362in}{2.590949in}}%
\pgfpathlineto{\pgfqpoint{5.021465in}{2.591116in}}%
\pgfpathlineto{\pgfqpoint{4.434302in}{2.591261in}}%
\pgfpathlineto{\pgfqpoint{4.593946in}{2.591861in}}%
\pgfpathlineto{\pgfqpoint{5.081653in}{2.592742in}}%
\pgfpathlineto{\pgfqpoint{4.387378in}{2.592441in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{2.593026in}}%
\pgfpathlineto{\pgfqpoint{4.382257in}{2.594165in}}%
\pgfpathlineto{\pgfqpoint{5.056833in}{2.594068in}}%
\pgfpathlineto{\pgfqpoint{4.419289in}{2.594195in}}%
\pgfpathlineto{\pgfqpoint{5.080988in}{2.594248in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{2.594420in}}%
\pgfpathlineto{\pgfqpoint{4.903748in}{2.595274in}}%
\pgfpathlineto{\pgfqpoint{4.934477in}{2.595369in}}%
\pgfpathlineto{\pgfqpoint{4.409579in}{2.595789in}}%
\pgfpathlineto{\pgfqpoint{4.789679in}{2.596478in}}%
\pgfpathlineto{\pgfqpoint{5.057402in}{2.596660in}}%
\pgfpathlineto{\pgfqpoint{4.407104in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{4.538743in}{2.596880in}}%
\pgfpathlineto{\pgfqpoint{4.479612in}{2.597420in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{2.597658in}}%
\pgfpathlineto{\pgfqpoint{5.012566in}{2.598433in}}%
\pgfpathlineto{\pgfqpoint{4.394810in}{2.598677in}}%
\pgfpathlineto{\pgfqpoint{4.487725in}{2.599737in}}%
\pgfpathlineto{\pgfqpoint{5.032010in}{2.600646in}}%
\pgfpathlineto{\pgfqpoint{4.575258in}{2.600690in}}%
\pgfpathlineto{\pgfqpoint{4.385469in}{2.600925in}}%
\pgfpathlineto{\pgfqpoint{4.880719in}{2.601028in}}%
\pgfpathlineto{\pgfqpoint{4.514940in}{2.601403in}}%
\pgfpathlineto{\pgfqpoint{5.020234in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{2.602412in}}%
\pgfpathlineto{\pgfqpoint{4.409164in}{2.602507in}}%
\pgfpathlineto{\pgfqpoint{5.064315in}{2.602777in}}%
\pgfpathlineto{\pgfqpoint{4.385119in}{2.602807in}}%
\pgfpathlineto{\pgfqpoint{4.419150in}{2.603571in}}%
\pgfpathlineto{\pgfqpoint{5.053088in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{4.776413in}{2.604498in}}%
\pgfpathlineto{\pgfqpoint{4.911493in}{2.604795in}}%
\pgfpathlineto{\pgfqpoint{4.400460in}{2.605178in}}%
\pgfpathlineto{\pgfqpoint{4.522692in}{2.605841in}}%
\pgfpathlineto{\pgfqpoint{5.046672in}{2.605938in}}%
\pgfpathlineto{\pgfqpoint{4.392303in}{2.606511in}}%
\pgfpathlineto{\pgfqpoint{4.835352in}{2.606893in}}%
\pgfpathlineto{\pgfqpoint{4.502870in}{2.606995in}}%
\pgfpathlineto{\pgfqpoint{5.013540in}{2.607697in}}%
\pgfpathlineto{\pgfqpoint{4.803651in}{2.607940in}}%
\pgfpathlineto{\pgfqpoint{4.504664in}{2.608722in}}%
\pgfpathlineto{\pgfqpoint{5.065889in}{2.608891in}}%
\pgfpathlineto{\pgfqpoint{4.391603in}{2.609113in}}%
\pgfpathlineto{\pgfqpoint{4.954637in}{2.609778in}}%
\pgfpathlineto{\pgfqpoint{5.008538in}{2.610825in}}%
\pgfpathlineto{\pgfqpoint{4.387550in}{2.611021in}}%
\pgfpathlineto{\pgfqpoint{4.472902in}{2.611652in}}%
\pgfpathlineto{\pgfqpoint{5.061060in}{2.612370in}}%
\pgfpathlineto{\pgfqpoint{4.449985in}{2.612342in}}%
\pgfpathlineto{\pgfqpoint{4.705127in}{2.612565in}}%
\pgfpathlineto{\pgfqpoint{4.386024in}{2.612694in}}%
\pgfpathlineto{\pgfqpoint{5.040571in}{2.612909in}}%
\pgfpathlineto{\pgfqpoint{4.697805in}{2.613535in}}%
\pgfpathlineto{\pgfqpoint{4.930946in}{2.614196in}}%
\pgfpathlineto{\pgfqpoint{4.574449in}{2.614109in}}%
\pgfpathlineto{\pgfqpoint{4.734111in}{2.614416in}}%
\pgfpathlineto{\pgfqpoint{4.389368in}{2.614757in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{2.615305in}}%
\pgfpathlineto{\pgfqpoint{5.017116in}{2.615496in}}%
\pgfpathlineto{\pgfqpoint{5.013115in}{2.615569in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{2.616594in}}%
\pgfpathlineto{\pgfqpoint{5.058796in}{2.617151in}}%
\pgfpathlineto{\pgfqpoint{4.956741in}{2.617765in}}%
\pgfpathlineto{\pgfqpoint{4.392089in}{2.618719in}}%
\pgfpathlineto{\pgfqpoint{5.060864in}{2.618765in}}%
\pgfpathlineto{\pgfqpoint{4.461717in}{2.618968in}}%
\pgfpathlineto{\pgfqpoint{5.053210in}{2.619146in}}%
\pgfpathlineto{\pgfqpoint{4.405663in}{2.619530in}}%
\pgfpathlineto{\pgfqpoint{5.021583in}{2.620096in}}%
\pgfpathlineto{\pgfqpoint{5.003140in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{5.062016in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{4.412464in}{2.620992in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{2.621258in}}%
\pgfpathlineto{\pgfqpoint{4.449367in}{2.621403in}}%
\pgfpathlineto{\pgfqpoint{5.002111in}{2.621838in}}%
\pgfpathlineto{\pgfqpoint{4.626043in}{2.621880in}}%
\pgfpathlineto{\pgfqpoint{5.028812in}{2.622459in}}%
\pgfpathlineto{\pgfqpoint{4.433233in}{2.622678in}}%
\pgfpathlineto{\pgfqpoint{4.679895in}{2.622864in}}%
\pgfpathlineto{\pgfqpoint{4.410682in}{2.623298in}}%
\pgfpathlineto{\pgfqpoint{5.056710in}{2.623381in}}%
\pgfpathlineto{\pgfqpoint{4.849192in}{2.624323in}}%
\pgfpathlineto{\pgfqpoint{4.425928in}{2.624763in}}%
\pgfpathlineto{\pgfqpoint{4.994205in}{2.624574in}}%
\pgfpathlineto{\pgfqpoint{4.700722in}{2.625422in}}%
\pgfpathlineto{\pgfqpoint{4.408660in}{2.625696in}}%
\pgfpathlineto{\pgfqpoint{5.052141in}{2.626142in}}%
\pgfpathlineto{\pgfqpoint{4.529233in}{2.626631in}}%
\pgfpathlineto{\pgfqpoint{4.468141in}{2.626922in}}%
\pgfpathlineto{\pgfqpoint{4.900791in}{2.627061in}}%
\pgfpathlineto{\pgfqpoint{4.393645in}{2.627271in}}%
\pgfpathlineto{\pgfqpoint{4.556690in}{2.627840in}}%
\pgfpathlineto{\pgfqpoint{4.865279in}{2.628375in}}%
\pgfpathlineto{\pgfqpoint{4.425980in}{2.628517in}}%
\pgfpathlineto{\pgfqpoint{4.782500in}{2.628693in}}%
\pgfpathlineto{\pgfqpoint{4.393566in}{2.629689in}}%
\pgfpathlineto{\pgfqpoint{5.000914in}{2.628876in}}%
\pgfpathlineto{\pgfqpoint{4.469074in}{2.629795in}}%
\pgfpathlineto{\pgfqpoint{4.405318in}{2.630769in}}%
\pgfpathlineto{\pgfqpoint{5.046237in}{2.630878in}}%
\pgfpathlineto{\pgfqpoint{4.401475in}{2.631630in}}%
\pgfpathlineto{\pgfqpoint{4.942819in}{2.631984in}}%
\pgfpathlineto{\pgfqpoint{4.962627in}{2.632511in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{2.633530in}}%
\pgfpathlineto{\pgfqpoint{5.039750in}{2.632787in}}%
\pgfpathlineto{\pgfqpoint{4.711791in}{2.633586in}}%
\pgfpathlineto{\pgfqpoint{5.024862in}{2.633622in}}%
\pgfpathlineto{\pgfqpoint{4.426546in}{2.634330in}}%
\pgfpathlineto{\pgfqpoint{4.743767in}{2.634955in}}%
\pgfpathlineto{\pgfqpoint{4.696767in}{2.635777in}}%
\pgfpathlineto{\pgfqpoint{4.462865in}{2.636327in}}%
\pgfpathlineto{\pgfqpoint{4.577930in}{2.636444in}}%
\pgfpathlineto{\pgfqpoint{5.041944in}{2.636933in}}%
\pgfpathlineto{\pgfqpoint{4.403442in}{2.637150in}}%
\pgfpathlineto{\pgfqpoint{4.605044in}{2.637485in}}%
\pgfpathlineto{\pgfqpoint{4.431573in}{2.637611in}}%
\pgfpathlineto{\pgfqpoint{4.970336in}{2.638037in}}%
\pgfpathlineto{\pgfqpoint{4.510893in}{2.638540in}}%
\pgfpathlineto{\pgfqpoint{5.018330in}{2.638787in}}%
\pgfpathlineto{\pgfqpoint{4.434739in}{2.639058in}}%
\pgfpathlineto{\pgfqpoint{4.663818in}{2.639576in}}%
\pgfpathlineto{\pgfqpoint{4.808469in}{2.639902in}}%
\pgfpathlineto{\pgfqpoint{4.425210in}{2.640006in}}%
\pgfpathlineto{\pgfqpoint{4.642172in}{2.640262in}}%
\pgfpathlineto{\pgfqpoint{4.463017in}{2.640432in}}%
\pgfpathlineto{\pgfqpoint{4.487586in}{2.641002in}}%
\pgfpathlineto{\pgfqpoint{5.023843in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{4.419234in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{4.975128in}{2.641890in}}%
\pgfpathlineto{\pgfqpoint{4.475229in}{2.642457in}}%
\pgfpathlineto{\pgfqpoint{5.000021in}{2.642534in}}%
\pgfpathlineto{\pgfqpoint{4.810278in}{2.643358in}}%
\pgfpathlineto{\pgfqpoint{4.853332in}{2.643511in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{2.644077in}}%
\pgfpathlineto{\pgfqpoint{5.034812in}{2.643740in}}%
\pgfpathlineto{\pgfqpoint{4.682566in}{2.644633in}}%
\pgfpathlineto{\pgfqpoint{4.500966in}{2.645253in}}%
\pgfpathlineto{\pgfqpoint{5.009985in}{2.646056in}}%
\pgfpathlineto{\pgfqpoint{4.408997in}{2.646523in}}%
\pgfpathlineto{\pgfqpoint{4.456831in}{2.647120in}}%
\pgfpathlineto{\pgfqpoint{4.404541in}{2.647309in}}%
\pgfpathlineto{\pgfqpoint{5.001485in}{2.648181in}}%
\pgfpathlineto{\pgfqpoint{4.998170in}{2.648472in}}%
\pgfpathlineto{\pgfqpoint{4.493650in}{2.648606in}}%
\pgfpathlineto{\pgfqpoint{4.530669in}{2.649700in}}%
\pgfpathlineto{\pgfqpoint{4.998067in}{2.649718in}}%
\pgfpathlineto{\pgfqpoint{4.522901in}{2.649788in}}%
\pgfpathlineto{\pgfqpoint{4.554277in}{2.650590in}}%
\pgfpathlineto{\pgfqpoint{5.011354in}{2.651129in}}%
\pgfpathlineto{\pgfqpoint{4.839807in}{2.652093in}}%
\pgfpathlineto{\pgfqpoint{4.422286in}{2.652274in}}%
\pgfpathlineto{\pgfqpoint{4.607554in}{2.653135in}}%
\pgfpathlineto{\pgfqpoint{4.450963in}{2.653868in}}%
\pgfpathlineto{\pgfqpoint{5.017088in}{2.654101in}}%
\pgfpathlineto{\pgfqpoint{4.405836in}{2.654876in}}%
\pgfpathlineto{\pgfqpoint{4.556523in}{2.654960in}}%
\pgfpathlineto{\pgfqpoint{4.509054in}{2.655594in}}%
\pgfpathlineto{\pgfqpoint{5.024718in}{2.656839in}}%
\pgfpathlineto{\pgfqpoint{4.406982in}{2.655831in}}%
\pgfpathlineto{\pgfqpoint{4.856819in}{2.656954in}}%
\pgfpathlineto{\pgfqpoint{4.437747in}{2.657466in}}%
\pgfpathlineto{\pgfqpoint{4.982082in}{2.657404in}}%
\pgfpathlineto{\pgfqpoint{4.956856in}{2.657954in}}%
\pgfpathlineto{\pgfqpoint{4.433169in}{2.658944in}}%
\pgfpathlineto{\pgfqpoint{4.975090in}{2.659394in}}%
\pgfpathlineto{\pgfqpoint{4.505385in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{4.509004in}{2.660173in}}%
\pgfpathlineto{\pgfqpoint{5.021296in}{2.660197in}}%
\pgfpathlineto{\pgfqpoint{4.926987in}{2.661120in}}%
\pgfpathlineto{\pgfqpoint{4.984515in}{2.661389in}}%
\pgfpathlineto{\pgfqpoint{4.965480in}{2.661640in}}%
\pgfpathlineto{\pgfqpoint{4.410025in}{2.662627in}}%
\pgfpathlineto{\pgfqpoint{4.525378in}{2.662659in}}%
\pgfpathlineto{\pgfqpoint{4.985397in}{2.663290in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{2.663854in}}%
\pgfpathlineto{\pgfqpoint{4.947119in}{2.664475in}}%
\pgfpathlineto{\pgfqpoint{4.599293in}{2.664478in}}%
\pgfpathlineto{\pgfqpoint{4.429355in}{2.664677in}}%
\pgfpathlineto{\pgfqpoint{4.925422in}{2.665091in}}%
\pgfpathlineto{\pgfqpoint{4.526071in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{5.017646in}{2.665957in}}%
\pgfpathlineto{\pgfqpoint{4.462348in}{2.666414in}}%
\pgfpathlineto{\pgfqpoint{4.766275in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{4.430815in}{2.666527in}}%
\pgfpathlineto{\pgfqpoint{4.947403in}{2.667097in}}%
\pgfpathlineto{\pgfqpoint{4.444243in}{2.667601in}}%
\pgfpathlineto{\pgfqpoint{5.009961in}{2.668041in}}%
\pgfpathlineto{\pgfqpoint{4.669203in}{2.668509in}}%
\pgfpathlineto{\pgfqpoint{4.955345in}{2.669280in}}%
\pgfpathlineto{\pgfqpoint{4.756562in}{2.669364in}}%
\pgfpathlineto{\pgfqpoint{4.420873in}{2.670163in}}%
\pgfpathlineto{\pgfqpoint{4.839282in}{2.669568in}}%
\pgfpathlineto{\pgfqpoint{4.461231in}{2.670387in}}%
\pgfpathlineto{\pgfqpoint{4.552863in}{2.671106in}}%
\pgfpathlineto{\pgfqpoint{4.770666in}{2.671460in}}%
\pgfpathlineto{\pgfqpoint{4.515445in}{2.671633in}}%
\pgfpathlineto{\pgfqpoint{4.521724in}{2.672372in}}%
\pgfpathlineto{\pgfqpoint{4.989722in}{2.673044in}}%
\pgfpathlineto{\pgfqpoint{4.478393in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{4.795958in}{2.673447in}}%
\pgfpathlineto{\pgfqpoint{4.515293in}{2.674519in}}%
\pgfpathlineto{\pgfqpoint{4.983970in}{2.674810in}}%
\pgfpathlineto{\pgfqpoint{4.466858in}{2.674823in}}%
\pgfpathlineto{\pgfqpoint{4.867329in}{2.675812in}}%
\pgfpathlineto{\pgfqpoint{4.544297in}{2.675975in}}%
\pgfpathlineto{\pgfqpoint{4.986867in}{2.676233in}}%
\pgfpathlineto{\pgfqpoint{4.885755in}{2.677021in}}%
\pgfpathlineto{\pgfqpoint{4.990902in}{2.677082in}}%
\pgfpathlineto{\pgfqpoint{4.992906in}{2.677521in}}%
\pgfpathlineto{\pgfqpoint{4.552565in}{2.677630in}}%
\pgfpathlineto{\pgfqpoint{4.515013in}{2.678405in}}%
\pgfpathlineto{\pgfqpoint{4.735412in}{2.678985in}}%
\pgfpathlineto{\pgfqpoint{4.706556in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{4.526382in}{2.679648in}}%
\pgfpathlineto{\pgfqpoint{4.982734in}{2.679691in}}%
\pgfpathlineto{\pgfqpoint{4.526855in}{2.680625in}}%
\pgfpathlineto{\pgfqpoint{4.978824in}{2.680717in}}%
\pgfpathlineto{\pgfqpoint{4.831434in}{2.681679in}}%
\pgfpathlineto{\pgfqpoint{4.517451in}{2.682613in}}%
\pgfpathlineto{\pgfqpoint{4.630783in}{2.682721in}}%
\pgfpathlineto{\pgfqpoint{4.974418in}{2.683155in}}%
\pgfpathlineto{\pgfqpoint{4.485902in}{2.683158in}}%
\pgfpathlineto{\pgfqpoint{4.744776in}{2.683780in}}%
\pgfpathlineto{\pgfqpoint{4.427266in}{2.684240in}}%
\pgfpathlineto{\pgfqpoint{4.587158in}{2.684307in}}%
\pgfpathlineto{\pgfqpoint{4.890806in}{2.684888in}}%
\pgfpathlineto{\pgfqpoint{4.445351in}{2.684944in}}%
\pgfpathlineto{\pgfqpoint{4.860315in}{2.685872in}}%
\pgfpathlineto{\pgfqpoint{4.446787in}{2.686300in}}%
\pgfpathlineto{\pgfqpoint{4.857833in}{2.686872in}}%
\pgfpathlineto{\pgfqpoint{4.660593in}{2.687579in}}%
\pgfpathlineto{\pgfqpoint{4.752131in}{2.687794in}}%
\pgfpathlineto{\pgfqpoint{4.904493in}{2.688537in}}%
\pgfpathlineto{\pgfqpoint{4.799130in}{2.690017in}}%
\pgfpathlineto{\pgfqpoint{4.913357in}{2.690233in}}%
\pgfpathlineto{\pgfqpoint{4.899749in}{2.691091in}}%
\pgfpathlineto{\pgfqpoint{4.766914in}{2.692259in}}%
\pgfpathlineto{\pgfqpoint{4.493609in}{2.692909in}}%
\pgfpathlineto{\pgfqpoint{4.913009in}{2.693044in}}%
\pgfpathlineto{\pgfqpoint{4.445493in}{2.693599in}}%
\pgfpathlineto{\pgfqpoint{4.485490in}{2.693657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334321in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{4.334321in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182396in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334321in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{1.848418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334321in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758358in,y=2.779826in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{X}_{\mathrm{RobustStoGAN}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267203in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{5.267203in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{5.267203in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.267203in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691240in}{1.848418in}}%
\pgfpathcurveto{\pgfqpoint{5.803696in}{1.848418in}}{\pgfqpoint{5.911562in}{1.893097in}}{\pgfqpoint{5.991080in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{6.070598in}{2.052134in}}{\pgfqpoint{6.115278in}{2.159999in}}{\pgfqpoint{6.115278in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{6.115278in}{2.384911in}}{\pgfqpoint{6.070598in}{2.492777in}}{\pgfqpoint{5.991080in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{5.911562in}{2.651813in}}{\pgfqpoint{5.803696in}{2.696493in}}{\pgfqpoint{5.691240in}{2.696493in}}%
\pgfpathcurveto{\pgfqpoint{5.578784in}{2.696493in}}{\pgfqpoint{5.470919in}{2.651813in}}{\pgfqpoint{5.391401in}{2.572295in}}%
\pgfpathcurveto{\pgfqpoint{5.311882in}{2.492777in}}{\pgfqpoint{5.267203in}{2.384911in}}{\pgfqpoint{5.267203in}{2.272455in}}%
\pgfpathcurveto{\pgfqpoint{5.267203in}{2.159999in}}{\pgfqpoint{5.311882in}{2.052134in}}{\pgfqpoint{5.391401in}{1.972616in}}%
\pgfpathcurveto{\pgfqpoint{5.470919in}{1.893097in}}{\pgfqpoint{5.578784in}{1.848418in}}{\pgfqpoint{5.691240in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{5.691240in}{1.848418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.267203in}{1.848418in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740841in}{1.848985in}}%
\pgfpathlineto{\pgfqpoint{5.653384in}{1.851397in}}%
\pgfpathlineto{\pgfqpoint{5.788163in}{1.851419in}}%
\pgfpathlineto{\pgfqpoint{5.501262in}{1.851928in}}%
\pgfpathlineto{\pgfqpoint{5.588983in}{1.852466in}}%
\pgfpathlineto{\pgfqpoint{5.596986in}{1.852569in}}%
\pgfpathlineto{\pgfqpoint{5.783225in}{1.853594in}}%
\pgfpathlineto{\pgfqpoint{5.562687in}{1.853671in}}%
\pgfpathlineto{\pgfqpoint{5.838755in}{1.853961in}}%
\pgfpathlineto{\pgfqpoint{5.645303in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{5.595919in}{1.855841in}}%
\pgfpathlineto{\pgfqpoint{5.623704in}{1.855943in}}%
\pgfpathlineto{\pgfqpoint{5.821037in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{5.714686in}{1.856942in}}%
\pgfpathlineto{\pgfqpoint{5.696119in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{5.521965in}{1.857509in}}%
\pgfpathlineto{\pgfqpoint{5.730366in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{5.825923in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{5.545035in}{1.859929in}}%
\pgfpathlineto{\pgfqpoint{5.679895in}{1.860495in}}%
\pgfpathlineto{\pgfqpoint{5.743834in}{1.860837in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{1.861674in}}%
\pgfpathlineto{\pgfqpoint{5.777124in}{1.861623in}}%
\pgfpathlineto{\pgfqpoint{5.641103in}{1.861932in}}%
\pgfpathlineto{\pgfqpoint{5.801183in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{5.697186in}{1.863450in}}%
\pgfpathlineto{\pgfqpoint{5.541202in}{1.863592in}}%
\pgfpathlineto{\pgfqpoint{5.732938in}{1.863850in}}%
\pgfpathlineto{\pgfqpoint{5.688315in}{1.864409in}}%
\pgfpathlineto{\pgfqpoint{5.681484in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{5.503817in}{1.865304in}}%
\pgfpathlineto{\pgfqpoint{5.840163in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{5.626420in}{1.865801in}}%
\pgfpathlineto{\pgfqpoint{5.614139in}{1.866423in}}%
\pgfpathlineto{\pgfqpoint{5.780757in}{1.866460in}}%
\pgfpathlineto{\pgfqpoint{5.494445in}{1.866462in}}%
\pgfpathlineto{\pgfqpoint{5.633966in}{1.867207in}}%
\pgfpathlineto{\pgfqpoint{5.850226in}{1.868598in}}%
\pgfpathlineto{\pgfqpoint{5.810897in}{1.868945in}}%
\pgfpathlineto{\pgfqpoint{5.585527in}{1.869321in}}%
\pgfpathlineto{\pgfqpoint{5.837959in}{1.869920in}}%
\pgfpathlineto{\pgfqpoint{5.590764in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{5.757616in}{1.871080in}}%
\pgfpathlineto{\pgfqpoint{5.739631in}{1.871103in}}%
\pgfpathlineto{\pgfqpoint{5.604415in}{1.871939in}}%
\pgfpathlineto{\pgfqpoint{5.833964in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{5.647305in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{5.814072in}{1.872191in}}%
\pgfpathlineto{\pgfqpoint{5.475757in}{1.872933in}}%
\pgfpathlineto{\pgfqpoint{5.488829in}{1.873033in}}%
\pgfpathlineto{\pgfqpoint{5.802701in}{1.873444in}}%
\pgfpathlineto{\pgfqpoint{5.646823in}{1.874325in}}%
\pgfpathlineto{\pgfqpoint{5.574083in}{1.874578in}}%
\pgfpathlineto{\pgfqpoint{5.834902in}{1.874701in}}%
\pgfpathlineto{\pgfqpoint{5.496657in}{1.875550in}}%
\pgfpathlineto{\pgfqpoint{5.734997in}{1.875729in}}%
\pgfpathlineto{\pgfqpoint{5.475739in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{5.689529in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{5.828198in}{1.877508in}}%
\pgfpathlineto{\pgfqpoint{5.798263in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{5.560011in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{5.830866in}{1.878946in}}%
\pgfpathlineto{\pgfqpoint{5.609043in}{1.879365in}}%
\pgfpathlineto{\pgfqpoint{5.777074in}{1.879517in}}%
\pgfpathlineto{\pgfqpoint{5.496375in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{5.693327in}{1.880476in}}%
\pgfpathlineto{\pgfqpoint{5.632939in}{1.880837in}}%
\pgfpathlineto{\pgfqpoint{5.730739in}{1.880903in}}%
\pgfpathlineto{\pgfqpoint{5.831089in}{1.881110in}}%
\pgfpathlineto{\pgfqpoint{5.820542in}{1.881922in}}%
\pgfpathlineto{\pgfqpoint{5.825171in}{1.882942in}}%
\pgfpathlineto{\pgfqpoint{5.519619in}{1.883052in}}%
\pgfpathlineto{\pgfqpoint{5.866754in}{1.884791in}}%
\pgfpathlineto{\pgfqpoint{5.756344in}{1.885147in}}%
\pgfpathlineto{\pgfqpoint{5.502111in}{1.885678in}}%
\pgfpathlineto{\pgfqpoint{5.654578in}{1.885996in}}%
\pgfpathlineto{\pgfqpoint{5.863731in}{1.886500in}}%
\pgfpathlineto{\pgfqpoint{5.616217in}{1.886710in}}%
\pgfpathlineto{\pgfqpoint{5.824402in}{1.887495in}}%
\pgfpathlineto{\pgfqpoint{5.802464in}{1.887670in}}%
\pgfpathlineto{\pgfqpoint{5.858032in}{1.888139in}}%
\pgfpathlineto{\pgfqpoint{5.523943in}{1.888795in}}%
\pgfpathlineto{\pgfqpoint{5.858580in}{1.889861in}}%
\pgfpathlineto{\pgfqpoint{5.470627in}{1.890330in}}%
\pgfpathlineto{\pgfqpoint{5.620425in}{1.890730in}}%
\pgfpathlineto{\pgfqpoint{5.473721in}{1.891173in}}%
\pgfpathlineto{\pgfqpoint{5.597488in}{1.891718in}}%
\pgfpathlineto{\pgfqpoint{5.860166in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{5.492373in}{1.892327in}}%
\pgfpathlineto{\pgfqpoint{5.495727in}{1.892726in}}%
\pgfpathlineto{\pgfqpoint{5.827618in}{1.893143in}}%
\pgfpathlineto{\pgfqpoint{5.554181in}{1.893891in}}%
\pgfpathlineto{\pgfqpoint{5.457493in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{5.828052in}{1.894340in}}%
\pgfpathlineto{\pgfqpoint{5.654317in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{5.668673in}{1.894861in}}%
\pgfpathlineto{\pgfqpoint{5.476612in}{1.895310in}}%
\pgfpathlineto{\pgfqpoint{5.872909in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{5.599879in}{1.896019in}}%
\pgfpathlineto{\pgfqpoint{5.463331in}{1.896649in}}%
\pgfpathlineto{\pgfqpoint{5.794541in}{1.897519in}}%
\pgfpathlineto{\pgfqpoint{5.503340in}{1.898640in}}%
\pgfpathlineto{\pgfqpoint{5.844825in}{1.898126in}}%
\pgfpathlineto{\pgfqpoint{5.571978in}{1.899150in}}%
\pgfpathlineto{\pgfqpoint{5.849026in}{1.899313in}}%
\pgfpathlineto{\pgfqpoint{5.644366in}{1.900027in}}%
\pgfpathlineto{\pgfqpoint{5.608900in}{1.900643in}}%
\pgfpathlineto{\pgfqpoint{5.795519in}{1.900858in}}%
\pgfpathlineto{\pgfqpoint{5.881868in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.510969in}{1.902093in}}%
\pgfpathlineto{\pgfqpoint{5.854435in}{1.902311in}}%
\pgfpathlineto{\pgfqpoint{5.484069in}{1.902417in}}%
\pgfpathlineto{\pgfqpoint{5.683529in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{5.600824in}{1.903316in}}%
\pgfpathlineto{\pgfqpoint{5.644626in}{1.903707in}}%
\pgfpathlineto{\pgfqpoint{5.630872in}{1.904592in}}%
\pgfpathlineto{\pgfqpoint{5.486594in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{5.726017in}{1.905090in}}%
\pgfpathlineto{\pgfqpoint{5.519532in}{1.905623in}}%
\pgfpathlineto{\pgfqpoint{5.859300in}{1.906609in}}%
\pgfpathlineto{\pgfqpoint{5.730886in}{1.906982in}}%
\pgfpathlineto{\pgfqpoint{5.503826in}{1.907753in}}%
\pgfpathlineto{\pgfqpoint{5.874633in}{1.907838in}}%
\pgfpathlineto{\pgfqpoint{5.568734in}{1.907959in}}%
\pgfpathlineto{\pgfqpoint{5.510915in}{1.908939in}}%
\pgfpathlineto{\pgfqpoint{5.881316in}{1.909032in}}%
\pgfpathlineto{\pgfqpoint{5.477243in}{1.909412in}}%
\pgfpathlineto{\pgfqpoint{5.633871in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{5.870566in}{1.910577in}}%
\pgfpathlineto{\pgfqpoint{5.473736in}{1.911558in}}%
\pgfpathlineto{\pgfqpoint{5.739234in}{1.911572in}}%
\pgfpathlineto{\pgfqpoint{5.470643in}{1.911910in}}%
\pgfpathlineto{\pgfqpoint{5.554806in}{1.912581in}}%
\pgfpathlineto{\pgfqpoint{5.869678in}{1.912692in}}%
\pgfpathlineto{\pgfqpoint{5.672478in}{1.913350in}}%
\pgfpathlineto{\pgfqpoint{5.696373in}{1.913978in}}%
\pgfpathlineto{\pgfqpoint{5.543968in}{1.914153in}}%
\pgfpathlineto{\pgfqpoint{5.884099in}{1.915048in}}%
\pgfpathlineto{\pgfqpoint{5.792013in}{1.915152in}}%
\pgfpathlineto{\pgfqpoint{5.482229in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{5.857263in}{1.915839in}}%
\pgfpathlineto{\pgfqpoint{5.603694in}{1.916314in}}%
\pgfpathlineto{\pgfqpoint{5.460249in}{1.917317in}}%
\pgfpathlineto{\pgfqpoint{5.830182in}{1.917000in}}%
\pgfpathlineto{\pgfqpoint{5.568442in}{1.917330in}}%
\pgfpathlineto{\pgfqpoint{5.453777in}{1.918031in}}%
\pgfpathlineto{\pgfqpoint{5.801590in}{1.918570in}}%
\pgfpathlineto{\pgfqpoint{5.817471in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{5.491719in}{1.919234in}}%
\pgfpathlineto{\pgfqpoint{5.800816in}{1.920405in}}%
\pgfpathlineto{\pgfqpoint{5.452563in}{1.920459in}}%
\pgfpathlineto{\pgfqpoint{5.897688in}{1.921087in}}%
\pgfpathlineto{\pgfqpoint{5.776336in}{1.921516in}}%
\pgfpathlineto{\pgfqpoint{5.429196in}{1.922612in}}%
\pgfpathlineto{\pgfqpoint{5.857673in}{1.922621in}}%
\pgfpathlineto{\pgfqpoint{5.776195in}{1.923711in}}%
\pgfpathlineto{\pgfqpoint{5.445336in}{1.924454in}}%
\pgfpathlineto{\pgfqpoint{5.795786in}{1.924760in}}%
\pgfpathlineto{\pgfqpoint{5.545654in}{1.924875in}}%
\pgfpathlineto{\pgfqpoint{5.854177in}{1.925581in}}%
\pgfpathlineto{\pgfqpoint{5.598019in}{1.925656in}}%
\pgfpathlineto{\pgfqpoint{5.426694in}{1.926310in}}%
\pgfpathlineto{\pgfqpoint{5.813062in}{1.926251in}}%
\pgfpathlineto{\pgfqpoint{5.601162in}{1.926628in}}%
\pgfpathlineto{\pgfqpoint{5.901101in}{1.927673in}}%
\pgfpathlineto{\pgfqpoint{5.428606in}{1.927381in}}%
\pgfpathlineto{\pgfqpoint{5.869747in}{1.927729in}}%
\pgfpathlineto{\pgfqpoint{5.424717in}{1.928337in}}%
\pgfpathlineto{\pgfqpoint{5.759229in}{1.928746in}}%
\pgfpathlineto{\pgfqpoint{5.545876in}{1.929016in}}%
\pgfpathlineto{\pgfqpoint{5.893103in}{1.929234in}}%
\pgfpathlineto{\pgfqpoint{5.615637in}{1.929756in}}%
\pgfpathlineto{\pgfqpoint{5.820648in}{1.930542in}}%
\pgfpathlineto{\pgfqpoint{5.420268in}{1.930060in}}%
\pgfpathlineto{\pgfqpoint{5.602037in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{5.484860in}{1.930851in}}%
\pgfpathlineto{\pgfqpoint{5.904872in}{1.931736in}}%
\pgfpathlineto{\pgfqpoint{5.630958in}{1.931826in}}%
\pgfpathlineto{\pgfqpoint{5.525246in}{1.932152in}}%
\pgfpathlineto{\pgfqpoint{5.871682in}{1.932935in}}%
\pgfpathlineto{\pgfqpoint{5.412065in}{1.933208in}}%
\pgfpathlineto{\pgfqpoint{5.911334in}{1.933459in}}%
\pgfpathlineto{\pgfqpoint{5.494677in}{1.934218in}}%
\pgfpathlineto{\pgfqpoint{5.452599in}{1.934362in}}%
\pgfpathlineto{\pgfqpoint{5.463335in}{1.934374in}}%
\pgfpathlineto{\pgfqpoint{5.877794in}{1.934831in}}%
\pgfpathlineto{\pgfqpoint{5.477987in}{1.935479in}}%
\pgfpathlineto{\pgfqpoint{5.524408in}{1.935765in}}%
\pgfpathlineto{\pgfqpoint{5.867690in}{1.935988in}}%
\pgfpathlineto{\pgfqpoint{5.458388in}{1.935972in}}%
\pgfpathlineto{\pgfqpoint{5.647552in}{1.936821in}}%
\pgfpathlineto{\pgfqpoint{5.425379in}{1.937331in}}%
\pgfpathlineto{\pgfqpoint{5.883881in}{1.937004in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{5.873012in}{1.938678in}}%
\pgfpathlineto{\pgfqpoint{5.417899in}{1.938870in}}%
\pgfpathlineto{\pgfqpoint{5.905127in}{1.939447in}}%
\pgfpathlineto{\pgfqpoint{5.414190in}{1.939441in}}%
\pgfpathlineto{\pgfqpoint{5.569348in}{1.939544in}}%
\pgfpathlineto{\pgfqpoint{5.574144in}{1.940172in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{1.940457in}}%
\pgfpathlineto{\pgfqpoint{5.868450in}{1.940928in}}%
\pgfpathlineto{\pgfqpoint{5.744504in}{1.941177in}}%
\pgfpathlineto{\pgfqpoint{5.890150in}{1.941983in}}%
\pgfpathlineto{\pgfqpoint{5.657300in}{1.941898in}}%
\pgfpathlineto{\pgfqpoint{5.776876in}{1.942086in}}%
\pgfpathlineto{\pgfqpoint{5.423474in}{1.942395in}}%
\pgfpathlineto{\pgfqpoint{5.876937in}{1.942384in}}%
\pgfpathlineto{\pgfqpoint{5.611132in}{1.943340in}}%
\pgfpathlineto{\pgfqpoint{5.631488in}{1.943408in}}%
\pgfpathlineto{\pgfqpoint{5.434658in}{1.943526in}}%
\pgfpathlineto{\pgfqpoint{5.415298in}{1.943854in}}%
\pgfpathlineto{\pgfqpoint{5.895449in}{1.944146in}}%
\pgfpathlineto{\pgfqpoint{5.790554in}{1.944943in}}%
\pgfpathlineto{\pgfqpoint{5.850892in}{1.945634in}}%
\pgfpathlineto{\pgfqpoint{5.483970in}{1.945783in}}%
\pgfpathlineto{\pgfqpoint{5.910749in}{1.945925in}}%
\pgfpathlineto{\pgfqpoint{5.809516in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{5.393534in}{1.947168in}}%
\pgfpathlineto{\pgfqpoint{5.892598in}{1.947569in}}%
\pgfpathlineto{\pgfqpoint{5.547640in}{1.948057in}}%
\pgfpathlineto{\pgfqpoint{5.846016in}{1.948876in}}%
\pgfpathlineto{\pgfqpoint{5.701230in}{1.949156in}}%
\pgfpathlineto{\pgfqpoint{5.526621in}{1.949348in}}%
\pgfpathlineto{\pgfqpoint{5.759868in}{1.949566in}}%
\pgfpathlineto{\pgfqpoint{5.593352in}{1.950191in}}%
\pgfpathlineto{\pgfqpoint{5.572835in}{1.950371in}}%
\pgfpathlineto{\pgfqpoint{5.926487in}{1.950397in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{1.951427in}}%
\pgfpathlineto{\pgfqpoint{5.458525in}{1.951727in}}%
\pgfpathlineto{\pgfqpoint{5.898472in}{1.952116in}}%
\pgfpathlineto{\pgfqpoint{5.401521in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{5.502191in}{1.952816in}}%
\pgfpathlineto{\pgfqpoint{5.395459in}{1.953372in}}%
\pgfpathlineto{\pgfqpoint{5.831059in}{1.954216in}}%
\pgfpathlineto{\pgfqpoint{5.876604in}{1.955145in}}%
\pgfpathlineto{\pgfqpoint{5.501634in}{1.955337in}}%
\pgfpathlineto{\pgfqpoint{5.891789in}{1.955547in}}%
\pgfpathlineto{\pgfqpoint{5.876367in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{5.430309in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{5.583192in}{1.957577in}}%
\pgfpathlineto{\pgfqpoint{5.900060in}{1.958472in}}%
\pgfpathlineto{\pgfqpoint{5.419481in}{1.958209in}}%
\pgfpathlineto{\pgfqpoint{5.451244in}{1.958621in}}%
\pgfpathlineto{\pgfqpoint{5.940852in}{1.959449in}}%
\pgfpathlineto{\pgfqpoint{5.386950in}{1.959047in}}%
\pgfpathlineto{\pgfqpoint{5.688874in}{1.959742in}}%
\pgfpathlineto{\pgfqpoint{5.385891in}{1.960460in}}%
\pgfpathlineto{\pgfqpoint{5.929278in}{1.960519in}}%
\pgfpathlineto{\pgfqpoint{5.753779in}{1.960690in}}%
\pgfpathlineto{\pgfqpoint{5.864486in}{1.961268in}}%
\pgfpathlineto{\pgfqpoint{5.436698in}{1.961096in}}%
\pgfpathlineto{\pgfqpoint{5.738636in}{1.961306in}}%
\pgfpathlineto{\pgfqpoint{5.420674in}{1.961973in}}%
\pgfpathlineto{\pgfqpoint{5.932086in}{1.962252in}}%
\pgfpathlineto{\pgfqpoint{5.378936in}{1.962170in}}%
\pgfpathlineto{\pgfqpoint{5.428794in}{1.962938in}}%
\pgfpathlineto{\pgfqpoint{5.388506in}{1.963082in}}%
\pgfpathlineto{\pgfqpoint{5.586504in}{1.963084in}}%
\pgfpathlineto{\pgfqpoint{5.437227in}{1.963416in}}%
\pgfpathlineto{\pgfqpoint{5.936827in}{1.964378in}}%
\pgfpathlineto{\pgfqpoint{5.424385in}{1.963729in}}%
\pgfpathlineto{\pgfqpoint{5.721029in}{1.964623in}}%
\pgfpathlineto{\pgfqpoint{5.879510in}{1.965438in}}%
\pgfpathlineto{\pgfqpoint{5.493691in}{1.965248in}}%
\pgfpathlineto{\pgfqpoint{5.875717in}{1.965469in}}%
\pgfpathlineto{\pgfqpoint{5.390687in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{5.899708in}{1.966119in}}%
\pgfpathlineto{\pgfqpoint{5.771041in}{1.966405in}}%
\pgfpathlineto{\pgfqpoint{5.482513in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{5.888622in}{1.967172in}}%
\pgfpathlineto{\pgfqpoint{5.558895in}{1.967496in}}%
\pgfpathlineto{\pgfqpoint{5.946784in}{1.967505in}}%
\pgfpathlineto{\pgfqpoint{5.467781in}{1.968196in}}%
\pgfpathlineto{\pgfqpoint{5.880332in}{1.968457in}}%
\pgfpathlineto{\pgfqpoint{5.931722in}{1.969363in}}%
\pgfpathlineto{\pgfqpoint{5.387165in}{1.969725in}}%
\pgfpathlineto{\pgfqpoint{5.900531in}{1.969816in}}%
\pgfpathlineto{\pgfqpoint{5.804285in}{1.970850in}}%
\pgfpathlineto{\pgfqpoint{5.418696in}{1.971713in}}%
\pgfpathlineto{\pgfqpoint{5.809127in}{1.971516in}}%
\pgfpathlineto{\pgfqpoint{5.799469in}{1.971938in}}%
\pgfpathlineto{\pgfqpoint{5.376345in}{1.972228in}}%
\pgfpathlineto{\pgfqpoint{5.871638in}{1.972295in}}%
\pgfpathlineto{\pgfqpoint{5.587736in}{1.972846in}}%
\pgfpathlineto{\pgfqpoint{5.951023in}{1.973045in}}%
\pgfpathlineto{\pgfqpoint{5.425599in}{1.973702in}}%
\pgfpathlineto{\pgfqpoint{5.758118in}{1.974007in}}%
\pgfpathlineto{\pgfqpoint{5.393930in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{5.856401in}{1.974598in}}%
\pgfpathlineto{\pgfqpoint{5.499222in}{1.975191in}}%
\pgfpathlineto{\pgfqpoint{5.938861in}{1.975207in}}%
\pgfpathlineto{\pgfqpoint{5.391734in}{1.975309in}}%
\pgfpathlineto{\pgfqpoint{5.553248in}{1.976239in}}%
\pgfpathlineto{\pgfqpoint{5.946861in}{1.977012in}}%
\pgfpathlineto{\pgfqpoint{5.386724in}{1.976596in}}%
\pgfpathlineto{\pgfqpoint{5.920716in}{1.977292in}}%
\pgfpathlineto{\pgfqpoint{5.410993in}{1.977555in}}%
\pgfpathlineto{\pgfqpoint{5.428387in}{1.978499in}}%
\pgfpathlineto{\pgfqpoint{5.918624in}{1.978883in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{1.979479in}}%
\pgfpathlineto{\pgfqpoint{5.953588in}{1.980478in}}%
\pgfpathlineto{\pgfqpoint{5.818935in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{5.443058in}{1.980872in}}%
\pgfpathlineto{\pgfqpoint{5.962208in}{1.981619in}}%
\pgfpathlineto{\pgfqpoint{5.904569in}{1.981769in}}%
\pgfpathlineto{\pgfqpoint{5.400173in}{1.982540in}}%
\pgfpathlineto{\pgfqpoint{5.962308in}{1.982111in}}%
\pgfpathlineto{\pgfqpoint{5.706064in}{1.982813in}}%
\pgfpathlineto{\pgfqpoint{5.935026in}{1.982851in}}%
\pgfpathlineto{\pgfqpoint{5.398338in}{1.983399in}}%
\pgfpathlineto{\pgfqpoint{5.587504in}{1.983800in}}%
\pgfpathlineto{\pgfqpoint{5.355863in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{5.961264in}{1.984147in}}%
\pgfpathlineto{\pgfqpoint{5.576738in}{1.984592in}}%
\pgfpathlineto{\pgfqpoint{5.952447in}{1.984610in}}%
\pgfpathlineto{\pgfqpoint{5.409549in}{1.985594in}}%
\pgfpathlineto{\pgfqpoint{5.395873in}{1.985974in}}%
\pgfpathlineto{\pgfqpoint{5.938543in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{5.357521in}{1.988391in}}%
\pgfpathlineto{\pgfqpoint{5.465689in}{1.988465in}}%
\pgfpathlineto{\pgfqpoint{5.897716in}{1.988702in}}%
\pgfpathlineto{\pgfqpoint{5.351160in}{1.988996in}}%
\pgfpathlineto{\pgfqpoint{5.533807in}{1.989207in}}%
\pgfpathlineto{\pgfqpoint{5.391750in}{1.989695in}}%
\pgfpathlineto{\pgfqpoint{5.961316in}{1.990539in}}%
\pgfpathlineto{\pgfqpoint{5.368384in}{1.990146in}}%
\pgfpathlineto{\pgfqpoint{5.859323in}{1.990899in}}%
\pgfpathlineto{\pgfqpoint{5.381469in}{1.991393in}}%
\pgfpathlineto{\pgfqpoint{5.949748in}{1.991778in}}%
\pgfpathlineto{\pgfqpoint{5.512453in}{1.992059in}}%
\pgfpathlineto{\pgfqpoint{5.955873in}{1.992211in}}%
\pgfpathlineto{\pgfqpoint{5.353339in}{1.992342in}}%
\pgfpathlineto{\pgfqpoint{5.722407in}{1.993135in}}%
\pgfpathlineto{\pgfqpoint{5.468192in}{1.993238in}}%
\pgfpathlineto{\pgfqpoint{5.955956in}{1.993588in}}%
\pgfpathlineto{\pgfqpoint{5.924539in}{1.994141in}}%
\pgfpathlineto{\pgfqpoint{5.344160in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{5.950486in}{1.995031in}}%
\pgfpathlineto{\pgfqpoint{5.418155in}{1.995332in}}%
\pgfpathlineto{\pgfqpoint{5.812716in}{1.995504in}}%
\pgfpathlineto{\pgfqpoint{5.361982in}{1.996336in}}%
\pgfpathlineto{\pgfqpoint{5.634079in}{1.996349in}}%
\pgfpathlineto{\pgfqpoint{5.357824in}{1.996582in}}%
\pgfpathlineto{\pgfqpoint{5.870501in}{1.996877in}}%
\pgfpathlineto{\pgfqpoint{5.665107in}{1.997123in}}%
\pgfpathlineto{\pgfqpoint{5.970555in}{1.997469in}}%
\pgfpathlineto{\pgfqpoint{5.338549in}{1.997388in}}%
\pgfpathlineto{\pgfqpoint{5.637151in}{1.998134in}}%
\pgfpathlineto{\pgfqpoint{5.628339in}{1.998261in}}%
\pgfpathlineto{\pgfqpoint{5.950678in}{1.999046in}}%
\pgfpathlineto{\pgfqpoint{5.411453in}{1.998936in}}%
\pgfpathlineto{\pgfqpoint{5.870718in}{1.999255in}}%
\pgfpathlineto{\pgfqpoint{5.440470in}{1.999843in}}%
\pgfpathlineto{\pgfqpoint{5.924904in}{1.999736in}}%
\pgfpathlineto{\pgfqpoint{5.616338in}{2.000326in}}%
\pgfpathlineto{\pgfqpoint{5.974250in}{2.000491in}}%
\pgfpathlineto{\pgfqpoint{5.348908in}{2.000953in}}%
\pgfpathlineto{\pgfqpoint{5.801310in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{5.427726in}{2.002088in}}%
\pgfpathlineto{\pgfqpoint{5.912655in}{2.002058in}}%
\pgfpathlineto{\pgfqpoint{5.485098in}{2.002557in}}%
\pgfpathlineto{\pgfqpoint{5.979026in}{2.002636in}}%
\pgfpathlineto{\pgfqpoint{5.333702in}{2.003229in}}%
\pgfpathlineto{\pgfqpoint{5.448483in}{2.003534in}}%
\pgfpathlineto{\pgfqpoint{5.914429in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{5.329781in}{2.004052in}}%
\pgfpathlineto{\pgfqpoint{5.658655in}{2.004666in}}%
\pgfpathlineto{\pgfqpoint{5.340675in}{2.005219in}}%
\pgfpathlineto{\pgfqpoint{5.917599in}{2.004988in}}%
\pgfpathlineto{\pgfqpoint{5.786695in}{2.005691in}}%
\pgfpathlineto{\pgfqpoint{5.343953in}{2.006371in}}%
\pgfpathlineto{\pgfqpoint{5.983417in}{2.006619in}}%
\pgfpathlineto{\pgfqpoint{5.395666in}{2.006824in}}%
\pgfpathlineto{\pgfqpoint{5.930865in}{2.007227in}}%
\pgfpathlineto{\pgfqpoint{5.324767in}{2.007663in}}%
\pgfpathlineto{\pgfqpoint{5.763631in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{5.406544in}{2.007968in}}%
\pgfpathlineto{\pgfqpoint{5.892003in}{2.008590in}}%
\pgfpathlineto{\pgfqpoint{5.781370in}{2.008898in}}%
\pgfpathlineto{\pgfqpoint{5.977607in}{2.009522in}}%
\pgfpathlineto{\pgfqpoint{5.336357in}{2.009544in}}%
\pgfpathlineto{\pgfqpoint{5.497853in}{2.009596in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{2.009634in}}%
\pgfpathlineto{\pgfqpoint{5.947049in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{5.365926in}{2.010629in}}%
\pgfpathlineto{\pgfqpoint{5.919328in}{2.010796in}}%
\pgfpathlineto{\pgfqpoint{5.322130in}{2.011468in}}%
\pgfpathlineto{\pgfqpoint{5.726802in}{2.011653in}}%
\pgfpathlineto{\pgfqpoint{5.888075in}{2.012631in}}%
\pgfpathlineto{\pgfqpoint{5.363987in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{5.338757in}{2.013393in}}%
\pgfpathlineto{\pgfqpoint{5.983618in}{2.013961in}}%
\pgfpathlineto{\pgfqpoint{5.381501in}{2.014301in}}%
\pgfpathlineto{\pgfqpoint{5.734622in}{2.015280in}}%
\pgfpathlineto{\pgfqpoint{5.961102in}{2.015551in}}%
\pgfpathlineto{\pgfqpoint{5.332543in}{2.016048in}}%
\pgfpathlineto{\pgfqpoint{5.879722in}{2.016859in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{2.017376in}}%
\pgfpathlineto{\pgfqpoint{5.413356in}{2.017907in}}%
\pgfpathlineto{\pgfqpoint{5.978725in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{5.341200in}{2.019103in}}%
\pgfpathlineto{\pgfqpoint{5.388529in}{2.019576in}}%
\pgfpathlineto{\pgfqpoint{5.976135in}{2.020237in}}%
\pgfpathlineto{\pgfqpoint{5.319191in}{2.019747in}}%
\pgfpathlineto{\pgfqpoint{5.701076in}{2.020579in}}%
\pgfpathlineto{\pgfqpoint{5.954911in}{2.021013in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.021023in}}%
\pgfpathlineto{\pgfqpoint{5.329710in}{2.021130in}}%
\pgfpathlineto{\pgfqpoint{5.925226in}{2.022034in}}%
\pgfpathlineto{\pgfqpoint{5.438751in}{2.022528in}}%
\pgfpathlineto{\pgfqpoint{5.994416in}{2.022213in}}%
\pgfpathlineto{\pgfqpoint{5.641532in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{5.991166in}{2.023129in}}%
\pgfpathlineto{\pgfqpoint{5.772587in}{2.023868in}}%
\pgfpathlineto{\pgfqpoint{5.317112in}{2.024017in}}%
\pgfpathlineto{\pgfqpoint{5.961717in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{5.683945in}{2.024964in}}%
\pgfpathlineto{\pgfqpoint{5.979213in}{2.025645in}}%
\pgfpathlineto{\pgfqpoint{5.310142in}{2.025444in}}%
\pgfpathlineto{\pgfqpoint{5.753924in}{2.026045in}}%
\pgfpathlineto{\pgfqpoint{5.316625in}{2.026474in}}%
\pgfpathlineto{\pgfqpoint{5.904743in}{2.026383in}}%
\pgfpathlineto{\pgfqpoint{5.448923in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{6.000549in}{2.027619in}}%
\pgfpathlineto{\pgfqpoint{5.339936in}{2.027591in}}%
\pgfpathlineto{\pgfqpoint{5.414112in}{2.028261in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{2.028292in}}%
\pgfpathlineto{\pgfqpoint{5.990415in}{2.029127in}}%
\pgfpathlineto{\pgfqpoint{5.460210in}{2.029222in}}%
\pgfpathlineto{\pgfqpoint{5.953449in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{5.336204in}{2.029828in}}%
\pgfpathlineto{\pgfqpoint{5.885515in}{2.030332in}}%
\pgfpathlineto{\pgfqpoint{5.303893in}{2.030862in}}%
\pgfpathlineto{\pgfqpoint{5.964051in}{2.030757in}}%
\pgfpathlineto{\pgfqpoint{5.693203in}{2.031336in}}%
\pgfpathlineto{\pgfqpoint{6.002404in}{2.031591in}}%
\pgfpathlineto{\pgfqpoint{5.362920in}{2.031587in}}%
\pgfpathlineto{\pgfqpoint{5.876368in}{2.032293in}}%
\pgfpathlineto{\pgfqpoint{5.974094in}{2.033165in}}%
\pgfpathlineto{\pgfqpoint{5.345129in}{2.033242in}}%
\pgfpathlineto{\pgfqpoint{5.987813in}{2.034469in}}%
\pgfpathlineto{\pgfqpoint{5.299742in}{2.034472in}}%
\pgfpathlineto{\pgfqpoint{5.997948in}{2.034547in}}%
\pgfpathlineto{\pgfqpoint{5.542959in}{2.035486in}}%
\pgfpathlineto{\pgfqpoint{5.966126in}{2.035855in}}%
\pgfpathlineto{\pgfqpoint{5.317483in}{2.036450in}}%
\pgfpathlineto{\pgfqpoint{6.002909in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{2.037331in}}%
\pgfpathlineto{\pgfqpoint{5.452175in}{2.037648in}}%
\pgfpathlineto{\pgfqpoint{5.721842in}{2.038503in}}%
\pgfpathlineto{\pgfqpoint{5.317288in}{2.039260in}}%
\pgfpathlineto{\pgfqpoint{5.968238in}{2.039489in}}%
\pgfpathlineto{\pgfqpoint{5.930842in}{2.039777in}}%
\pgfpathlineto{\pgfqpoint{5.297345in}{2.040043in}}%
\pgfpathlineto{\pgfqpoint{6.004523in}{2.040500in}}%
\pgfpathlineto{\pgfqpoint{5.379156in}{2.040883in}}%
\pgfpathlineto{\pgfqpoint{5.869797in}{2.041384in}}%
\pgfpathlineto{\pgfqpoint{5.364309in}{2.041267in}}%
\pgfpathlineto{\pgfqpoint{5.809405in}{2.042067in}}%
\pgfpathlineto{\pgfqpoint{5.312505in}{2.042686in}}%
\pgfpathlineto{\pgfqpoint{5.647357in}{2.043093in}}%
\pgfpathlineto{\pgfqpoint{5.683269in}{2.043283in}}%
\pgfpathlineto{\pgfqpoint{6.007612in}{2.043858in}}%
\pgfpathlineto{\pgfqpoint{5.441477in}{2.044196in}}%
\pgfpathlineto{\pgfqpoint{5.942272in}{2.044492in}}%
\pgfpathlineto{\pgfqpoint{5.307190in}{2.044671in}}%
\pgfpathlineto{\pgfqpoint{5.968257in}{2.045398in}}%
\pgfpathlineto{\pgfqpoint{5.898589in}{2.045606in}}%
\pgfpathlineto{\pgfqpoint{5.311968in}{2.045859in}}%
\pgfpathlineto{\pgfqpoint{5.909373in}{2.045923in}}%
\pgfpathlineto{\pgfqpoint{5.897901in}{2.046643in}}%
\pgfpathlineto{\pgfqpoint{5.470153in}{2.047215in}}%
\pgfpathlineto{\pgfqpoint{5.924284in}{2.047325in}}%
\pgfpathlineto{\pgfqpoint{5.516441in}{2.047550in}}%
\pgfpathlineto{\pgfqpoint{5.998873in}{2.047582in}}%
\pgfpathlineto{\pgfqpoint{5.293947in}{2.047647in}}%
\pgfpathlineto{\pgfqpoint{5.472830in}{2.048647in}}%
\pgfpathlineto{\pgfqpoint{6.009549in}{2.048936in}}%
\pgfpathlineto{\pgfqpoint{5.800322in}{2.049780in}}%
\pgfpathlineto{\pgfqpoint{5.365196in}{2.050279in}}%
\pgfpathlineto{\pgfqpoint{5.856335in}{2.050107in}}%
\pgfpathlineto{\pgfqpoint{5.662605in}{2.050606in}}%
\pgfpathlineto{\pgfqpoint{5.918644in}{2.051230in}}%
\pgfpathlineto{\pgfqpoint{5.291445in}{2.051426in}}%
\pgfpathlineto{\pgfqpoint{5.999066in}{2.052177in}}%
\pgfpathlineto{\pgfqpoint{5.590604in}{2.052375in}}%
\pgfpathlineto{\pgfqpoint{6.015585in}{2.053075in}}%
\pgfpathlineto{\pgfqpoint{5.325599in}{2.052827in}}%
\pgfpathlineto{\pgfqpoint{5.795350in}{2.053376in}}%
\pgfpathlineto{\pgfqpoint{5.293816in}{2.053589in}}%
\pgfpathlineto{\pgfqpoint{5.837892in}{2.054187in}}%
\pgfpathlineto{\pgfqpoint{5.763056in}{2.054445in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{2.055130in}}%
\pgfpathlineto{\pgfqpoint{6.012265in}{2.055490in}}%
\pgfpathlineto{\pgfqpoint{5.315883in}{2.055958in}}%
\pgfpathlineto{\pgfqpoint{5.834298in}{2.056572in}}%
\pgfpathlineto{\pgfqpoint{5.917058in}{2.057003in}}%
\pgfpathlineto{\pgfqpoint{5.547261in}{2.057066in}}%
\pgfpathlineto{\pgfqpoint{5.287108in}{2.057103in}}%
\pgfpathlineto{\pgfqpoint{5.985794in}{2.057928in}}%
\pgfpathlineto{\pgfqpoint{5.327944in}{2.058090in}}%
\pgfpathlineto{\pgfqpoint{5.967257in}{2.058470in}}%
\pgfpathlineto{\pgfqpoint{5.516925in}{2.059216in}}%
\pgfpathlineto{\pgfqpoint{5.975025in}{2.059734in}}%
\pgfpathlineto{\pgfqpoint{5.369187in}{2.059781in}}%
\pgfpathlineto{\pgfqpoint{5.903607in}{2.060226in}}%
\pgfpathlineto{\pgfqpoint{5.360433in}{2.060590in}}%
\pgfpathlineto{\pgfqpoint{5.955905in}{2.060819in}}%
\pgfpathlineto{\pgfqpoint{5.946855in}{2.061094in}}%
\pgfpathlineto{\pgfqpoint{5.497417in}{2.061627in}}%
\pgfpathlineto{\pgfqpoint{6.011503in}{2.061518in}}%
\pgfpathlineto{\pgfqpoint{5.609792in}{2.062357in}}%
\pgfpathlineto{\pgfqpoint{6.019504in}{2.062468in}}%
\pgfpathlineto{\pgfqpoint{5.289020in}{2.062894in}}%
\pgfpathlineto{\pgfqpoint{5.371637in}{2.063309in}}%
\pgfpathlineto{\pgfqpoint{6.006828in}{2.063996in}}%
\pgfpathlineto{\pgfqpoint{5.350442in}{2.064222in}}%
\pgfpathlineto{\pgfqpoint{5.769994in}{2.064651in}}%
\pgfpathlineto{\pgfqpoint{5.397649in}{2.065431in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.065173in}}%
\pgfpathlineto{\pgfqpoint{5.576276in}{2.065512in}}%
\pgfpathlineto{\pgfqpoint{5.913978in}{2.065935in}}%
\pgfpathlineto{\pgfqpoint{5.361706in}{2.066221in}}%
\pgfpathlineto{\pgfqpoint{5.485144in}{2.066593in}}%
\pgfpathlineto{\pgfqpoint{5.428327in}{2.066622in}}%
\pgfpathlineto{\pgfqpoint{5.973328in}{2.067031in}}%
\pgfpathlineto{\pgfqpoint{5.273354in}{2.066795in}}%
\pgfpathlineto{\pgfqpoint{5.518970in}{2.067697in}}%
\pgfpathlineto{\pgfqpoint{6.009257in}{2.067778in}}%
\pgfpathlineto{\pgfqpoint{5.367020in}{2.068171in}}%
\pgfpathlineto{\pgfqpoint{5.381623in}{2.068758in}}%
\pgfpathlineto{\pgfqpoint{5.275714in}{2.068900in}}%
\pgfpathlineto{\pgfqpoint{5.987917in}{2.068908in}}%
\pgfpathlineto{\pgfqpoint{5.330253in}{2.069394in}}%
\pgfpathlineto{\pgfqpoint{5.988007in}{2.069500in}}%
\pgfpathlineto{\pgfqpoint{5.301729in}{2.069535in}}%
\pgfpathlineto{\pgfqpoint{5.639558in}{2.070543in}}%
\pgfpathlineto{\pgfqpoint{5.292784in}{2.070760in}}%
\pgfpathlineto{\pgfqpoint{5.989456in}{2.071699in}}%
\pgfpathlineto{\pgfqpoint{5.307235in}{2.071953in}}%
\pgfpathlineto{\pgfqpoint{5.992738in}{2.072571in}}%
\pgfpathlineto{\pgfqpoint{5.729972in}{2.072613in}}%
\pgfpathlineto{\pgfqpoint{5.945312in}{2.073172in}}%
\pgfpathlineto{\pgfqpoint{5.319997in}{2.072946in}}%
\pgfpathlineto{\pgfqpoint{5.503148in}{2.073250in}}%
\pgfpathlineto{\pgfqpoint{5.405377in}{2.073410in}}%
\pgfpathlineto{\pgfqpoint{6.024621in}{2.073551in}}%
\pgfpathlineto{\pgfqpoint{5.771078in}{2.074565in}}%
\pgfpathlineto{\pgfqpoint{5.917843in}{2.074960in}}%
\pgfpathlineto{\pgfqpoint{5.479488in}{2.074903in}}%
\pgfpathlineto{\pgfqpoint{5.873551in}{2.075368in}}%
\pgfpathlineto{\pgfqpoint{5.342616in}{2.076432in}}%
\pgfpathlineto{\pgfqpoint{6.022154in}{2.075968in}}%
\pgfpathlineto{\pgfqpoint{5.641781in}{2.076469in}}%
\pgfpathlineto{\pgfqpoint{5.267934in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{5.984867in}{2.077582in}}%
\pgfpathlineto{\pgfqpoint{5.326557in}{2.078266in}}%
\pgfpathlineto{\pgfqpoint{6.007129in}{2.077635in}}%
\pgfpathlineto{\pgfqpoint{5.396643in}{2.078613in}}%
\pgfpathlineto{\pgfqpoint{6.025276in}{2.079792in}}%
\pgfpathlineto{\pgfqpoint{5.327101in}{2.079160in}}%
\pgfpathlineto{\pgfqpoint{5.651375in}{2.079836in}}%
\pgfpathlineto{\pgfqpoint{5.282890in}{2.079900in}}%
\pgfpathlineto{\pgfqpoint{5.942832in}{2.080879in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{2.080934in}}%
\pgfpathlineto{\pgfqpoint{6.008867in}{2.082037in}}%
\pgfpathlineto{\pgfqpoint{5.287516in}{2.081565in}}%
\pgfpathlineto{\pgfqpoint{5.561358in}{2.082056in}}%
\pgfpathlineto{\pgfqpoint{6.001093in}{2.082638in}}%
\pgfpathlineto{\pgfqpoint{5.421688in}{2.082681in}}%
\pgfpathlineto{\pgfqpoint{5.637734in}{2.083048in}}%
\pgfpathlineto{\pgfqpoint{5.433522in}{2.083539in}}%
\pgfpathlineto{\pgfqpoint{5.893583in}{2.083377in}}%
\pgfpathlineto{\pgfqpoint{5.701983in}{2.083702in}}%
\pgfpathlineto{\pgfqpoint{5.283906in}{2.083955in}}%
\pgfpathlineto{\pgfqpoint{6.020438in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{6.035330in}{2.084971in}}%
\pgfpathlineto{\pgfqpoint{5.375969in}{2.085582in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{2.086656in}}%
\pgfpathlineto{\pgfqpoint{5.272957in}{2.086415in}}%
\pgfpathlineto{\pgfqpoint{5.935739in}{2.086709in}}%
\pgfpathlineto{\pgfqpoint{5.268424in}{2.086713in}}%
\pgfpathlineto{\pgfqpoint{6.004594in}{2.086800in}}%
\pgfpathlineto{\pgfqpoint{5.732774in}{2.087779in}}%
\pgfpathlineto{\pgfqpoint{5.266516in}{2.088353in}}%
\pgfpathlineto{\pgfqpoint{5.980932in}{2.087991in}}%
\pgfpathlineto{\pgfqpoint{5.608892in}{2.088767in}}%
\pgfpathlineto{\pgfqpoint{6.008794in}{2.088892in}}%
\pgfpathlineto{\pgfqpoint{5.378615in}{2.089637in}}%
\pgfpathlineto{\pgfqpoint{5.807669in}{2.089741in}}%
\pgfpathlineto{\pgfqpoint{5.271749in}{2.090787in}}%
\pgfpathlineto{\pgfqpoint{6.026882in}{2.090599in}}%
\pgfpathlineto{\pgfqpoint{5.497346in}{2.090864in}}%
\pgfpathlineto{\pgfqpoint{6.012541in}{2.091161in}}%
\pgfpathlineto{\pgfqpoint{5.280834in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{5.967700in}{2.091952in}}%
\pgfpathlineto{\pgfqpoint{5.268130in}{2.093009in}}%
\pgfpathlineto{\pgfqpoint{6.017011in}{2.092744in}}%
\pgfpathlineto{\pgfqpoint{5.336671in}{2.093124in}}%
\pgfpathlineto{\pgfqpoint{5.976874in}{2.093175in}}%
\pgfpathlineto{\pgfqpoint{5.786183in}{2.094179in}}%
\pgfpathlineto{\pgfqpoint{5.276063in}{2.094409in}}%
\pgfpathlineto{\pgfqpoint{5.926310in}{2.094675in}}%
\pgfpathlineto{\pgfqpoint{5.434603in}{2.095413in}}%
\pgfpathlineto{\pgfqpoint{5.974914in}{2.095693in}}%
\pgfpathlineto{\pgfqpoint{5.350357in}{2.096325in}}%
\pgfpathlineto{\pgfqpoint{5.822381in}{2.096420in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{2.096443in}}%
\pgfpathlineto{\pgfqpoint{6.007099in}{2.096497in}}%
\pgfpathlineto{\pgfqpoint{5.981754in}{2.097406in}}%
\pgfpathlineto{\pgfqpoint{5.304327in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{5.989945in}{2.098473in}}%
\pgfpathlineto{\pgfqpoint{5.371895in}{2.098666in}}%
\pgfpathlineto{\pgfqpoint{6.038261in}{2.099623in}}%
\pgfpathlineto{\pgfqpoint{5.269025in}{2.098869in}}%
\pgfpathlineto{\pgfqpoint{5.875770in}{2.099801in}}%
\pgfpathlineto{\pgfqpoint{5.263112in}{2.100011in}}%
\pgfpathlineto{\pgfqpoint{6.042948in}{2.100482in}}%
\pgfpathlineto{\pgfqpoint{5.640057in}{2.100848in}}%
\pgfpathlineto{\pgfqpoint{6.004051in}{2.101438in}}%
\pgfpathlineto{\pgfqpoint{5.273452in}{2.101605in}}%
\pgfpathlineto{\pgfqpoint{5.974895in}{2.101945in}}%
\pgfpathlineto{\pgfqpoint{6.033528in}{2.102580in}}%
\pgfpathlineto{\pgfqpoint{5.261955in}{2.103104in}}%
\pgfpathlineto{\pgfqpoint{5.968491in}{2.104047in}}%
\pgfpathlineto{\pgfqpoint{5.351255in}{2.104138in}}%
\pgfpathlineto{\pgfqpoint{6.032590in}{2.104295in}}%
\pgfpathlineto{\pgfqpoint{5.258096in}{2.105092in}}%
\pgfpathlineto{\pgfqpoint{5.967453in}{2.105239in}}%
\pgfpathlineto{\pgfqpoint{5.303739in}{2.106060in}}%
\pgfpathlineto{\pgfqpoint{6.036061in}{2.106216in}}%
\pgfpathlineto{\pgfqpoint{5.747476in}{2.106354in}}%
\pgfpathlineto{\pgfqpoint{6.042481in}{2.107283in}}%
\pgfpathlineto{\pgfqpoint{5.371729in}{2.107023in}}%
\pgfpathlineto{\pgfqpoint{5.947747in}{2.107433in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{2.108194in}}%
\pgfpathlineto{\pgfqpoint{5.307745in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{6.006574in}{2.108811in}}%
\pgfpathlineto{\pgfqpoint{5.266284in}{2.109185in}}%
\pgfpathlineto{\pgfqpoint{5.851723in}{2.109602in}}%
\pgfpathlineto{\pgfqpoint{5.266528in}{2.109786in}}%
\pgfpathlineto{\pgfqpoint{6.040507in}{2.110088in}}%
\pgfpathlineto{\pgfqpoint{5.770873in}{2.110733in}}%
\pgfpathlineto{\pgfqpoint{5.260114in}{2.111392in}}%
\pgfpathlineto{\pgfqpoint{5.984746in}{2.111187in}}%
\pgfpathlineto{\pgfqpoint{5.527657in}{2.111922in}}%
\pgfpathlineto{\pgfqpoint{6.033377in}{2.112234in}}%
\pgfpathlineto{\pgfqpoint{5.323506in}{2.112570in}}%
\pgfpathlineto{\pgfqpoint{5.526197in}{2.113000in}}%
\pgfpathlineto{\pgfqpoint{6.004422in}{2.113248in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.113684in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.113685in}}%
\pgfpathlineto{\pgfqpoint{6.015862in}{2.114468in}}%
\pgfpathlineto{\pgfqpoint{5.660895in}{2.114741in}}%
\pgfpathlineto{\pgfqpoint{6.042705in}{2.115568in}}%
\pgfpathlineto{\pgfqpoint{5.274561in}{2.114916in}}%
\pgfpathlineto{\pgfqpoint{6.000639in}{2.115721in}}%
\pgfpathlineto{\pgfqpoint{5.260884in}{2.116789in}}%
\pgfpathlineto{\pgfqpoint{6.021868in}{2.116004in}}%
\pgfpathlineto{\pgfqpoint{5.870720in}{2.116832in}}%
\pgfpathlineto{\pgfqpoint{5.360930in}{2.117131in}}%
\pgfpathlineto{\pgfqpoint{5.925639in}{2.117770in}}%
\pgfpathlineto{\pgfqpoint{5.670084in}{2.117914in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{2.117926in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.118175in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.118176in}}%
\pgfpathlineto{\pgfqpoint{6.008425in}{2.118856in}}%
\pgfpathlineto{\pgfqpoint{5.931044in}{2.119217in}}%
\pgfpathlineto{\pgfqpoint{5.273876in}{2.119452in}}%
\pgfpathlineto{\pgfqpoint{6.019158in}{2.119781in}}%
\pgfpathlineto{\pgfqpoint{5.400141in}{2.120215in}}%
\pgfpathlineto{\pgfqpoint{6.030776in}{2.120808in}}%
\pgfpathlineto{\pgfqpoint{5.313102in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{5.778823in}{2.121385in}}%
\pgfpathlineto{\pgfqpoint{6.003956in}{2.121742in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.121977in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.121978in}}%
\pgfpathlineto{\pgfqpoint{6.035349in}{2.122161in}}%
\pgfpathlineto{\pgfqpoint{5.873824in}{2.123216in}}%
\pgfpathlineto{\pgfqpoint{5.363958in}{2.123822in}}%
\pgfpathlineto{\pgfqpoint{6.018963in}{2.123571in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{2.124337in}}%
\pgfpathlineto{\pgfqpoint{5.975827in}{2.124799in}}%
\pgfpathlineto{\pgfqpoint{5.290440in}{2.124940in}}%
\pgfpathlineto{\pgfqpoint{5.799761in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{5.258422in}{2.125759in}}%
\pgfpathlineto{\pgfqpoint{6.004220in}{2.126136in}}%
\pgfpathlineto{\pgfqpoint{5.633235in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{6.048537in}{2.126436in}}%
\pgfpathlineto{\pgfqpoint{5.336741in}{2.126863in}}%
\pgfpathlineto{\pgfqpoint{5.907917in}{2.127249in}}%
\pgfpathlineto{\pgfqpoint{5.473981in}{2.127623in}}%
\pgfpathlineto{\pgfqpoint{5.981073in}{2.127852in}}%
\pgfpathlineto{\pgfqpoint{5.840539in}{2.128342in}}%
\pgfpathlineto{\pgfqpoint{5.989662in}{2.128896in}}%
\pgfpathlineto{\pgfqpoint{5.512555in}{2.128798in}}%
\pgfpathlineto{\pgfqpoint{5.813862in}{2.129107in}}%
\pgfpathlineto{\pgfqpoint{5.316968in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{5.974926in}{2.129970in}}%
\pgfpathlineto{\pgfqpoint{5.969871in}{2.130164in}}%
\pgfpathlineto{\pgfqpoint{5.307890in}{2.130789in}}%
\pgfpathlineto{\pgfqpoint{6.015063in}{2.130806in}}%
\pgfpathlineto{\pgfqpoint{5.819223in}{2.131321in}}%
\pgfpathlineto{\pgfqpoint{6.013659in}{2.131556in}}%
\pgfpathlineto{\pgfqpoint{5.385781in}{2.131580in}}%
\pgfpathlineto{\pgfqpoint{5.967166in}{2.132352in}}%
\pgfpathlineto{\pgfqpoint{5.287751in}{2.132598in}}%
\pgfpathlineto{\pgfqpoint{5.967236in}{2.132606in}}%
\pgfpathlineto{\pgfqpoint{5.764588in}{2.133409in}}%
\pgfpathlineto{\pgfqpoint{5.823141in}{2.133541in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{2.133549in}}%
\pgfpathlineto{\pgfqpoint{5.268301in}{2.133645in}}%
\pgfpathlineto{\pgfqpoint{6.053218in}{2.134211in}}%
\pgfpathlineto{\pgfqpoint{5.328411in}{2.134421in}}%
\pgfpathlineto{\pgfqpoint{6.045773in}{2.135015in}}%
\pgfpathlineto{\pgfqpoint{5.671446in}{2.135414in}}%
\pgfpathlineto{\pgfqpoint{5.861770in}{2.136055in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.136245in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.136269in}}%
\pgfpathlineto{\pgfqpoint{5.260761in}{2.136286in}}%
\pgfpathlineto{\pgfqpoint{5.998703in}{2.136669in}}%
\pgfpathlineto{\pgfqpoint{5.734168in}{2.137273in}}%
\pgfpathlineto{\pgfqpoint{5.995030in}{2.137518in}}%
\pgfpathlineto{\pgfqpoint{5.348426in}{2.137638in}}%
\pgfpathlineto{\pgfqpoint{5.958804in}{2.138127in}}%
\pgfpathlineto{\pgfqpoint{5.307316in}{2.139222in}}%
\pgfpathlineto{\pgfqpoint{6.054623in}{2.138267in}}%
\pgfpathlineto{\pgfqpoint{5.540074in}{2.139318in}}%
\pgfpathlineto{\pgfqpoint{5.615452in}{2.139551in}}%
\pgfpathlineto{\pgfqpoint{6.019381in}{2.139641in}}%
\pgfpathlineto{\pgfqpoint{5.277519in}{2.140437in}}%
\pgfpathlineto{\pgfqpoint{5.332600in}{2.140561in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{2.141538in}}%
\pgfpathlineto{\pgfqpoint{5.327145in}{2.141104in}}%
\pgfpathlineto{\pgfqpoint{5.710000in}{2.141696in}}%
\pgfpathlineto{\pgfqpoint{6.009056in}{2.142029in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.142129in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.142131in}}%
\pgfpathlineto{\pgfqpoint{6.056347in}{2.143104in}}%
\pgfpathlineto{\pgfqpoint{5.467427in}{2.143421in}}%
\pgfpathlineto{\pgfqpoint{5.263517in}{2.143452in}}%
\pgfpathlineto{\pgfqpoint{6.019734in}{2.143996in}}%
\pgfpathlineto{\pgfqpoint{5.303711in}{2.144461in}}%
\pgfpathlineto{\pgfqpoint{6.049612in}{2.145218in}}%
\pgfpathlineto{\pgfqpoint{5.294374in}{2.145556in}}%
\pgfpathlineto{\pgfqpoint{5.908677in}{2.145688in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.145707in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.145716in}}%
\pgfpathlineto{\pgfqpoint{6.056163in}{2.147152in}}%
\pgfpathlineto{\pgfqpoint{5.329669in}{2.147521in}}%
\pgfpathlineto{\pgfqpoint{5.764825in}{2.148219in}}%
\pgfpathlineto{\pgfqpoint{5.277498in}{2.148589in}}%
\pgfpathlineto{\pgfqpoint{6.056847in}{2.148516in}}%
\pgfpathlineto{\pgfqpoint{6.020665in}{2.149207in}}%
\pgfpathlineto{\pgfqpoint{6.036273in}{2.150272in}}%
\pgfpathlineto{\pgfqpoint{5.285083in}{2.150423in}}%
\pgfpathlineto{\pgfqpoint{6.012352in}{2.151337in}}%
\pgfpathlineto{\pgfqpoint{5.990680in}{2.151636in}}%
\pgfpathlineto{\pgfqpoint{5.258659in}{2.151779in}}%
\pgfpathlineto{\pgfqpoint{6.006036in}{2.152250in}}%
\pgfpathlineto{\pgfqpoint{5.500191in}{2.152824in}}%
\pgfpathlineto{\pgfqpoint{5.789071in}{2.152884in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.153010in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.153012in}}%
\pgfpathlineto{\pgfqpoint{5.980233in}{2.153390in}}%
\pgfpathlineto{\pgfqpoint{5.801109in}{2.154072in}}%
\pgfpathlineto{\pgfqpoint{6.064234in}{2.154382in}}%
\pgfpathlineto{\pgfqpoint{5.268304in}{2.154487in}}%
\pgfpathlineto{\pgfqpoint{6.052564in}{2.154597in}}%
\pgfpathlineto{\pgfqpoint{5.276460in}{2.154660in}}%
\pgfpathlineto{\pgfqpoint{5.284269in}{2.155730in}}%
\pgfpathlineto{\pgfqpoint{6.038782in}{2.156776in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.156830in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.156830in}}%
\pgfpathlineto{\pgfqpoint{5.992916in}{2.156921in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.157199in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.157202in}}%
\pgfpathlineto{\pgfqpoint{6.065273in}{2.157704in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.157869in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.157869in}}%
\pgfpathlineto{\pgfqpoint{5.850877in}{2.158057in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.158222in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.158232in}}%
\pgfpathlineto{\pgfqpoint{6.042019in}{2.158493in}}%
\pgfpathlineto{\pgfqpoint{5.895367in}{2.159299in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.159740in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.159785in}}%
\pgfpathlineto{\pgfqpoint{5.298692in}{2.160096in}}%
\pgfpathlineto{\pgfqpoint{6.050242in}{2.160633in}}%
\pgfpathlineto{\pgfqpoint{5.297286in}{2.161136in}}%
\pgfpathlineto{\pgfqpoint{5.523587in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{6.053180in}{2.161354in}}%
\pgfpathlineto{\pgfqpoint{5.257829in}{2.161749in}}%
\pgfpathlineto{\pgfqpoint{5.824534in}{2.162225in}}%
\pgfpathlineto{\pgfqpoint{5.749070in}{2.162410in}}%
\pgfpathlineto{\pgfqpoint{6.066863in}{2.162926in}}%
\pgfpathlineto{\pgfqpoint{5.636122in}{2.163060in}}%
\pgfpathlineto{\pgfqpoint{5.268795in}{2.163485in}}%
\pgfpathlineto{\pgfqpoint{6.017216in}{2.163501in}}%
\pgfpathlineto{\pgfqpoint{5.808888in}{2.163806in}}%
\pgfpathlineto{\pgfqpoint{6.044724in}{2.164468in}}%
\pgfpathlineto{\pgfqpoint{5.328780in}{2.164553in}}%
\pgfpathlineto{\pgfqpoint{5.931565in}{2.164866in}}%
\pgfpathlineto{\pgfqpoint{5.318872in}{2.165174in}}%
\pgfpathlineto{\pgfqpoint{6.039786in}{2.165833in}}%
\pgfpathlineto{\pgfqpoint{5.922616in}{2.165942in}}%
\pgfpathlineto{\pgfqpoint{6.063236in}{2.166256in}}%
\pgfpathlineto{\pgfqpoint{5.566811in}{2.166287in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.166417in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.166458in}}%
\pgfpathlineto{\pgfqpoint{5.756972in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{5.484926in}{2.166816in}}%
\pgfpathlineto{\pgfqpoint{6.066106in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.167831in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.167832in}}%
\pgfpathlineto{\pgfqpoint{5.802499in}{2.168570in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.168728in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.168731in}}%
\pgfpathlineto{\pgfqpoint{6.035674in}{2.168737in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.169092in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.169092in}}%
\pgfpathlineto{\pgfqpoint{6.061153in}{2.169956in}}%
\pgfpathlineto{\pgfqpoint{5.927602in}{2.170288in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.170699in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.170699in}}%
\pgfpathlineto{\pgfqpoint{6.008250in}{2.170872in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.170876in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.170876in}}%
\pgfpathlineto{\pgfqpoint{6.035474in}{2.171407in}}%
\pgfpathlineto{\pgfqpoint{5.672240in}{2.171980in}}%
\pgfpathlineto{\pgfqpoint{6.042181in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{5.273412in}{2.172323in}}%
\pgfpathlineto{\pgfqpoint{5.815733in}{2.173091in}}%
\pgfpathlineto{\pgfqpoint{6.011722in}{2.173591in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.174147in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.174148in}}%
\pgfpathlineto{\pgfqpoint{6.045668in}{2.174515in}}%
\pgfpathlineto{\pgfqpoint{5.887685in}{2.175346in}}%
\pgfpathlineto{\pgfqpoint{5.270888in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{6.002140in}{2.175487in}}%
\pgfpathlineto{\pgfqpoint{5.453359in}{2.176461in}}%
\pgfpathlineto{\pgfqpoint{6.065498in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.177288in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.177298in}}%
\pgfpathlineto{\pgfqpoint{6.057107in}{2.178528in}}%
\pgfpathlineto{\pgfqpoint{5.260913in}{2.179187in}}%
\pgfpathlineto{\pgfqpoint{6.065945in}{2.179038in}}%
\pgfpathlineto{\pgfqpoint{6.064490in}{2.179624in}}%
\pgfpathlineto{\pgfqpoint{5.257820in}{2.180089in}}%
\pgfpathlineto{\pgfqpoint{6.017913in}{2.180741in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.181148in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.181148in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{2.181656in}}%
\pgfpathlineto{\pgfqpoint{5.386023in}{2.182141in}}%
\pgfpathlineto{\pgfqpoint{5.362714in}{2.182521in}}%
\pgfpathlineto{\pgfqpoint{6.047779in}{2.183178in}}%
\pgfpathlineto{\pgfqpoint{5.288178in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{5.951570in}{2.183537in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.183592in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.183595in}}%
\pgfpathlineto{\pgfqpoint{6.057345in}{2.184063in}}%
\pgfpathlineto{\pgfqpoint{5.535346in}{2.184604in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.184797in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.184814in}}%
\pgfpathlineto{\pgfqpoint{6.013020in}{2.184957in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.185189in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.185190in}}%
\pgfpathlineto{\pgfqpoint{6.060523in}{2.185511in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.185733in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.185737in}}%
\pgfpathlineto{\pgfqpoint{6.065114in}{2.185792in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.185842in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.185843in}}%
\pgfpathlineto{\pgfqpoint{6.053598in}{2.186723in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.186727in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.186736in}}%
\pgfpathlineto{\pgfqpoint{5.979268in}{2.186906in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.186923in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.186938in}}%
\pgfpathlineto{\pgfqpoint{6.046394in}{2.186975in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.187121in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.187124in}}%
\pgfpathlineto{\pgfqpoint{6.065129in}{2.188490in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.188586in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.188587in}}%
\pgfpathlineto{\pgfqpoint{6.044544in}{2.188922in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.189671in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{5.945733in}{2.190652in}}%
\pgfpathlineto{\pgfqpoint{5.298648in}{2.190799in}}%
\pgfpathlineto{\pgfqpoint{5.991634in}{2.191305in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.191394in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.191395in}}%
\pgfpathlineto{\pgfqpoint{5.920187in}{2.191516in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.191942in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.191943in}}%
\pgfpathlineto{\pgfqpoint{6.065318in}{2.192231in}}%
\pgfpathlineto{\pgfqpoint{6.034738in}{2.193029in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.193165in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.193181in}}%
\pgfpathlineto{\pgfqpoint{6.054352in}{2.193624in}}%
\pgfpathlineto{\pgfqpoint{5.933638in}{2.194606in}}%
\pgfpathlineto{\pgfqpoint{5.339340in}{2.194645in}}%
\pgfpathlineto{\pgfqpoint{6.056281in}{2.195448in}}%
\pgfpathlineto{\pgfqpoint{5.663150in}{2.195711in}}%
\pgfpathlineto{\pgfqpoint{5.305726in}{2.196169in}}%
\pgfpathlineto{\pgfqpoint{6.049418in}{2.196203in}}%
\pgfpathlineto{\pgfqpoint{5.436781in}{2.196709in}}%
\pgfpathlineto{\pgfqpoint{6.055431in}{2.196752in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.196827in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{6.042738in}{2.197179in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.197832in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.197835in}}%
\pgfpathlineto{\pgfqpoint{6.073748in}{2.198417in}}%
\pgfpathlineto{\pgfqpoint{5.893697in}{2.198985in}}%
\pgfpathlineto{\pgfqpoint{5.900043in}{2.199164in}}%
\pgfpathlineto{\pgfqpoint{6.074353in}{2.199968in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.200057in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.200058in}}%
\pgfpathlineto{\pgfqpoint{6.028712in}{2.200369in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.201093in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{6.045558in}{2.202136in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.202894in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.202899in}}%
\pgfpathlineto{\pgfqpoint{5.769085in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.203302in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.203302in}}%
\pgfpathlineto{\pgfqpoint{6.004674in}{2.203879in}}%
\pgfpathlineto{\pgfqpoint{5.621380in}{2.204395in}}%
\pgfpathlineto{\pgfqpoint{6.003443in}{2.204989in}}%
\pgfpathlineto{\pgfqpoint{5.412076in}{2.204805in}}%
\pgfpathlineto{\pgfqpoint{5.591796in}{2.205402in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.205424in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.205437in}}%
\pgfpathlineto{\pgfqpoint{6.068614in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{5.331383in}{2.206482in}}%
\pgfpathlineto{\pgfqpoint{6.064252in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{5.456510in}{2.207555in}}%
\pgfpathlineto{\pgfqpoint{5.258896in}{2.207566in}}%
\pgfpathlineto{\pgfqpoint{6.009575in}{2.208107in}}%
\pgfpathlineto{\pgfqpoint{5.688769in}{2.208647in}}%
\pgfpathlineto{\pgfqpoint{5.785915in}{2.209209in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.209239in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.209239in}}%
\pgfpathlineto{\pgfqpoint{6.045718in}{2.209758in}}%
\pgfpathlineto{\pgfqpoint{5.570871in}{2.210334in}}%
\pgfpathlineto{\pgfqpoint{6.073717in}{2.210938in}}%
\pgfpathlineto{\pgfqpoint{5.262256in}{2.211064in}}%
\pgfpathlineto{\pgfqpoint{6.031761in}{2.211655in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.212657in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.212743in}}%
\pgfpathlineto{\pgfqpoint{6.014172in}{2.213050in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.213073in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.213076in}}%
\pgfpathlineto{\pgfqpoint{5.979982in}{2.213326in}}%
\pgfpathlineto{\pgfqpoint{5.300840in}{2.214166in}}%
\pgfpathlineto{\pgfqpoint{5.279796in}{2.214296in}}%
\pgfpathlineto{\pgfqpoint{6.036137in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{5.567310in}{2.215272in}}%
\pgfpathlineto{\pgfqpoint{5.271353in}{2.215714in}}%
\pgfpathlineto{\pgfqpoint{6.056848in}{2.215844in}}%
\pgfpathlineto{\pgfqpoint{5.317207in}{2.216462in}}%
\pgfpathlineto{\pgfqpoint{5.916068in}{2.216639in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.216886in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.216894in}}%
\pgfpathlineto{\pgfqpoint{5.995074in}{2.217087in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.217748in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.217752in}}%
\pgfpathlineto{\pgfqpoint{6.059969in}{2.218956in}}%
\pgfpathlineto{\pgfqpoint{5.295128in}{2.219969in}}%
\pgfpathlineto{\pgfqpoint{5.924640in}{2.219994in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.220276in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.220279in}}%
\pgfpathlineto{\pgfqpoint{6.043075in}{2.220297in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.220953in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.220953in}}%
\pgfpathlineto{\pgfqpoint{5.982223in}{2.221102in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.221356in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.221360in}}%
\pgfpathlineto{\pgfqpoint{6.073196in}{2.222422in}}%
\pgfpathlineto{\pgfqpoint{5.790463in}{2.222452in}}%
\pgfpathlineto{\pgfqpoint{5.295949in}{2.222943in}}%
\pgfpathlineto{\pgfqpoint{6.072545in}{2.223466in}}%
\pgfpathlineto{\pgfqpoint{5.331477in}{2.223594in}}%
\pgfpathlineto{\pgfqpoint{6.063074in}{2.224100in}}%
\pgfpathlineto{\pgfqpoint{5.265892in}{2.223755in}}%
\pgfpathlineto{\pgfqpoint{5.740410in}{2.224679in}}%
\pgfpathlineto{\pgfqpoint{6.054818in}{2.225149in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.225298in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.225299in}}%
\pgfpathlineto{\pgfqpoint{6.046859in}{2.226344in}}%
\pgfpathlineto{\pgfqpoint{5.280055in}{2.226373in}}%
\pgfpathlineto{\pgfqpoint{6.060663in}{2.226658in}}%
\pgfpathlineto{\pgfqpoint{5.258059in}{2.226752in}}%
\pgfpathlineto{\pgfqpoint{6.019063in}{2.227629in}}%
\pgfpathlineto{\pgfqpoint{6.009859in}{2.227809in}}%
\pgfpathlineto{\pgfqpoint{5.261027in}{2.228465in}}%
\pgfpathlineto{\pgfqpoint{6.073987in}{2.228857in}}%
\pgfpathlineto{\pgfqpoint{5.402901in}{2.228877in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{2.229488in}}%
\pgfpathlineto{\pgfqpoint{5.355692in}{2.229161in}}%
\pgfpathlineto{\pgfqpoint{5.576407in}{2.230001in}}%
\pgfpathlineto{\pgfqpoint{5.259089in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{5.812420in}{2.230246in}}%
\pgfpathlineto{\pgfqpoint{5.800408in}{2.230638in}}%
\pgfpathlineto{\pgfqpoint{5.995354in}{2.231015in}}%
\pgfpathlineto{\pgfqpoint{5.826539in}{2.231133in}}%
\pgfpathlineto{\pgfqpoint{6.075385in}{2.232062in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.232071in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.232073in}}%
\pgfpathlineto{\pgfqpoint{5.743243in}{2.232120in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.232278in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.232300in}}%
\pgfpathlineto{\pgfqpoint{6.036471in}{2.233302in}}%
\pgfpathlineto{\pgfqpoint{5.483909in}{2.233556in}}%
\pgfpathlineto{\pgfqpoint{5.853767in}{2.233753in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.233847in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.233851in}}%
\pgfpathlineto{\pgfqpoint{6.016811in}{2.233880in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.233892in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.234028in}}%
\pgfpathlineto{\pgfqpoint{6.052109in}{2.234461in}}%
\pgfpathlineto{\pgfqpoint{5.517089in}{2.235072in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.235163in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.235297in}}%
\pgfpathlineto{\pgfqpoint{6.041265in}{2.235946in}}%
\pgfpathlineto{\pgfqpoint{5.303185in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{5.987929in}{2.236644in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.236761in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.236761in}}%
\pgfpathlineto{\pgfqpoint{6.076332in}{2.237216in}}%
\pgfpathlineto{\pgfqpoint{6.046740in}{2.237918in}}%
\pgfpathlineto{\pgfqpoint{6.073356in}{2.238655in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.239212in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.239222in}}%
\pgfpathlineto{\pgfqpoint{5.953829in}{2.240169in}}%
\pgfpathlineto{\pgfqpoint{5.530414in}{2.240346in}}%
\pgfpathlineto{\pgfqpoint{6.071007in}{2.240723in}}%
\pgfpathlineto{\pgfqpoint{5.261483in}{2.241219in}}%
\pgfpathlineto{\pgfqpoint{5.268360in}{2.241277in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.241365in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.241384in}}%
\pgfpathlineto{\pgfqpoint{6.064709in}{2.241426in}}%
\pgfpathlineto{\pgfqpoint{5.313569in}{2.242482in}}%
\pgfpathlineto{\pgfqpoint{5.963268in}{2.242918in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.242996in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.243001in}}%
\pgfpathlineto{\pgfqpoint{6.077698in}{2.243538in}}%
\pgfpathlineto{\pgfqpoint{6.059018in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.244263in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.244269in}}%
\pgfpathlineto{\pgfqpoint{6.074946in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.244929in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.244937in}}%
\pgfpathlineto{\pgfqpoint{6.079402in}{2.245187in}}%
\pgfpathlineto{\pgfqpoint{5.940478in}{2.246302in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{2.247067in}}%
\pgfpathlineto{\pgfqpoint{6.059849in}{2.247185in}}%
\pgfpathlineto{\pgfqpoint{5.627479in}{2.247374in}}%
\pgfpathlineto{\pgfqpoint{6.044280in}{2.248489in}}%
\pgfpathlineto{\pgfqpoint{5.336104in}{2.247854in}}%
\pgfpathlineto{\pgfqpoint{5.762523in}{2.248610in}}%
\pgfpathlineto{\pgfqpoint{5.276141in}{2.248928in}}%
\pgfpathlineto{\pgfqpoint{6.078183in}{2.248923in}}%
\pgfpathlineto{\pgfqpoint{5.621841in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{6.068146in}{2.249790in}}%
\pgfpathlineto{\pgfqpoint{5.355822in}{2.250504in}}%
\pgfpathlineto{\pgfqpoint{5.859475in}{2.250810in}}%
\pgfpathlineto{\pgfqpoint{5.287620in}{2.251357in}}%
\pgfpathlineto{\pgfqpoint{6.011737in}{2.251581in}}%
\pgfpathlineto{\pgfqpoint{5.674560in}{2.251873in}}%
\pgfpathlineto{\pgfqpoint{5.992762in}{2.251931in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.252517in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.252534in}}%
\pgfpathlineto{\pgfqpoint{5.936174in}{2.252584in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.252746in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.252750in}}%
\pgfpathlineto{\pgfqpoint{5.820559in}{2.252920in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.252981in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.252986in}}%
\pgfpathlineto{\pgfqpoint{6.079929in}{2.253361in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.253965in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.254100in}}%
\pgfpathlineto{\pgfqpoint{5.265768in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{5.265127in}{2.255033in}}%
\pgfpathlineto{\pgfqpoint{6.070419in}{2.255256in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.255290in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{6.072626in}{2.256126in}}%
\pgfpathlineto{\pgfqpoint{5.944272in}{2.256600in}}%
\pgfpathlineto{\pgfqpoint{5.940310in}{2.256729in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.257385in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.257388in}}%
\pgfpathlineto{\pgfqpoint{6.079203in}{2.257453in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.257884in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.257896in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{2.258439in}}%
\pgfpathlineto{\pgfqpoint{5.964900in}{2.259027in}}%
\pgfpathlineto{\pgfqpoint{5.258530in}{2.259459in}}%
\pgfpathlineto{\pgfqpoint{6.053611in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{5.527843in}{2.260198in}}%
\pgfpathlineto{\pgfqpoint{5.373054in}{2.260638in}}%
\pgfpathlineto{\pgfqpoint{5.982182in}{2.261617in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{2.261338in}}%
\pgfpathlineto{\pgfqpoint{5.599425in}{2.261796in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.261864in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.261868in}}%
\pgfpathlineto{\pgfqpoint{6.053477in}{2.261946in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.262108in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.262110in}}%
\pgfpathlineto{\pgfqpoint{6.077805in}{2.263149in}}%
\pgfpathlineto{\pgfqpoint{5.804341in}{2.263210in}}%
\pgfpathlineto{\pgfqpoint{6.059890in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{5.257356in}{2.263597in}}%
\pgfpathlineto{\pgfqpoint{5.542473in}{2.264085in}}%
\pgfpathlineto{\pgfqpoint{5.282271in}{2.264378in}}%
\pgfpathlineto{\pgfqpoint{6.036870in}{2.264303in}}%
\pgfpathlineto{\pgfqpoint{5.811039in}{2.264598in}}%
\pgfpathlineto{\pgfqpoint{6.035043in}{2.264673in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.264798in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.264801in}}%
\pgfpathlineto{\pgfqpoint{6.078978in}{2.264888in}}%
\pgfpathlineto{\pgfqpoint{5.553200in}{2.265899in}}%
\pgfpathlineto{\pgfqpoint{6.061984in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{5.312585in}{2.266354in}}%
\pgfpathlineto{\pgfqpoint{5.875350in}{2.267028in}}%
\pgfpathlineto{\pgfqpoint{6.075960in}{2.267199in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.267584in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.267607in}}%
\pgfpathlineto{\pgfqpoint{6.072578in}{2.268152in}}%
\pgfpathlineto{\pgfqpoint{5.917153in}{2.269087in}}%
\pgfpathlineto{\pgfqpoint{5.906530in}{2.269180in}}%
\pgfpathlineto{\pgfqpoint{5.339255in}{2.269407in}}%
\pgfpathlineto{\pgfqpoint{6.081393in}{2.270279in}}%
\pgfpathlineto{\pgfqpoint{6.081637in}{2.270944in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.270974in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.270974in}}%
\pgfpathlineto{\pgfqpoint{6.056551in}{2.271871in}}%
\pgfpathlineto{\pgfqpoint{5.506461in}{2.272095in}}%
\pgfpathlineto{\pgfqpoint{5.503743in}{2.272148in}}%
\pgfpathlineto{\pgfqpoint{5.790709in}{2.272294in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.272333in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.272342in}}%
\pgfpathlineto{\pgfqpoint{6.036438in}{2.272992in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.273014in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.273015in}}%
\pgfpathlineto{\pgfqpoint{6.035505in}{2.273441in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.273689in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.273696in}}%
\pgfpathlineto{\pgfqpoint{6.060300in}{2.274541in}}%
\pgfpathlineto{\pgfqpoint{5.739921in}{2.274963in}}%
\pgfpathlineto{\pgfqpoint{5.462261in}{2.275048in}}%
\pgfpathlineto{\pgfqpoint{6.005501in}{2.275498in}}%
\pgfpathlineto{\pgfqpoint{5.657586in}{2.276015in}}%
\pgfpathlineto{\pgfqpoint{5.319460in}{2.276196in}}%
\pgfpathlineto{\pgfqpoint{6.073830in}{2.277032in}}%
\pgfpathlineto{\pgfqpoint{6.031294in}{2.277144in}}%
\pgfpathlineto{\pgfqpoint{6.074870in}{2.277723in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.277807in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.277809in}}%
\pgfpathlineto{\pgfqpoint{6.072029in}{2.279015in}}%
\pgfpathlineto{\pgfqpoint{5.877712in}{2.279057in}}%
\pgfpathlineto{\pgfqpoint{5.259486in}{2.279121in}}%
\pgfpathlineto{\pgfqpoint{6.073114in}{2.279503in}}%
\pgfpathlineto{\pgfqpoint{6.038584in}{2.280148in}}%
\pgfpathlineto{\pgfqpoint{5.322382in}{2.280240in}}%
\pgfpathlineto{\pgfqpoint{5.371998in}{2.281307in}}%
\pgfpathlineto{\pgfqpoint{5.862796in}{2.282196in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.282268in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.282271in}}%
\pgfpathlineto{\pgfqpoint{6.075475in}{2.282390in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.283313in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.283317in}}%
\pgfpathlineto{\pgfqpoint{5.938316in}{2.283808in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.284064in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.284073in}}%
\pgfpathlineto{\pgfqpoint{5.886044in}{2.284189in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.284383in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.284392in}}%
\pgfpathlineto{\pgfqpoint{5.853044in}{2.284823in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.285221in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.285228in}}%
\pgfpathlineto{\pgfqpoint{5.941781in}{2.286230in}}%
\pgfpathlineto{\pgfqpoint{5.484094in}{2.286415in}}%
\pgfpathlineto{\pgfqpoint{6.044714in}{2.286469in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.287090in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.287106in}}%
\pgfpathlineto{\pgfqpoint{6.063666in}{2.287952in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.288058in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.288061in}}%
\pgfpathlineto{\pgfqpoint{5.982326in}{2.288802in}}%
\pgfpathlineto{\pgfqpoint{5.371995in}{2.289142in}}%
\pgfpathlineto{\pgfqpoint{5.259411in}{2.289749in}}%
\pgfpathlineto{\pgfqpoint{6.014274in}{2.289794in}}%
\pgfpathlineto{\pgfqpoint{5.620184in}{2.289889in}}%
\pgfpathlineto{\pgfqpoint{5.331559in}{2.290360in}}%
\pgfpathlineto{\pgfqpoint{6.009529in}{2.290824in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.290836in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.290837in}}%
\pgfpathlineto{\pgfqpoint{6.077065in}{2.290968in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.291061in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{2.291996in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.292176in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.292186in}}%
\pgfpathlineto{\pgfqpoint{6.077861in}{2.293290in}}%
\pgfpathlineto{\pgfqpoint{5.314411in}{2.294169in}}%
\pgfpathlineto{\pgfqpoint{5.319114in}{2.294492in}}%
\pgfpathlineto{\pgfqpoint{6.079982in}{2.294844in}}%
\pgfpathlineto{\pgfqpoint{5.291078in}{2.295453in}}%
\pgfpathlineto{\pgfqpoint{5.837658in}{2.295505in}}%
\pgfpathlineto{\pgfqpoint{5.317460in}{2.296149in}}%
\pgfpathlineto{\pgfqpoint{5.971919in}{2.295786in}}%
\pgfpathlineto{\pgfqpoint{5.763114in}{2.296324in}}%
\pgfpathlineto{\pgfqpoint{6.071075in}{2.296562in}}%
\pgfpathlineto{\pgfqpoint{5.365045in}{2.296557in}}%
\pgfpathlineto{\pgfqpoint{5.701557in}{2.297182in}}%
\pgfpathlineto{\pgfqpoint{5.584420in}{2.297424in}}%
\pgfpathlineto{\pgfqpoint{5.769572in}{2.297444in}}%
\pgfpathlineto{\pgfqpoint{5.765007in}{2.297535in}}%
\pgfpathlineto{\pgfqpoint{6.021294in}{2.298077in}}%
\pgfpathlineto{\pgfqpoint{5.280111in}{2.298634in}}%
\pgfpathlineto{\pgfqpoint{6.082606in}{2.298664in}}%
\pgfpathlineto{\pgfqpoint{5.447128in}{2.299140in}}%
\pgfpathlineto{\pgfqpoint{5.398986in}{2.299241in}}%
\pgfpathlineto{\pgfqpoint{6.048261in}{2.299345in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.299829in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.299833in}}%
\pgfpathlineto{\pgfqpoint{6.053752in}{2.300405in}}%
\pgfpathlineto{\pgfqpoint{5.445436in}{2.300855in}}%
\pgfpathlineto{\pgfqpoint{6.051453in}{2.301487in}}%
\pgfpathlineto{\pgfqpoint{5.298644in}{2.301477in}}%
\pgfpathlineto{\pgfqpoint{5.569215in}{2.301885in}}%
\pgfpathlineto{\pgfqpoint{5.347170in}{2.302052in}}%
\pgfpathlineto{\pgfqpoint{6.026028in}{2.302244in}}%
\pgfpathlineto{\pgfqpoint{5.498959in}{2.302799in}}%
\pgfpathlineto{\pgfqpoint{6.040444in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{2.303624in}}%
\pgfpathlineto{\pgfqpoint{6.004880in}{2.303956in}}%
\pgfpathlineto{\pgfqpoint{6.073138in}{2.304187in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.304677in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.304677in}}%
\pgfpathlineto{\pgfqpoint{5.932109in}{2.304789in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.304799in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.304799in}}%
\pgfpathlineto{\pgfqpoint{5.886363in}{2.304829in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.304944in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.304956in}}%
\pgfpathlineto{\pgfqpoint{6.060274in}{2.305503in}}%
\pgfpathlineto{\pgfqpoint{6.052135in}{2.306283in}}%
\pgfpathlineto{\pgfqpoint{6.075993in}{2.306294in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.307097in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.307100in}}%
\pgfpathlineto{\pgfqpoint{6.008235in}{2.308196in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.308339in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.308373in}}%
\pgfpathlineto{\pgfqpoint{6.044199in}{2.308494in}}%
\pgfpathlineto{\pgfqpoint{5.753290in}{2.309561in}}%
\pgfpathlineto{\pgfqpoint{6.057901in}{2.310053in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.310501in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.310504in}}%
\pgfpathlineto{\pgfqpoint{6.047295in}{2.311204in}}%
\pgfpathlineto{\pgfqpoint{5.462304in}{2.311628in}}%
\pgfpathlineto{\pgfqpoint{5.493760in}{2.311775in}}%
\pgfpathlineto{\pgfqpoint{5.987422in}{2.312279in}}%
\pgfpathlineto{\pgfqpoint{5.275829in}{2.312334in}}%
\pgfpathlineto{\pgfqpoint{5.947726in}{2.312861in}}%
\pgfpathlineto{\pgfqpoint{5.992937in}{2.313102in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.313317in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.313318in}}%
\pgfpathlineto{\pgfqpoint{6.066482in}{2.313485in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.314036in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.314043in}}%
\pgfpathlineto{\pgfqpoint{6.082701in}{2.314399in}}%
\pgfpathlineto{\pgfqpoint{5.533142in}{2.315264in}}%
\pgfpathlineto{\pgfqpoint{6.055121in}{2.315441in}}%
\pgfpathlineto{\pgfqpoint{5.270067in}{2.315847in}}%
\pgfpathlineto{\pgfqpoint{5.598647in}{2.316170in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.316219in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.316222in}}%
\pgfpathlineto{\pgfqpoint{6.060694in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{5.413899in}{2.317281in}}%
\pgfpathlineto{\pgfqpoint{5.402335in}{2.317462in}}%
\pgfpathlineto{\pgfqpoint{5.264640in}{2.317576in}}%
\pgfpathlineto{\pgfqpoint{6.033814in}{2.317850in}}%
\pgfpathlineto{\pgfqpoint{5.335149in}{2.318153in}}%
\pgfpathlineto{\pgfqpoint{6.081360in}{2.319013in}}%
\pgfpathlineto{\pgfqpoint{6.004665in}{2.319226in}}%
\pgfpathlineto{\pgfqpoint{5.335102in}{2.319873in}}%
\pgfpathlineto{\pgfqpoint{6.067812in}{2.319597in}}%
\pgfpathlineto{\pgfqpoint{5.428820in}{2.320361in}}%
\pgfpathlineto{\pgfqpoint{5.300421in}{2.320654in}}%
\pgfpathlineto{\pgfqpoint{5.460461in}{2.320796in}}%
\pgfpathlineto{\pgfqpoint{6.048518in}{2.321545in}}%
\pgfpathlineto{\pgfqpoint{5.390733in}{2.321869in}}%
\pgfpathlineto{\pgfqpoint{5.267549in}{2.321889in}}%
\pgfpathlineto{\pgfqpoint{6.061484in}{2.322794in}}%
\pgfpathlineto{\pgfqpoint{6.051054in}{2.322868in}}%
\pgfpathlineto{\pgfqpoint{5.265642in}{2.323734in}}%
\pgfpathlineto{\pgfqpoint{5.533318in}{2.324031in}}%
\pgfpathlineto{\pgfqpoint{5.954796in}{2.324160in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.324568in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.324572in}}%
\pgfpathlineto{\pgfqpoint{6.061083in}{2.325416in}}%
\pgfpathlineto{\pgfqpoint{6.003508in}{2.325679in}}%
\pgfpathlineto{\pgfqpoint{6.029963in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.326616in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.326619in}}%
\pgfpathlineto{\pgfqpoint{6.046825in}{2.327356in}}%
\pgfpathlineto{\pgfqpoint{5.809371in}{2.327713in}}%
\pgfpathlineto{\pgfqpoint{6.078842in}{2.327840in}}%
\pgfpathlineto{\pgfqpoint{5.328082in}{2.328743in}}%
\pgfpathlineto{\pgfqpoint{5.626609in}{2.329011in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.329209in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.329226in}}%
\pgfpathlineto{\pgfqpoint{5.921845in}{2.329981in}}%
\pgfpathlineto{\pgfqpoint{5.678111in}{2.330401in}}%
\pgfpathlineto{\pgfqpoint{5.265012in}{2.330981in}}%
\pgfpathlineto{\pgfqpoint{6.080028in}{2.330569in}}%
\pgfpathlineto{\pgfqpoint{5.308380in}{2.331262in}}%
\pgfpathlineto{\pgfqpoint{5.721936in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.331731in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.331733in}}%
\pgfpathlineto{\pgfqpoint{6.068699in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{5.633587in}{2.332729in}}%
\pgfpathlineto{\pgfqpoint{5.305964in}{2.332878in}}%
\pgfpathlineto{\pgfqpoint{6.080058in}{2.333359in}}%
\pgfpathlineto{\pgfqpoint{5.391728in}{2.333614in}}%
\pgfpathlineto{\pgfqpoint{5.901892in}{2.333953in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.334029in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.334034in}}%
\pgfpathlineto{\pgfqpoint{6.077110in}{2.334055in}}%
\pgfpathlineto{\pgfqpoint{5.826810in}{2.335124in}}%
\pgfpathlineto{\pgfqpoint{6.060340in}{2.335985in}}%
\pgfpathlineto{\pgfqpoint{5.271360in}{2.335229in}}%
\pgfpathlineto{\pgfqpoint{6.050835in}{2.336223in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.336498in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.336500in}}%
\pgfpathlineto{\pgfqpoint{6.055865in}{2.336575in}}%
\pgfpathlineto{\pgfqpoint{5.553258in}{2.337538in}}%
\pgfpathlineto{\pgfqpoint{6.044488in}{2.337864in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.338126in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.338130in}}%
\pgfpathlineto{\pgfqpoint{6.075392in}{2.338814in}}%
\pgfpathlineto{\pgfqpoint{5.669967in}{2.339220in}}%
\pgfpathlineto{\pgfqpoint{5.509103in}{2.339619in}}%
\pgfpathlineto{\pgfqpoint{5.953905in}{2.339568in}}%
\pgfpathlineto{\pgfqpoint{5.694359in}{2.339962in}}%
\pgfpathlineto{\pgfqpoint{6.028613in}{2.340099in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.340259in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.340260in}}%
\pgfpathlineto{\pgfqpoint{5.496740in}{2.340264in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.340351in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.340364in}}%
\pgfpathlineto{\pgfqpoint{6.018050in}{2.341292in}}%
\pgfpathlineto{\pgfqpoint{5.376804in}{2.341430in}}%
\pgfpathlineto{\pgfqpoint{5.422768in}{2.341710in}}%
\pgfpathlineto{\pgfqpoint{5.339031in}{2.341729in}}%
\pgfpathlineto{\pgfqpoint{6.055788in}{2.342171in}}%
\pgfpathlineto{\pgfqpoint{5.276901in}{2.342133in}}%
\pgfpathlineto{\pgfqpoint{5.700696in}{2.342824in}}%
\pgfpathlineto{\pgfqpoint{5.257492in}{2.343144in}}%
\pgfpathlineto{\pgfqpoint{6.078541in}{2.343741in}}%
\pgfpathlineto{\pgfqpoint{5.520669in}{2.343847in}}%
\pgfpathlineto{\pgfqpoint{5.985231in}{2.344141in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.344324in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.344324in}}%
\pgfpathlineto{\pgfqpoint{6.042278in}{2.345231in}}%
\pgfpathlineto{\pgfqpoint{5.855777in}{2.345535in}}%
\pgfpathlineto{\pgfqpoint{6.066111in}{2.345846in}}%
\pgfpathlineto{\pgfqpoint{5.273517in}{2.346153in}}%
\pgfpathlineto{\pgfqpoint{6.029369in}{2.346393in}}%
\pgfpathlineto{\pgfqpoint{5.765179in}{2.347286in}}%
\pgfpathlineto{\pgfqpoint{6.055755in}{2.347374in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.347657in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.347659in}}%
\pgfpathlineto{\pgfqpoint{6.065409in}{2.348051in}}%
\pgfpathlineto{\pgfqpoint{6.030026in}{2.348789in}}%
\pgfpathlineto{\pgfqpoint{6.057874in}{2.349079in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.349694in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.349701in}}%
\pgfpathlineto{\pgfqpoint{6.011165in}{2.350941in}}%
\pgfpathlineto{\pgfqpoint{5.920870in}{2.351022in}}%
\pgfpathlineto{\pgfqpoint{6.012486in}{2.351093in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.351375in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.351385in}}%
\pgfpathlineto{\pgfqpoint{5.990918in}{2.351494in}}%
\pgfpathlineto{\pgfqpoint{5.346280in}{2.352503in}}%
\pgfpathlineto{\pgfqpoint{5.995627in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{5.297135in}{2.352781in}}%
\pgfpathlineto{\pgfqpoint{5.632388in}{2.353553in}}%
\pgfpathlineto{\pgfqpoint{6.068436in}{2.354322in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.354377in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.354378in}}%
\pgfpathlineto{\pgfqpoint{6.062988in}{2.354539in}}%
\pgfpathlineto{\pgfqpoint{6.056549in}{2.355372in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.355729in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.355825in}}%
\pgfpathlineto{\pgfqpoint{5.325025in}{2.356264in}}%
\pgfpathlineto{\pgfqpoint{6.013757in}{2.357076in}}%
\pgfpathlineto{\pgfqpoint{5.506291in}{2.357247in}}%
\pgfpathlineto{\pgfqpoint{5.966085in}{2.357417in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.357529in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.357544in}}%
\pgfpathlineto{\pgfqpoint{5.275571in}{2.357648in}}%
\pgfpathlineto{\pgfqpoint{5.956779in}{2.357677in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.357758in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.357764in}}%
\pgfpathlineto{\pgfqpoint{6.079587in}{2.358287in}}%
\pgfpathlineto{\pgfqpoint{5.920057in}{2.358920in}}%
\pgfpathlineto{\pgfqpoint{6.058205in}{2.359160in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.359227in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.359232in}}%
\pgfpathlineto{\pgfqpoint{6.050532in}{2.359687in}}%
\pgfpathlineto{\pgfqpoint{6.002920in}{2.360412in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.360924in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.360931in}}%
\pgfpathlineto{\pgfqpoint{5.265432in}{2.360968in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.361040in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.361053in}}%
\pgfpathlineto{\pgfqpoint{6.050598in}{2.362100in}}%
\pgfpathlineto{\pgfqpoint{5.945050in}{2.362158in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.362186in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.362187in}}%
\pgfpathlineto{\pgfqpoint{6.078068in}{2.362751in}}%
\pgfpathlineto{\pgfqpoint{5.969918in}{2.363274in}}%
\pgfpathlineto{\pgfqpoint{5.264328in}{2.364152in}}%
\pgfpathlineto{\pgfqpoint{6.061884in}{2.363967in}}%
\pgfpathlineto{\pgfqpoint{5.418026in}{2.364364in}}%
\pgfpathlineto{\pgfqpoint{6.065749in}{2.365283in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.365378in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.365380in}}%
\pgfpathlineto{\pgfqpoint{6.023719in}{2.365441in}}%
\pgfpathlineto{\pgfqpoint{5.623216in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{6.074363in}{2.367278in}}%
\pgfpathlineto{\pgfqpoint{5.291759in}{2.366901in}}%
\pgfpathlineto{\pgfqpoint{6.050037in}{2.367611in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.367755in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.367755in}}%
\pgfpathlineto{\pgfqpoint{6.050275in}{2.368252in}}%
\pgfpathlineto{\pgfqpoint{5.443112in}{2.368857in}}%
\pgfpathlineto{\pgfqpoint{5.750986in}{2.368930in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.368984in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.368985in}}%
\pgfpathlineto{\pgfqpoint{6.067080in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{5.748348in}{2.370131in}}%
\pgfpathlineto{\pgfqpoint{5.359970in}{2.370136in}}%
\pgfpathlineto{\pgfqpoint{6.047474in}{2.370274in}}%
\pgfpathlineto{\pgfqpoint{5.905595in}{2.371178in}}%
\pgfpathlineto{\pgfqpoint{5.965748in}{2.371621in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.371850in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.371850in}}%
\pgfpathlineto{\pgfqpoint{6.022748in}{2.371868in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.372845in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.372849in}}%
\pgfpathlineto{\pgfqpoint{6.075560in}{2.373049in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.373734in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.373736in}}%
\pgfpathlineto{\pgfqpoint{5.934150in}{2.373873in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.374001in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.374007in}}%
\pgfpathlineto{\pgfqpoint{6.011068in}{2.374443in}}%
\pgfpathlineto{\pgfqpoint{5.491297in}{2.375132in}}%
\pgfpathlineto{\pgfqpoint{5.292311in}{2.375155in}}%
\pgfpathlineto{\pgfqpoint{6.076577in}{2.375746in}}%
\pgfpathlineto{\pgfqpoint{5.640473in}{2.376104in}}%
\pgfpathlineto{\pgfqpoint{6.075377in}{2.376902in}}%
\pgfpathlineto{\pgfqpoint{5.268352in}{2.376482in}}%
\pgfpathlineto{\pgfqpoint{6.039099in}{2.377251in}}%
\pgfpathlineto{\pgfqpoint{5.295304in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{5.476691in}{2.378260in}}%
\pgfpathlineto{\pgfqpoint{5.270348in}{2.378678in}}%
\pgfpathlineto{\pgfqpoint{5.885515in}{2.378646in}}%
\pgfpathlineto{\pgfqpoint{5.353701in}{2.378978in}}%
\pgfpathlineto{\pgfqpoint{5.276943in}{2.379470in}}%
\pgfpathlineto{\pgfqpoint{6.033762in}{2.380088in}}%
\pgfpathlineto{\pgfqpoint{6.063233in}{2.380512in}}%
\pgfpathlineto{\pgfqpoint{5.278540in}{2.381672in}}%
\pgfpathlineto{\pgfqpoint{6.054132in}{2.382685in}}%
\pgfpathlineto{\pgfqpoint{5.272965in}{2.382057in}}%
\pgfpathlineto{\pgfqpoint{5.874872in}{2.382792in}}%
\pgfpathlineto{\pgfqpoint{5.264598in}{2.384132in}}%
\pgfpathlineto{\pgfqpoint{6.029498in}{2.383357in}}%
\pgfpathlineto{\pgfqpoint{5.413157in}{2.384150in}}%
\pgfpathlineto{\pgfqpoint{6.073134in}{2.384200in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.384363in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.384368in}}%
\pgfpathlineto{\pgfqpoint{5.920546in}{2.384700in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.385078in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.385129in}}%
\pgfpathlineto{\pgfqpoint{6.058576in}{2.386208in}}%
\pgfpathlineto{\pgfqpoint{6.075185in}{2.386534in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.386817in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.386817in}}%
\pgfpathlineto{\pgfqpoint{5.982786in}{2.387435in}}%
\pgfpathlineto{\pgfqpoint{5.625159in}{2.387913in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{2.388049in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.388214in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.388217in}}%
\pgfpathlineto{\pgfqpoint{6.050952in}{2.388357in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.388605in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.388607in}}%
\pgfpathlineto{\pgfqpoint{6.006635in}{2.389823in}}%
\pgfpathlineto{\pgfqpoint{5.878484in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{5.323054in}{2.390423in}}%
\pgfpathlineto{\pgfqpoint{6.019919in}{2.390709in}}%
\pgfpathlineto{\pgfqpoint{5.523684in}{2.390975in}}%
\pgfpathlineto{\pgfqpoint{6.024891in}{2.391081in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.391738in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.391747in}}%
\pgfpathlineto{\pgfqpoint{6.065748in}{2.392918in}}%
\pgfpathlineto{\pgfqpoint{5.272303in}{2.393214in}}%
\pgfpathlineto{\pgfqpoint{6.072308in}{2.393201in}}%
\pgfpathlineto{\pgfqpoint{5.356792in}{2.394051in}}%
\pgfpathlineto{\pgfqpoint{6.052480in}{2.395056in}}%
\pgfpathlineto{\pgfqpoint{5.313279in}{2.394617in}}%
\pgfpathlineto{\pgfqpoint{5.384316in}{2.395168in}}%
\pgfpathlineto{\pgfqpoint{5.962184in}{2.395743in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.395912in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.395913in}}%
\pgfpathlineto{\pgfqpoint{6.027917in}{2.396882in}}%
\pgfpathlineto{\pgfqpoint{5.527541in}{2.396989in}}%
\pgfpathlineto{\pgfqpoint{6.058215in}{2.397286in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.397289in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.397297in}}%
\pgfpathlineto{\pgfqpoint{5.878665in}{2.397878in}}%
\pgfpathlineto{\pgfqpoint{5.838703in}{2.398310in}}%
\pgfpathlineto{\pgfqpoint{5.272602in}{2.398445in}}%
\pgfpathlineto{\pgfqpoint{6.068165in}{2.399139in}}%
\pgfpathlineto{\pgfqpoint{6.044730in}{2.399447in}}%
\pgfpathlineto{\pgfqpoint{6.056145in}{2.399768in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.400254in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.400254in}}%
\pgfpathlineto{\pgfqpoint{6.041482in}{2.400945in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.401362in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.401362in}}%
\pgfpathlineto{\pgfqpoint{6.028506in}{2.402008in}}%
\pgfpathlineto{\pgfqpoint{5.865698in}{2.402401in}}%
\pgfpathlineto{\pgfqpoint{5.302723in}{2.403204in}}%
\pgfpathlineto{\pgfqpoint{6.024802in}{2.403070in}}%
\pgfpathlineto{\pgfqpoint{5.742751in}{2.403368in}}%
\pgfpathlineto{\pgfqpoint{6.055493in}{2.403686in}}%
\pgfpathlineto{\pgfqpoint{5.343481in}{2.403626in}}%
\pgfpathlineto{\pgfqpoint{5.526821in}{2.404399in}}%
\pgfpathlineto{\pgfqpoint{5.393925in}{2.404801in}}%
\pgfpathlineto{\pgfqpoint{6.039980in}{2.405503in}}%
\pgfpathlineto{\pgfqpoint{5.329138in}{2.405667in}}%
\pgfpathlineto{\pgfqpoint{5.982391in}{2.405668in}}%
\pgfpathlineto{\pgfqpoint{5.274721in}{2.406374in}}%
\pgfpathlineto{\pgfqpoint{6.001469in}{2.406555in}}%
\pgfpathlineto{\pgfqpoint{5.393416in}{2.406662in}}%
\pgfpathlineto{\pgfqpoint{5.994946in}{2.406983in}}%
\pgfpathlineto{\pgfqpoint{5.271193in}{2.407255in}}%
\pgfpathlineto{\pgfqpoint{5.277781in}{2.407664in}}%
\pgfpathlineto{\pgfqpoint{6.071507in}{2.408138in}}%
\pgfpathlineto{\pgfqpoint{6.024856in}{2.409130in}}%
\pgfpathlineto{\pgfqpoint{5.266135in}{2.409440in}}%
\pgfpathlineto{\pgfqpoint{6.070787in}{2.409295in}}%
\pgfpathlineto{\pgfqpoint{5.737077in}{2.410238in}}%
\pgfpathlineto{\pgfqpoint{5.287907in}{2.410274in}}%
\pgfpathlineto{\pgfqpoint{6.004557in}{2.410359in}}%
\pgfpathlineto{\pgfqpoint{5.529308in}{2.411316in}}%
\pgfpathlineto{\pgfqpoint{6.036609in}{2.411701in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.411952in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.412007in}}%
\pgfpathlineto{\pgfqpoint{6.054466in}{2.413159in}}%
\pgfpathlineto{\pgfqpoint{5.947814in}{2.413547in}}%
\pgfpathlineto{\pgfqpoint{5.305992in}{2.413662in}}%
\pgfpathlineto{\pgfqpoint{6.031820in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{5.951954in}{2.414646in}}%
\pgfpathlineto{\pgfqpoint{5.351430in}{2.415184in}}%
\pgfpathlineto{\pgfqpoint{6.063359in}{2.415682in}}%
\pgfpathlineto{\pgfqpoint{6.001941in}{2.415747in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{2.416135in}}%
\pgfpathlineto{\pgfqpoint{6.054298in}{2.416461in}}%
\pgfpathlineto{\pgfqpoint{5.613107in}{2.416824in}}%
\pgfpathlineto{\pgfqpoint{6.060997in}{2.416916in}}%
\pgfpathlineto{\pgfqpoint{5.270769in}{2.417430in}}%
\pgfpathlineto{\pgfqpoint{5.955009in}{2.417857in}}%
\pgfpathlineto{\pgfqpoint{5.976528in}{2.418030in}}%
\pgfpathlineto{\pgfqpoint{5.315241in}{2.418067in}}%
\pgfpathlineto{\pgfqpoint{6.070363in}{2.418413in}}%
\pgfpathlineto{\pgfqpoint{5.893061in}{2.418815in}}%
\pgfpathlineto{\pgfqpoint{5.265936in}{2.419529in}}%
\pgfpathlineto{\pgfqpoint{5.354255in}{2.419656in}}%
\pgfpathlineto{\pgfqpoint{6.042457in}{2.420005in}}%
\pgfpathlineto{\pgfqpoint{5.283012in}{2.420687in}}%
\pgfpathlineto{\pgfqpoint{5.602720in}{2.420818in}}%
\pgfpathlineto{\pgfqpoint{5.263355in}{2.421185in}}%
\pgfpathlineto{\pgfqpoint{6.067205in}{2.421266in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.421992in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.421993in}}%
\pgfpathlineto{\pgfqpoint{6.060786in}{2.422285in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.422853in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.422863in}}%
\pgfpathlineto{\pgfqpoint{6.055031in}{2.423726in}}%
\pgfpathlineto{\pgfqpoint{5.897120in}{2.424141in}}%
\pgfpathlineto{\pgfqpoint{6.061301in}{2.424402in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.424575in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.424581in}}%
\pgfpathlineto{\pgfqpoint{5.988880in}{2.424921in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.425013in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.425015in}}%
\pgfpathlineto{\pgfqpoint{6.042778in}{2.425600in}}%
\pgfpathlineto{\pgfqpoint{5.973031in}{2.426150in}}%
\pgfpathlineto{\pgfqpoint{5.317629in}{2.426253in}}%
\pgfpathlineto{\pgfqpoint{6.059317in}{2.426767in}}%
\pgfpathlineto{\pgfqpoint{5.389341in}{2.427307in}}%
\pgfpathlineto{\pgfqpoint{5.760970in}{2.427325in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.427430in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.427432in}}%
\pgfpathlineto{\pgfqpoint{5.975111in}{2.427837in}}%
\pgfpathlineto{\pgfqpoint{5.702391in}{2.428586in}}%
\pgfpathlineto{\pgfqpoint{6.054810in}{2.429097in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.429358in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.429360in}}%
\pgfpathlineto{\pgfqpoint{5.945971in}{2.430435in}}%
\pgfpathlineto{\pgfqpoint{5.529992in}{2.430556in}}%
\pgfpathlineto{\pgfqpoint{5.443713in}{2.430745in}}%
\pgfpathlineto{\pgfqpoint{5.555542in}{2.430861in}}%
\pgfpathlineto{\pgfqpoint{6.054561in}{2.430879in}}%
\pgfpathlineto{\pgfqpoint{5.260617in}{2.431764in}}%
\pgfpathlineto{\pgfqpoint{5.288974in}{2.431891in}}%
\pgfpathlineto{\pgfqpoint{6.058546in}{2.432801in}}%
\pgfpathlineto{\pgfqpoint{5.257203in}{2.432980in}}%
\pgfpathmoveto{\pgfqpoint{5.257203in}{2.432980in}}%
\pgfpathlineto{\pgfqpoint{5.955507in}{2.433708in}}%
\pgfpathlineto{\pgfqpoint{5.446084in}{2.433918in}}%
\pgfpathlineto{\pgfqpoint{6.025212in}{2.434133in}}%
\pgfpathlineto{\pgfqpoint{5.309829in}{2.434556in}}%
\pgfpathlineto{\pgfqpoint{5.934823in}{2.435146in}}%
\pgfpathlineto{\pgfqpoint{5.269506in}{2.435541in}}%
\pgfpathlineto{\pgfqpoint{6.007913in}{2.435500in}}%
\pgfpathlineto{\pgfqpoint{5.472673in}{2.436335in}}%
\pgfpathlineto{\pgfqpoint{6.057065in}{2.436665in}}%
\pgfpathlineto{\pgfqpoint{5.362404in}{2.437001in}}%
\pgfpathlineto{\pgfqpoint{5.462540in}{2.437409in}}%
\pgfpathlineto{\pgfqpoint{6.063682in}{2.437537in}}%
\pgfpathlineto{\pgfqpoint{5.321617in}{2.438197in}}%
\pgfpathlineto{\pgfqpoint{5.780928in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{6.060662in}{2.438857in}}%
\pgfpathlineto{\pgfqpoint{5.266857in}{2.439565in}}%
\pgfpathlineto{\pgfqpoint{6.029228in}{2.440170in}}%
\pgfpathlineto{\pgfqpoint{5.265817in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{5.603698in}{2.440579in}}%
\pgfpathlineto{\pgfqpoint{6.041804in}{2.441024in}}%
\pgfpathlineto{\pgfqpoint{5.381409in}{2.441270in}}%
\pgfpathlineto{\pgfqpoint{6.030873in}{2.442094in}}%
\pgfpathlineto{\pgfqpoint{5.342924in}{2.441944in}}%
\pgfpathlineto{\pgfqpoint{5.546368in}{2.442353in}}%
\pgfpathlineto{\pgfqpoint{5.274826in}{2.442379in}}%
\pgfpathlineto{\pgfqpoint{5.950242in}{2.442712in}}%
\pgfpathlineto{\pgfqpoint{5.476055in}{2.443412in}}%
\pgfpathlineto{\pgfqpoint{6.036408in}{2.444318in}}%
\pgfpathlineto{\pgfqpoint{5.306124in}{2.443771in}}%
\pgfpathlineto{\pgfqpoint{5.718765in}{2.444532in}}%
\pgfpathlineto{\pgfqpoint{5.261947in}{2.444796in}}%
\pgfpathlineto{\pgfqpoint{6.018274in}{2.444602in}}%
\pgfpathlineto{\pgfqpoint{5.927266in}{2.445611in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{2.445834in}}%
\pgfpathlineto{\pgfqpoint{5.268949in}{2.446635in}}%
\pgfpathlineto{\pgfqpoint{6.061193in}{2.446721in}}%
\pgfpathlineto{\pgfqpoint{5.263582in}{2.447350in}}%
\pgfpathlineto{\pgfqpoint{5.844838in}{2.447513in}}%
\pgfpathlineto{\pgfqpoint{5.378677in}{2.448202in}}%
\pgfpathlineto{\pgfqpoint{6.025834in}{2.447911in}}%
\pgfpathlineto{\pgfqpoint{5.635604in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{6.027572in}{2.448715in}}%
\pgfpathlineto{\pgfqpoint{5.261007in}{2.449120in}}%
\pgfpathlineto{\pgfqpoint{6.018097in}{2.449695in}}%
\pgfpathlineto{\pgfqpoint{5.284136in}{2.450284in}}%
\pgfpathlineto{\pgfqpoint{6.032667in}{2.450180in}}%
\pgfpathlineto{\pgfqpoint{5.313012in}{2.450613in}}%
\pgfpathlineto{\pgfqpoint{6.050562in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{5.996228in}{2.451567in}}%
\pgfpathlineto{\pgfqpoint{5.265130in}{2.452026in}}%
\pgfpathlineto{\pgfqpoint{5.289029in}{2.452822in}}%
\pgfpathlineto{\pgfqpoint{5.976622in}{2.452979in}}%
\pgfpathlineto{\pgfqpoint{5.572504in}{2.453957in}}%
\pgfpathlineto{\pgfqpoint{5.394687in}{2.454082in}}%
\pgfpathlineto{\pgfqpoint{6.056197in}{2.454206in}}%
\pgfpathlineto{\pgfqpoint{5.812999in}{2.454809in}}%
\pgfpathlineto{\pgfqpoint{6.041657in}{2.454889in}}%
\pgfpathlineto{\pgfqpoint{5.331393in}{2.455697in}}%
\pgfpathlineto{\pgfqpoint{5.929018in}{2.455873in}}%
\pgfpathlineto{\pgfqpoint{5.263145in}{2.456193in}}%
\pgfpathlineto{\pgfqpoint{6.020419in}{2.456551in}}%
\pgfpathlineto{\pgfqpoint{5.858913in}{2.456981in}}%
\pgfpathlineto{\pgfqpoint{5.281406in}{2.457697in}}%
\pgfpathlineto{\pgfqpoint{5.920858in}{2.457757in}}%
\pgfpathlineto{\pgfqpoint{5.303152in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{6.021555in}{2.458787in}}%
\pgfpathlineto{\pgfqpoint{5.260608in}{2.458321in}}%
\pgfpathlineto{\pgfqpoint{5.447215in}{2.459158in}}%
\pgfpathlineto{\pgfqpoint{5.292025in}{2.459162in}}%
\pgfpathlineto{\pgfqpoint{6.029025in}{2.460051in}}%
\pgfpathlineto{\pgfqpoint{5.992098in}{2.460192in}}%
\pgfpathlineto{\pgfqpoint{5.290148in}{2.461286in}}%
\pgfpathlineto{\pgfqpoint{5.542624in}{2.461537in}}%
\pgfpathlineto{\pgfqpoint{6.032708in}{2.462213in}}%
\pgfpathlineto{\pgfqpoint{5.282943in}{2.462156in}}%
\pgfpathlineto{\pgfqpoint{5.901863in}{2.462607in}}%
\pgfpathlineto{\pgfqpoint{5.321605in}{2.463221in}}%
\pgfpathlineto{\pgfqpoint{6.021951in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{5.560996in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{6.039030in}{2.464055in}}%
\pgfpathlineto{\pgfqpoint{5.325686in}{2.463812in}}%
\pgfpathlineto{\pgfqpoint{6.001498in}{2.464863in}}%
\pgfpathlineto{\pgfqpoint{5.276167in}{2.465579in}}%
\pgfpathlineto{\pgfqpoint{6.030864in}{2.465582in}}%
\pgfpathlineto{\pgfqpoint{5.681946in}{2.465958in}}%
\pgfpathlineto{\pgfqpoint{6.043716in}{2.466364in}}%
\pgfpathlineto{\pgfqpoint{5.285779in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{5.486274in}{2.466914in}}%
\pgfpathlineto{\pgfqpoint{5.354230in}{2.467244in}}%
\pgfpathlineto{\pgfqpoint{5.575245in}{2.467489in}}%
\pgfpathlineto{\pgfqpoint{5.429502in}{2.467668in}}%
\pgfpathlineto{\pgfqpoint{5.975846in}{2.468073in}}%
\pgfpathlineto{\pgfqpoint{5.327716in}{2.468466in}}%
\pgfpathlineto{\pgfqpoint{5.940388in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{5.279846in}{2.469516in}}%
\pgfpathlineto{\pgfqpoint{6.036691in}{2.469545in}}%
\pgfpathlineto{\pgfqpoint{5.321270in}{2.469635in}}%
\pgfpathlineto{\pgfqpoint{6.008697in}{2.469940in}}%
\pgfpathlineto{\pgfqpoint{5.621537in}{2.470677in}}%
\pgfpathlineto{\pgfqpoint{5.316116in}{2.470992in}}%
\pgfpathlineto{\pgfqpoint{5.801269in}{2.471038in}}%
\pgfpathlineto{\pgfqpoint{5.371296in}{2.471432in}}%
\pgfpathlineto{\pgfqpoint{5.979772in}{2.472313in}}%
\pgfpathlineto{\pgfqpoint{5.876134in}{2.472570in}}%
\pgfpathlineto{\pgfqpoint{5.319831in}{2.472820in}}%
\pgfpathlineto{\pgfqpoint{6.033971in}{2.472848in}}%
\pgfpathlineto{\pgfqpoint{5.397617in}{2.473553in}}%
\pgfpathlineto{\pgfqpoint{5.275672in}{2.473929in}}%
\pgfpathlineto{\pgfqpoint{6.042627in}{2.474647in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{2.475086in}}%
\pgfpathlineto{\pgfqpoint{5.503872in}{2.475747in}}%
\pgfpathlineto{\pgfqpoint{5.309867in}{2.476124in}}%
\pgfpathlineto{\pgfqpoint{6.047318in}{2.476135in}}%
\pgfpathlineto{\pgfqpoint{5.717070in}{2.476224in}}%
\pgfpathlineto{\pgfqpoint{5.317059in}{2.477043in}}%
\pgfpathlineto{\pgfqpoint{6.041221in}{2.477292in}}%
\pgfpathlineto{\pgfqpoint{5.411206in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{5.973169in}{2.478375in}}%
\pgfpathlineto{\pgfqpoint{5.334120in}{2.478785in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{2.478986in}}%
\pgfpathlineto{\pgfqpoint{5.830442in}{2.479458in}}%
\pgfpathlineto{\pgfqpoint{5.408654in}{2.479931in}}%
\pgfpathlineto{\pgfqpoint{5.993429in}{2.480296in}}%
\pgfpathlineto{\pgfqpoint{5.693162in}{2.480401in}}%
\pgfpathlineto{\pgfqpoint{5.277673in}{2.480993in}}%
\pgfpathlineto{\pgfqpoint{6.045609in}{2.481244in}}%
\pgfpathlineto{\pgfqpoint{5.323529in}{2.482121in}}%
\pgfpathlineto{\pgfqpoint{5.590604in}{2.482387in}}%
\pgfpathlineto{\pgfqpoint{6.032264in}{2.482564in}}%
\pgfpathlineto{\pgfqpoint{5.350642in}{2.483028in}}%
\pgfpathlineto{\pgfqpoint{5.986871in}{2.483596in}}%
\pgfpathlineto{\pgfqpoint{5.349996in}{2.484232in}}%
\pgfpathlineto{\pgfqpoint{5.867140in}{2.484632in}}%
\pgfpathlineto{\pgfqpoint{5.840862in}{2.484746in}}%
\pgfpathlineto{\pgfqpoint{5.288298in}{2.485636in}}%
\pgfpathlineto{\pgfqpoint{6.018930in}{2.485305in}}%
\pgfpathlineto{\pgfqpoint{5.583939in}{2.485818in}}%
\pgfpathlineto{\pgfqpoint{6.041477in}{2.486413in}}%
\pgfpathlineto{\pgfqpoint{5.288996in}{2.486651in}}%
\pgfpathlineto{\pgfqpoint{6.029010in}{2.487600in}}%
\pgfpathlineto{\pgfqpoint{5.429561in}{2.487783in}}%
\pgfpathlineto{\pgfqpoint{5.353957in}{2.487794in}}%
\pgfpathlineto{\pgfqpoint{6.030559in}{2.488321in}}%
\pgfpathlineto{\pgfqpoint{5.614211in}{2.488828in}}%
\pgfpathlineto{\pgfqpoint{5.306345in}{2.489071in}}%
\pgfpathlineto{\pgfqpoint{5.617883in}{2.489101in}}%
\pgfpathlineto{\pgfqpoint{5.406031in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{6.037889in}{2.489216in}}%
\pgfpathlineto{\pgfqpoint{5.277614in}{2.489520in}}%
\pgfpathlineto{\pgfqpoint{6.032396in}{2.490286in}}%
\pgfpathlineto{\pgfqpoint{5.350765in}{2.491213in}}%
\pgfpathlineto{\pgfqpoint{5.494545in}{2.491362in}}%
\pgfpathlineto{\pgfqpoint{6.010484in}{2.491997in}}%
\pgfpathlineto{\pgfqpoint{5.334499in}{2.491749in}}%
\pgfpathlineto{\pgfqpoint{5.642359in}{2.492461in}}%
\pgfpathlineto{\pgfqpoint{5.374035in}{2.492763in}}%
\pgfpathlineto{\pgfqpoint{5.864110in}{2.493080in}}%
\pgfpathlineto{\pgfqpoint{5.822379in}{2.493087in}}%
\pgfpathlineto{\pgfqpoint{6.026411in}{2.493368in}}%
\pgfpathlineto{\pgfqpoint{5.364645in}{2.493331in}}%
\pgfpathlineto{\pgfqpoint{5.891576in}{2.493612in}}%
\pgfpathlineto{\pgfqpoint{6.016241in}{2.493859in}}%
\pgfpathlineto{\pgfqpoint{5.281104in}{2.494710in}}%
\pgfpathlineto{\pgfqpoint{5.984845in}{2.495592in}}%
\pgfpathlineto{\pgfqpoint{5.499462in}{2.495737in}}%
\pgfpathlineto{\pgfqpoint{5.984776in}{2.496447in}}%
\pgfpathlineto{\pgfqpoint{5.409839in}{2.496149in}}%
\pgfpathlineto{\pgfqpoint{5.593885in}{2.496952in}}%
\pgfpathlineto{\pgfqpoint{5.314965in}{2.497002in}}%
\pgfpathlineto{\pgfqpoint{5.934331in}{2.497194in}}%
\pgfpathlineto{\pgfqpoint{5.548064in}{2.498067in}}%
\pgfpathlineto{\pgfqpoint{6.016306in}{2.498670in}}%
\pgfpathlineto{\pgfqpoint{5.297507in}{2.498838in}}%
\pgfpathlineto{\pgfqpoint{5.447894in}{2.499139in}}%
\pgfpathlineto{\pgfqpoint{5.961713in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{5.291081in}{2.499526in}}%
\pgfpathlineto{\pgfqpoint{5.866425in}{2.500223in}}%
\pgfpathlineto{\pgfqpoint{5.295375in}{2.501194in}}%
\pgfpathlineto{\pgfqpoint{6.032910in}{2.500803in}}%
\pgfpathlineto{\pgfqpoint{5.705879in}{2.501382in}}%
\pgfpathlineto{\pgfqpoint{5.996950in}{2.501629in}}%
\pgfpathlineto{\pgfqpoint{5.297465in}{2.501894in}}%
\pgfpathlineto{\pgfqpoint{5.660736in}{2.502345in}}%
\pgfpathlineto{\pgfqpoint{5.989918in}{2.503032in}}%
\pgfpathlineto{\pgfqpoint{5.623665in}{2.503077in}}%
\pgfpathlineto{\pgfqpoint{5.806595in}{2.503376in}}%
\pgfpathlineto{\pgfqpoint{5.356135in}{2.504320in}}%
\pgfpathlineto{\pgfqpoint{6.037222in}{2.503788in}}%
\pgfpathlineto{\pgfqpoint{5.786119in}{2.504334in}}%
\pgfpathlineto{\pgfqpoint{6.037204in}{2.504705in}}%
\pgfpathlineto{\pgfqpoint{5.567143in}{2.504603in}}%
\pgfpathlineto{\pgfqpoint{5.919659in}{2.505105in}}%
\pgfpathlineto{\pgfqpoint{5.290661in}{2.506109in}}%
\pgfpathlineto{\pgfqpoint{6.005571in}{2.506271in}}%
\pgfpathlineto{\pgfqpoint{5.466446in}{2.507259in}}%
\pgfpathlineto{\pgfqpoint{5.535906in}{2.507690in}}%
\pgfpathlineto{\pgfqpoint{6.002050in}{2.508122in}}%
\pgfpathlineto{\pgfqpoint{5.358039in}{2.508020in}}%
\pgfpathlineto{\pgfqpoint{5.953178in}{2.508795in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{2.508813in}}%
\pgfpathlineto{\pgfqpoint{5.383493in}{2.509678in}}%
\pgfpathlineto{\pgfqpoint{5.339581in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{5.973827in}{2.511140in}}%
\pgfpathlineto{\pgfqpoint{5.338832in}{2.511951in}}%
\pgfpathlineto{\pgfqpoint{5.408038in}{2.512260in}}%
\pgfpathlineto{\pgfqpoint{6.018230in}{2.512785in}}%
\pgfpathlineto{\pgfqpoint{5.331308in}{2.513190in}}%
\pgfpathlineto{\pgfqpoint{5.850184in}{2.513360in}}%
\pgfpathlineto{\pgfqpoint{5.335591in}{2.513433in}}%
\pgfpathlineto{\pgfqpoint{5.973244in}{2.514017in}}%
\pgfpathlineto{\pgfqpoint{5.773426in}{2.514461in}}%
\pgfpathlineto{\pgfqpoint{5.340808in}{2.514617in}}%
\pgfpathlineto{\pgfqpoint{5.858023in}{2.515450in}}%
\pgfpathlineto{\pgfqpoint{5.515820in}{2.515607in}}%
\pgfpathlineto{\pgfqpoint{5.443259in}{2.516486in}}%
\pgfpathlineto{\pgfqpoint{5.988737in}{2.516626in}}%
\pgfpathlineto{\pgfqpoint{5.318764in}{2.516755in}}%
\pgfpathlineto{\pgfqpoint{6.024519in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{5.320621in}{2.517726in}}%
\pgfpathlineto{\pgfqpoint{6.016008in}{2.517812in}}%
\pgfpathlineto{\pgfqpoint{5.550754in}{2.518836in}}%
\pgfpathlineto{\pgfqpoint{5.349201in}{2.519185in}}%
\pgfpathlineto{\pgfqpoint{6.020089in}{2.519218in}}%
\pgfpathlineto{\pgfqpoint{6.018047in}{2.519838in}}%
\pgfpathlineto{\pgfqpoint{5.309843in}{2.520770in}}%
\pgfpathlineto{\pgfqpoint{5.390370in}{2.521069in}}%
\pgfpathlineto{\pgfqpoint{5.985261in}{2.522059in}}%
\pgfpathlineto{\pgfqpoint{5.305297in}{2.521121in}}%
\pgfpathlineto{\pgfqpoint{5.369745in}{2.522129in}}%
\pgfpathlineto{\pgfqpoint{5.317249in}{2.522248in}}%
\pgfpathlineto{\pgfqpoint{5.733810in}{2.522281in}}%
\pgfpathlineto{\pgfqpoint{6.009923in}{2.522742in}}%
\pgfpathlineto{\pgfqpoint{5.331748in}{2.522784in}}%
\pgfpathlineto{\pgfqpoint{5.897088in}{2.523311in}}%
\pgfpathlineto{\pgfqpoint{5.402635in}{2.524297in}}%
\pgfpathlineto{\pgfqpoint{5.910419in}{2.523482in}}%
\pgfpathlineto{\pgfqpoint{5.827198in}{2.524408in}}%
\pgfpathlineto{\pgfqpoint{5.320400in}{2.524471in}}%
\pgfpathlineto{\pgfqpoint{5.995672in}{2.525152in}}%
\pgfpathlineto{\pgfqpoint{5.348153in}{2.525713in}}%
\pgfpathlineto{\pgfqpoint{6.013940in}{2.526170in}}%
\pgfpathlineto{\pgfqpoint{5.306126in}{2.526358in}}%
\pgfpathlineto{\pgfqpoint{6.000600in}{2.526963in}}%
\pgfpathlineto{\pgfqpoint{5.331912in}{2.527781in}}%
\pgfpathlineto{\pgfqpoint{6.004268in}{2.527475in}}%
\pgfpathlineto{\pgfqpoint{5.615253in}{2.528314in}}%
\pgfpathlineto{\pgfqpoint{6.008495in}{2.529087in}}%
\pgfpathlineto{\pgfqpoint{5.391614in}{2.528847in}}%
\pgfpathlineto{\pgfqpoint{5.678973in}{2.529389in}}%
\pgfpathlineto{\pgfqpoint{5.313452in}{2.530438in}}%
\pgfpathlineto{\pgfqpoint{6.004144in}{2.530300in}}%
\pgfpathlineto{\pgfqpoint{5.339589in}{2.530467in}}%
\pgfpathlineto{\pgfqpoint{6.020124in}{2.530848in}}%
\pgfpathlineto{\pgfqpoint{5.314195in}{2.531229in}}%
\pgfpathlineto{\pgfqpoint{5.613815in}{2.531624in}}%
\pgfpathlineto{\pgfqpoint{5.340242in}{2.531863in}}%
\pgfpathlineto{\pgfqpoint{5.900551in}{2.532360in}}%
\pgfpathlineto{\pgfqpoint{5.553760in}{2.532736in}}%
\pgfpathlineto{\pgfqpoint{5.375355in}{2.532826in}}%
\pgfpathlineto{\pgfqpoint{6.008144in}{2.532940in}}%
\pgfpathlineto{\pgfqpoint{5.400899in}{2.533813in}}%
\pgfpathlineto{\pgfqpoint{5.350030in}{2.533955in}}%
\pgfpathlineto{\pgfqpoint{6.006215in}{2.534525in}}%
\pgfpathlineto{\pgfqpoint{5.650120in}{2.535180in}}%
\pgfpathlineto{\pgfqpoint{5.687454in}{2.535412in}}%
\pgfpathlineto{\pgfqpoint{5.317338in}{2.535557in}}%
\pgfpathlineto{\pgfqpoint{5.940525in}{2.535742in}}%
\pgfpathlineto{\pgfqpoint{5.932631in}{2.536302in}}%
\pgfpathlineto{\pgfqpoint{5.329364in}{2.536691in}}%
\pgfpathlineto{\pgfqpoint{5.953107in}{2.536616in}}%
\pgfpathlineto{\pgfqpoint{5.664567in}{2.537421in}}%
\pgfpathlineto{\pgfqpoint{5.979865in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{5.344682in}{2.537833in}}%
\pgfpathlineto{\pgfqpoint{5.902424in}{2.538500in}}%
\pgfpathlineto{\pgfqpoint{5.376397in}{2.539443in}}%
\pgfpathlineto{\pgfqpoint{5.947506in}{2.538750in}}%
\pgfpathlineto{\pgfqpoint{5.586530in}{2.539577in}}%
\pgfpathlineto{\pgfqpoint{6.012281in}{2.540736in}}%
\pgfpathlineto{\pgfqpoint{5.333046in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{5.947258in}{2.540740in}}%
\pgfpathlineto{\pgfqpoint{5.319502in}{2.541011in}}%
\pgfpathlineto{\pgfqpoint{5.970805in}{2.541095in}}%
\pgfpathlineto{\pgfqpoint{5.939852in}{2.541852in}}%
\pgfpathlineto{\pgfqpoint{5.987083in}{2.542234in}}%
\pgfpathlineto{\pgfqpoint{5.433999in}{2.542152in}}%
\pgfpathlineto{\pgfqpoint{5.925866in}{2.542256in}}%
\pgfpathlineto{\pgfqpoint{5.326311in}{2.543278in}}%
\pgfpathlineto{\pgfqpoint{5.999442in}{2.542783in}}%
\pgfpathlineto{\pgfqpoint{5.622612in}{2.543366in}}%
\pgfpathlineto{\pgfqpoint{5.620096in}{2.544050in}}%
\pgfpathlineto{\pgfqpoint{5.955843in}{2.544082in}}%
\pgfpathlineto{\pgfqpoint{5.423872in}{2.545016in}}%
\pgfpathlineto{\pgfqpoint{5.403524in}{2.545825in}}%
\pgfpathlineto{\pgfqpoint{5.943673in}{2.546366in}}%
\pgfpathlineto{\pgfqpoint{5.995805in}{2.546713in}}%
\pgfpathlineto{\pgfqpoint{5.872567in}{2.546753in}}%
\pgfpathlineto{\pgfqpoint{5.430533in}{2.547498in}}%
\pgfpathlineto{\pgfqpoint{5.939598in}{2.547479in}}%
\pgfpathlineto{\pgfqpoint{5.860066in}{2.547760in}}%
\pgfpathlineto{\pgfqpoint{5.884508in}{2.547869in}}%
\pgfpathlineto{\pgfqpoint{5.351462in}{2.548527in}}%
\pgfpathlineto{\pgfqpoint{6.007250in}{2.548508in}}%
\pgfpathlineto{\pgfqpoint{5.843216in}{2.548804in}}%
\pgfpathlineto{\pgfqpoint{5.958567in}{2.549052in}}%
\pgfpathlineto{\pgfqpoint{5.349456in}{2.549381in}}%
\pgfpathlineto{\pgfqpoint{6.000217in}{2.549757in}}%
\pgfpathlineto{\pgfqpoint{5.831704in}{2.550152in}}%
\pgfpathlineto{\pgfqpoint{5.344497in}{2.550643in}}%
\pgfpathlineto{\pgfqpoint{5.960170in}{2.550890in}}%
\pgfpathlineto{\pgfqpoint{5.489521in}{2.551169in}}%
\pgfpathlineto{\pgfqpoint{5.439079in}{2.551604in}}%
\pgfpathlineto{\pgfqpoint{5.864537in}{2.552143in}}%
\pgfpathlineto{\pgfqpoint{5.358790in}{2.552297in}}%
\pgfpathlineto{\pgfqpoint{5.813506in}{2.552681in}}%
\pgfpathlineto{\pgfqpoint{5.402502in}{2.552870in}}%
\pgfpathlineto{\pgfqpoint{5.851727in}{2.553145in}}%
\pgfpathlineto{\pgfqpoint{5.819082in}{2.553581in}}%
\pgfpathlineto{\pgfqpoint{5.341094in}{2.554127in}}%
\pgfpathlineto{\pgfqpoint{5.931135in}{2.554283in}}%
\pgfpathlineto{\pgfqpoint{5.846721in}{2.554400in}}%
\pgfpathlineto{\pgfqpoint{5.942797in}{2.554428in}}%
\pgfpathlineto{\pgfqpoint{5.348958in}{2.554831in}}%
\pgfpathlineto{\pgfqpoint{5.770483in}{2.555294in}}%
\pgfpathlineto{\pgfqpoint{5.387589in}{2.555851in}}%
\pgfpathlineto{\pgfqpoint{5.969200in}{2.555816in}}%
\pgfpathlineto{\pgfqpoint{5.392265in}{2.556356in}}%
\pgfpathlineto{\pgfqpoint{5.980294in}{2.557552in}}%
\pgfpathlineto{\pgfqpoint{5.491576in}{2.557823in}}%
\pgfpathlineto{\pgfqpoint{5.747245in}{2.558662in}}%
\pgfpathlineto{\pgfqpoint{5.989505in}{2.558674in}}%
\pgfpathlineto{\pgfqpoint{5.424322in}{2.559213in}}%
\pgfpathlineto{\pgfqpoint{5.848687in}{2.559700in}}%
\pgfpathlineto{\pgfqpoint{5.338846in}{2.560245in}}%
\pgfpathlineto{\pgfqpoint{5.955145in}{2.560120in}}%
\pgfpathlineto{\pgfqpoint{5.752209in}{2.560826in}}%
\pgfpathlineto{\pgfqpoint{5.766657in}{2.560958in}}%
\pgfpathlineto{\pgfqpoint{5.410269in}{2.561131in}}%
\pgfpathlineto{\pgfqpoint{5.958525in}{2.561332in}}%
\pgfpathlineto{\pgfqpoint{5.510418in}{2.562021in}}%
\pgfpathlineto{\pgfqpoint{5.954205in}{2.562512in}}%
\pgfpathlineto{\pgfqpoint{5.393040in}{2.563001in}}%
\pgfpathlineto{\pgfqpoint{5.381389in}{2.563035in}}%
\pgfpathlineto{\pgfqpoint{5.692093in}{2.563085in}}%
\pgfpathlineto{\pgfqpoint{5.486175in}{2.563793in}}%
\pgfpathlineto{\pgfqpoint{5.963102in}{2.564077in}}%
\pgfpathlineto{\pgfqpoint{5.381911in}{2.564296in}}%
\pgfpathlineto{\pgfqpoint{5.801660in}{2.564857in}}%
\pgfpathlineto{\pgfqpoint{5.490514in}{2.565544in}}%
\pgfpathlineto{\pgfqpoint{5.995374in}{2.565104in}}%
\pgfpathlineto{\pgfqpoint{5.666375in}{2.565923in}}%
\pgfpathlineto{\pgfqpoint{5.992646in}{2.566445in}}%
\pgfpathlineto{\pgfqpoint{5.392382in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{5.882384in}{2.566922in}}%
\pgfpathlineto{\pgfqpoint{5.364279in}{2.567038in}}%
\pgfpathlineto{\pgfqpoint{5.915363in}{2.567863in}}%
\pgfpathlineto{\pgfqpoint{5.493818in}{2.568108in}}%
\pgfpathlineto{\pgfqpoint{5.985926in}{2.568466in}}%
\pgfpathlineto{\pgfqpoint{5.354835in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{5.803465in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{5.347407in}{2.569754in}}%
\pgfpathlineto{\pgfqpoint{5.968478in}{2.570003in}}%
\pgfpathlineto{\pgfqpoint{5.698698in}{2.570086in}}%
\pgfpathlineto{\pgfqpoint{5.985889in}{2.570201in}}%
\pgfpathlineto{\pgfqpoint{5.377964in}{2.570621in}}%
\pgfpathlineto{\pgfqpoint{5.449471in}{2.571034in}}%
\pgfpathlineto{\pgfqpoint{5.984999in}{2.571609in}}%
\pgfpathlineto{\pgfqpoint{5.398961in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{5.606254in}{2.571965in}}%
\pgfpathlineto{\pgfqpoint{5.576710in}{2.572320in}}%
\pgfpathlineto{\pgfqpoint{5.959016in}{2.573104in}}%
\pgfpathlineto{\pgfqpoint{5.353156in}{2.572641in}}%
\pgfpathlineto{\pgfqpoint{5.590479in}{2.573407in}}%
\pgfpathlineto{\pgfqpoint{5.706260in}{2.573869in}}%
\pgfpathlineto{\pgfqpoint{5.405618in}{2.574076in}}%
\pgfpathlineto{\pgfqpoint{5.947833in}{2.574461in}}%
\pgfpathlineto{\pgfqpoint{5.663840in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{5.935300in}{2.574971in}}%
\pgfpathlineto{\pgfqpoint{5.370865in}{2.575006in}}%
\pgfpathlineto{\pgfqpoint{5.727316in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{5.362763in}{2.575724in}}%
\pgfpathlineto{\pgfqpoint{5.878078in}{2.576101in}}%
\pgfpathlineto{\pgfqpoint{5.789004in}{2.576600in}}%
\pgfpathlineto{\pgfqpoint{5.365921in}{2.577015in}}%
\pgfpathlineto{\pgfqpoint{5.958878in}{2.577059in}}%
\pgfpathlineto{\pgfqpoint{5.686799in}{2.577596in}}%
\pgfpathlineto{\pgfqpoint{5.878991in}{2.578386in}}%
\pgfpathlineto{\pgfqpoint{5.957099in}{2.579021in}}%
\pgfpathlineto{\pgfqpoint{5.422402in}{2.579390in}}%
\pgfpathlineto{\pgfqpoint{5.960242in}{2.580345in}}%
\pgfpathlineto{\pgfqpoint{5.388541in}{2.580209in}}%
\pgfpathlineto{\pgfqpoint{5.750001in}{2.580519in}}%
\pgfpathlineto{\pgfqpoint{5.371327in}{2.581350in}}%
\pgfpathlineto{\pgfqpoint{5.972526in}{2.581012in}}%
\pgfpathlineto{\pgfqpoint{5.757626in}{2.581587in}}%
\pgfpathlineto{\pgfqpoint{5.399717in}{2.582015in}}%
\pgfpathlineto{\pgfqpoint{5.931389in}{2.582399in}}%
\pgfpathlineto{\pgfqpoint{5.979762in}{2.582491in}}%
\pgfpathlineto{\pgfqpoint{5.752264in}{2.582796in}}%
\pgfpathlineto{\pgfqpoint{5.826281in}{2.582852in}}%
\pgfpathlineto{\pgfqpoint{5.378506in}{2.583097in}}%
\pgfpathlineto{\pgfqpoint{5.901819in}{2.583241in}}%
\pgfpathlineto{\pgfqpoint{5.577628in}{2.583913in}}%
\pgfpathlineto{\pgfqpoint{5.945518in}{2.584105in}}%
\pgfpathlineto{\pgfqpoint{5.368874in}{2.584394in}}%
\pgfpathlineto{\pgfqpoint{5.942212in}{2.585090in}}%
\pgfpathlineto{\pgfqpoint{5.401492in}{2.585693in}}%
\pgfpathlineto{\pgfqpoint{5.953109in}{2.585725in}}%
\pgfpathlineto{\pgfqpoint{5.557990in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{5.975177in}{2.587226in}}%
\pgfpathlineto{\pgfqpoint{5.394055in}{2.586652in}}%
\pgfpathlineto{\pgfqpoint{5.876911in}{2.587460in}}%
\pgfpathlineto{\pgfqpoint{5.579468in}{2.587840in}}%
\pgfpathlineto{\pgfqpoint{5.470525in}{2.587954in}}%
\pgfpathlineto{\pgfqpoint{5.878628in}{2.588298in}}%
\pgfpathlineto{\pgfqpoint{5.714945in}{2.588597in}}%
\pgfpathlineto{\pgfqpoint{5.576700in}{2.589058in}}%
\pgfpathlineto{\pgfqpoint{5.973119in}{2.589813in}}%
\pgfpathlineto{\pgfqpoint{5.466111in}{2.589968in}}%
\pgfpathlineto{\pgfqpoint{5.423933in}{2.590305in}}%
\pgfpathlineto{\pgfqpoint{5.953590in}{2.590389in}}%
\pgfpathlineto{\pgfqpoint{5.422516in}{2.591116in}}%
\pgfpathlineto{\pgfqpoint{5.747754in}{2.591261in}}%
\pgfpathlineto{\pgfqpoint{5.533069in}{2.591488in}}%
\pgfpathlineto{\pgfqpoint{5.921614in}{2.591630in}}%
\pgfpathlineto{\pgfqpoint{5.617348in}{2.592367in}}%
\pgfpathlineto{\pgfqpoint{5.947063in}{2.592647in}}%
\pgfpathlineto{\pgfqpoint{5.416647in}{2.592919in}}%
\pgfpathlineto{\pgfqpoint{5.616306in}{2.593373in}}%
\pgfpathlineto{\pgfqpoint{5.948229in}{2.594420in}}%
\pgfpathlineto{\pgfqpoint{5.373532in}{2.593909in}}%
\pgfpathlineto{\pgfqpoint{5.922524in}{2.594593in}}%
\pgfpathlineto{\pgfqpoint{5.385883in}{2.595693in}}%
\pgfpathlineto{\pgfqpoint{5.953937in}{2.594835in}}%
\pgfpathlineto{\pgfqpoint{5.443592in}{2.595789in}}%
\pgfpathlineto{\pgfqpoint{5.925074in}{2.596264in}}%
\pgfpathlineto{\pgfqpoint{5.664270in}{2.596880in}}%
\pgfpathlineto{\pgfqpoint{5.864080in}{2.597420in}}%
\pgfpathlineto{\pgfqpoint{5.453687in}{2.597604in}}%
\pgfpathlineto{\pgfqpoint{5.950607in}{2.598208in}}%
\pgfpathlineto{\pgfqpoint{5.693695in}{2.598433in}}%
\pgfpathlineto{\pgfqpoint{5.458428in}{2.599071in}}%
\pgfpathlineto{\pgfqpoint{5.950527in}{2.599488in}}%
\pgfpathlineto{\pgfqpoint{5.436803in}{2.599494in}}%
\pgfpathlineto{\pgfqpoint{5.454980in}{2.600522in}}%
\pgfpathlineto{\pgfqpoint{5.945781in}{2.600603in}}%
\pgfpathlineto{\pgfqpoint{5.430894in}{2.601028in}}%
\pgfpathlineto{\pgfqpoint{5.779023in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{2.601882in}}%
\pgfpathlineto{\pgfqpoint{5.880034in}{2.601937in}}%
\pgfpathlineto{\pgfqpoint{5.639826in}{2.602412in}}%
\pgfpathlineto{\pgfqpoint{5.963869in}{2.602507in}}%
\pgfpathlineto{\pgfqpoint{5.420022in}{2.602955in}}%
\pgfpathlineto{\pgfqpoint{5.716222in}{2.603435in}}%
\pgfpathlineto{\pgfqpoint{5.395757in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{5.897676in}{2.603571in}}%
\pgfpathlineto{\pgfqpoint{5.593006in}{2.604498in}}%
\pgfpathlineto{\pgfqpoint{5.816355in}{2.605178in}}%
\pgfpathlineto{\pgfqpoint{5.421315in}{2.605301in}}%
\pgfpathlineto{\pgfqpoint{5.807231in}{2.605529in}}%
\pgfpathlineto{\pgfqpoint{5.398252in}{2.606413in}}%
\pgfpathlineto{\pgfqpoint{5.930563in}{2.606243in}}%
\pgfpathlineto{\pgfqpoint{5.732497in}{2.606559in}}%
\pgfpathlineto{\pgfqpoint{5.899759in}{2.606580in}}%
\pgfpathlineto{\pgfqpoint{5.444989in}{2.607122in}}%
\pgfpathlineto{\pgfqpoint{5.719298in}{2.607469in}}%
\pgfpathlineto{\pgfqpoint{5.938335in}{2.608046in}}%
\pgfpathlineto{\pgfqpoint{5.389965in}{2.607940in}}%
\pgfpathlineto{\pgfqpoint{5.437612in}{2.608213in}}%
\pgfpathlineto{\pgfqpoint{5.611243in}{2.608891in}}%
\pgfpathlineto{\pgfqpoint{5.938935in}{2.609200in}}%
\pgfpathlineto{\pgfqpoint{5.495074in}{2.609778in}}%
\pgfpathlineto{\pgfqpoint{5.910695in}{2.610346in}}%
\pgfpathlineto{\pgfqpoint{5.472941in}{2.610825in}}%
\pgfpathlineto{\pgfqpoint{5.804999in}{2.611021in}}%
\pgfpathlineto{\pgfqpoint{5.553295in}{2.611652in}}%
\pgfpathlineto{\pgfqpoint{5.456292in}{2.612456in}}%
\pgfpathlineto{\pgfqpoint{5.948710in}{2.612694in}}%
\pgfpathlineto{\pgfqpoint{5.409324in}{2.612700in}}%
\pgfpathlineto{\pgfqpoint{5.650798in}{2.613535in}}%
\pgfpathlineto{\pgfqpoint{5.493112in}{2.613926in}}%
\pgfpathlineto{\pgfqpoint{5.629063in}{2.614444in}}%
\pgfpathlineto{\pgfqpoint{5.908804in}{2.614983in}}%
\pgfpathlineto{\pgfqpoint{5.586941in}{2.614789in}}%
\pgfpathlineto{\pgfqpoint{5.793926in}{2.615569in}}%
\pgfpathlineto{\pgfqpoint{5.426716in}{2.615984in}}%
\pgfpathlineto{\pgfqpoint{5.900521in}{2.616221in}}%
\pgfpathlineto{\pgfqpoint{5.436524in}{2.616789in}}%
\pgfpathlineto{\pgfqpoint{5.883641in}{2.617418in}}%
\pgfpathlineto{\pgfqpoint{5.802408in}{2.617765in}}%
\pgfpathlineto{\pgfqpoint{5.446959in}{2.618098in}}%
\pgfpathlineto{\pgfqpoint{5.917629in}{2.618765in}}%
\pgfpathlineto{\pgfqpoint{5.460292in}{2.619661in}}%
\pgfpathlineto{\pgfqpoint{5.798026in}{2.619927in}}%
\pgfpathlineto{\pgfqpoint{5.923987in}{2.620612in}}%
\pgfpathlineto{\pgfqpoint{5.851614in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{5.431687in}{2.621117in}}%
\pgfpathlineto{\pgfqpoint{5.939092in}{2.620992in}}%
\pgfpathlineto{\pgfqpoint{5.433873in}{2.621880in}}%
\pgfpathlineto{\pgfqpoint{5.842825in}{2.622459in}}%
\pgfpathlineto{\pgfqpoint{5.414932in}{2.622610in}}%
\pgfpathlineto{\pgfqpoint{5.713802in}{2.622864in}}%
\pgfpathlineto{\pgfqpoint{5.691077in}{2.623298in}}%
\pgfpathlineto{\pgfqpoint{5.935312in}{2.623825in}}%
\pgfpathlineto{\pgfqpoint{5.452602in}{2.623457in}}%
\pgfpathlineto{\pgfqpoint{5.882077in}{2.624052in}}%
\pgfpathlineto{\pgfqpoint{5.421826in}{2.624233in}}%
\pgfpathlineto{\pgfqpoint{5.916806in}{2.624323in}}%
\pgfpathlineto{\pgfqpoint{5.636326in}{2.625171in}}%
\pgfpathlineto{\pgfqpoint{5.893032in}{2.625771in}}%
\pgfpathlineto{\pgfqpoint{5.493406in}{2.625422in}}%
\pgfpathlineto{\pgfqpoint{5.755349in}{2.625796in}}%
\pgfpathlineto{\pgfqpoint{5.457356in}{2.626626in}}%
\pgfpathlineto{\pgfqpoint{5.853121in}{2.626251in}}%
\pgfpathlineto{\pgfqpoint{5.607451in}{2.626631in}}%
\pgfpathlineto{\pgfqpoint{5.924347in}{2.627399in}}%
\pgfpathlineto{\pgfqpoint{5.470281in}{2.627483in}}%
\pgfpathlineto{\pgfqpoint{5.728946in}{2.627840in}}%
\pgfpathlineto{\pgfqpoint{5.832774in}{2.628517in}}%
\pgfpathlineto{\pgfqpoint{5.438467in}{2.628876in}}%
\pgfpathlineto{\pgfqpoint{5.878769in}{2.629616in}}%
\pgfpathlineto{\pgfqpoint{5.420801in}{2.629795in}}%
\pgfpathlineto{\pgfqpoint{5.647518in}{2.630032in}}%
\pgfpathlineto{\pgfqpoint{5.938008in}{2.630769in}}%
\pgfpathlineto{\pgfqpoint{5.423214in}{2.630996in}}%
\pgfpathlineto{\pgfqpoint{5.911481in}{2.631571in}}%
\pgfpathlineto{\pgfqpoint{5.637703in}{2.632045in}}%
\pgfpathlineto{\pgfqpoint{5.538007in}{2.632511in}}%
\pgfpathlineto{\pgfqpoint{5.634501in}{2.632706in}}%
\pgfpathlineto{\pgfqpoint{5.788677in}{2.633350in}}%
\pgfpathlineto{\pgfqpoint{5.448625in}{2.633530in}}%
\pgfpathlineto{\pgfqpoint{5.613344in}{2.633734in}}%
\pgfpathlineto{\pgfqpoint{5.595982in}{2.633963in}}%
\pgfpathlineto{\pgfqpoint{5.689522in}{2.634330in}}%
\pgfpathlineto{\pgfqpoint{5.425984in}{2.634694in}}%
\pgfpathlineto{\pgfqpoint{5.804090in}{2.634815in}}%
\pgfpathlineto{\pgfqpoint{5.731658in}{2.635059in}}%
\pgfpathlineto{\pgfqpoint{5.882434in}{2.635223in}}%
\pgfpathlineto{\pgfqpoint{5.535448in}{2.635551in}}%
\pgfpathlineto{\pgfqpoint{5.783095in}{2.635777in}}%
\pgfpathlineto{\pgfqpoint{5.491807in}{2.636327in}}%
\pgfpathlineto{\pgfqpoint{5.712664in}{2.636805in}}%
\pgfpathlineto{\pgfqpoint{5.890561in}{2.637693in}}%
\pgfpathlineto{\pgfqpoint{5.434539in}{2.637150in}}%
\pgfpathlineto{\pgfqpoint{5.559654in}{2.637760in}}%
\pgfpathlineto{\pgfqpoint{5.552077in}{2.637824in}}%
\pgfpathlineto{\pgfqpoint{5.489257in}{2.637999in}}%
\pgfpathlineto{\pgfqpoint{5.929912in}{2.638835in}}%
\pgfpathlineto{\pgfqpoint{5.605728in}{2.639058in}}%
\pgfpathlineto{\pgfqpoint{5.803022in}{2.639902in}}%
\pgfpathlineto{\pgfqpoint{5.885370in}{2.639979in}}%
\pgfpathlineto{\pgfqpoint{5.585899in}{2.640432in}}%
\pgfpathlineto{\pgfqpoint{5.470815in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{5.617761in}{2.641098in}}%
\pgfpathlineto{\pgfqpoint{5.639549in}{2.641284in}}%
\pgfpathlineto{\pgfqpoint{5.858285in}{2.641310in}}%
\pgfpathlineto{\pgfqpoint{5.686340in}{2.642271in}}%
\pgfpathlineto{\pgfqpoint{5.758655in}{2.642816in}}%
\pgfpathlineto{\pgfqpoint{5.433830in}{2.642817in}}%
\pgfpathlineto{\pgfqpoint{5.918117in}{2.643511in}}%
\pgfpathlineto{\pgfqpoint{5.810510in}{2.644077in}}%
\pgfpathlineto{\pgfqpoint{5.590336in}{2.644175in}}%
\pgfpathlineto{\pgfqpoint{5.907139in}{2.644481in}}%
\pgfpathlineto{\pgfqpoint{5.643264in}{2.644839in}}%
\pgfpathlineto{\pgfqpoint{5.767676in}{2.645253in}}%
\pgfpathlineto{\pgfqpoint{5.748420in}{2.645548in}}%
\pgfpathlineto{\pgfqpoint{5.455683in}{2.646056in}}%
\pgfpathlineto{\pgfqpoint{5.854499in}{2.646173in}}%
\pgfpathlineto{\pgfqpoint{5.634014in}{2.646523in}}%
\pgfpathlineto{\pgfqpoint{5.919369in}{2.646594in}}%
\pgfpathlineto{\pgfqpoint{5.470512in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{5.766022in}{2.647601in}}%
\pgfpathlineto{\pgfqpoint{5.479398in}{2.648472in}}%
\pgfpathlineto{\pgfqpoint{5.832507in}{2.648089in}}%
\pgfpathlineto{\pgfqpoint{5.554741in}{2.648743in}}%
\pgfpathlineto{\pgfqpoint{5.510537in}{2.649057in}}%
\pgfpathlineto{\pgfqpoint{5.851202in}{2.649700in}}%
\pgfpathlineto{\pgfqpoint{5.770174in}{2.650079in}}%
\pgfpathlineto{\pgfqpoint{5.453632in}{2.650179in}}%
\pgfpathlineto{\pgfqpoint{5.838458in}{2.650186in}}%
\pgfpathlineto{\pgfqpoint{5.593296in}{2.651129in}}%
\pgfpathlineto{\pgfqpoint{5.661174in}{2.651412in}}%
\pgfpathlineto{\pgfqpoint{5.547385in}{2.651667in}}%
\pgfpathlineto{\pgfqpoint{5.443891in}{2.652271in}}%
\pgfpathlineto{\pgfqpoint{5.575303in}{2.652143in}}%
\pgfpathlineto{\pgfqpoint{5.568002in}{2.652274in}}%
\pgfpathlineto{\pgfqpoint{5.900269in}{2.652733in}}%
\pgfpathlineto{\pgfqpoint{5.436707in}{2.653135in}}%
\pgfpathlineto{\pgfqpoint{5.710688in}{2.653343in}}%
\pgfpathlineto{\pgfqpoint{5.877787in}{2.653631in}}%
\pgfpathlineto{\pgfqpoint{5.524243in}{2.653868in}}%
\pgfpathlineto{\pgfqpoint{5.602123in}{2.654101in}}%
\pgfpathlineto{\pgfqpoint{5.454548in}{2.654489in}}%
\pgfpathlineto{\pgfqpoint{5.704739in}{2.654740in}}%
\pgfpathlineto{\pgfqpoint{5.906146in}{2.654933in}}%
\pgfpathlineto{\pgfqpoint{5.616233in}{2.655594in}}%
\pgfpathlineto{\pgfqpoint{5.464331in}{2.655759in}}%
\pgfpathlineto{\pgfqpoint{5.904355in}{2.656287in}}%
\pgfpathlineto{\pgfqpoint{5.591983in}{2.656461in}}%
\pgfpathlineto{\pgfqpoint{5.575456in}{2.656839in}}%
\pgfpathlineto{\pgfqpoint{5.847969in}{2.656954in}}%
\pgfpathlineto{\pgfqpoint{5.495761in}{2.657338in}}%
\pgfpathlineto{\pgfqpoint{5.783692in}{2.657954in}}%
\pgfpathlineto{\pgfqpoint{5.476462in}{2.658944in}}%
\pgfpathlineto{\pgfqpoint{5.901473in}{2.659866in}}%
\pgfpathlineto{\pgfqpoint{5.680640in}{2.660173in}}%
\pgfpathlineto{\pgfqpoint{5.545774in}{2.660197in}}%
\pgfpathlineto{\pgfqpoint{5.865276in}{2.660298in}}%
\pgfpathlineto{\pgfqpoint{5.799981in}{2.661120in}}%
\pgfpathlineto{\pgfqpoint{5.764067in}{2.661389in}}%
\pgfpathlineto{\pgfqpoint{5.827995in}{2.661640in}}%
\pgfpathlineto{\pgfqpoint{5.473772in}{2.661703in}}%
\pgfpathlineto{\pgfqpoint{5.684242in}{2.662659in}}%
\pgfpathlineto{\pgfqpoint{5.868377in}{2.663290in}}%
\pgfpathlineto{\pgfqpoint{5.647532in}{2.663082in}}%
\pgfpathlineto{\pgfqpoint{5.754494in}{2.663854in}}%
\pgfpathlineto{\pgfqpoint{5.696031in}{2.664475in}}%
\pgfpathlineto{\pgfqpoint{5.442680in}{2.665004in}}%
\pgfpathlineto{\pgfqpoint{5.849945in}{2.665040in}}%
\pgfpathlineto{\pgfqpoint{5.804533in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{5.904318in}{2.665824in}}%
\pgfpathlineto{\pgfqpoint{5.822632in}{2.665957in}}%
\pgfpathlineto{\pgfqpoint{5.461624in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{5.828204in}{2.666414in}}%
\pgfpathlineto{\pgfqpoint{5.777822in}{2.666794in}}%
\pgfpathlineto{\pgfqpoint{5.800100in}{2.667097in}}%
\pgfpathlineto{\pgfqpoint{5.457800in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{5.841208in}{2.667937in}}%
\pgfpathlineto{\pgfqpoint{5.624810in}{2.668388in}}%
\pgfpathlineto{\pgfqpoint{5.889425in}{2.668509in}}%
\pgfpathlineto{\pgfqpoint{5.447327in}{2.669364in}}%
\pgfpathlineto{\pgfqpoint{5.830569in}{2.670387in}}%
\pgfpathlineto{\pgfqpoint{5.449113in}{2.671460in}}%
\pgfpathlineto{\pgfqpoint{5.886452in}{2.672402in}}%
\pgfpathlineto{\pgfqpoint{5.891706in}{2.672992in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{2.673044in}}%
\pgfpathlineto{\pgfqpoint{5.636247in}{2.673807in}}%
\pgfpathlineto{\pgfqpoint{5.505426in}{2.674519in}}%
\pgfpathlineto{\pgfqpoint{5.893898in}{2.674810in}}%
\pgfpathlineto{\pgfqpoint{5.767507in}{2.675812in}}%
\pgfpathlineto{\pgfqpoint{5.601308in}{2.676156in}}%
\pgfpathlineto{\pgfqpoint{5.632109in}{2.676233in}}%
\pgfpathlineto{\pgfqpoint{5.679187in}{2.677021in}}%
\pgfpathlineto{\pgfqpoint{5.668655in}{2.677082in}}%
\pgfpathlineto{\pgfqpoint{5.886374in}{2.677205in}}%
\pgfpathlineto{\pgfqpoint{5.567241in}{2.677628in}}%
\pgfpathlineto{\pgfqpoint{5.786707in}{2.677630in}}%
\pgfpathlineto{\pgfqpoint{5.772802in}{2.678405in}}%
\pgfpathlineto{\pgfqpoint{5.468738in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{5.815711in}{2.679691in}}%
\pgfpathlineto{\pgfqpoint{5.655707in}{2.680625in}}%
\pgfpathlineto{\pgfqpoint{5.632216in}{2.680717in}}%
\pgfpathlineto{\pgfqpoint{5.703995in}{2.681196in}}%
\pgfpathlineto{\pgfqpoint{5.848175in}{2.681312in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{2.681679in}}%
\pgfpathlineto{\pgfqpoint{5.526357in}{2.682613in}}%
\pgfpathlineto{\pgfqpoint{5.823807in}{2.683158in}}%
\pgfpathlineto{\pgfqpoint{5.513854in}{2.683482in}}%
\pgfpathlineto{\pgfqpoint{5.740840in}{2.683780in}}%
\pgfpathlineto{\pgfqpoint{5.778402in}{2.683883in}}%
\pgfpathlineto{\pgfqpoint{5.578803in}{2.684307in}}%
\pgfpathlineto{\pgfqpoint{5.529707in}{2.684888in}}%
\pgfpathlineto{\pgfqpoint{5.774673in}{2.685872in}}%
\pgfpathlineto{\pgfqpoint{5.816017in}{2.686300in}}%
\pgfpathlineto{\pgfqpoint{5.753696in}{2.686320in}}%
\pgfpathlineto{\pgfqpoint{5.473737in}{2.686504in}}%
\pgfpathlineto{\pgfqpoint{5.506258in}{2.686872in}}%
\pgfpathlineto{\pgfqpoint{5.844343in}{2.687932in}}%
\pgfpathlineto{\pgfqpoint{5.541097in}{2.688537in}}%
\pgfpathlineto{\pgfqpoint{5.595109in}{2.690017in}}%
\pgfpathlineto{\pgfqpoint{5.698237in}{2.690233in}}%
\pgfpathlineto{\pgfqpoint{5.547623in}{2.691091in}}%
\pgfpathlineto{\pgfqpoint{5.592218in}{2.691545in}}%
\pgfpathlineto{\pgfqpoint{5.645930in}{2.692259in}}%
\pgfpathlineto{\pgfqpoint{5.503176in}{2.692909in}}%
\pgfpathlineto{\pgfqpoint{5.817686in}{2.693599in}}%
\pgfpathlineto{\pgfqpoint{5.770477in}{2.693657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267203in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{5.267203in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115278in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267203in}{1.848418in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{1.848418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267203in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{2.696493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691240in,y=2.779826in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{X}_{\mathrm{StoGAN}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602793in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{0.602793in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{0.602793in}{0.480042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602793in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308759in}{1.152056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392587in}{1.087405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262514in}{1.252482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801542in}{1.153191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741316in}{0.603315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139279in}{0.707642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921946in}{1.294270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163867in}{0.903296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216705in}{0.766903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052285in}{0.767767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017702in}{0.569390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387621in}{1.009102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165144in}{0.511140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251797in}{0.719266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171207in}{0.738567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271778in}{0.854424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091440in}{0.519342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768821in}{0.579374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954576in}{0.978034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841713in}{0.860283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910401in}{0.607858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302679in}{0.582847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723658in}{0.778669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794236in}{0.833073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310130in}{0.856797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360240in}{1.065461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075081in}{1.044202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769765in}{1.192919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153663in}{0.519528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967127in}{0.606218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030915in}{0.915336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178082in}{0.651250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139559in}{0.675867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847638in}{0.778678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988256in}{1.289571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890628in}{0.662727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074186in}{0.891472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106887in}{0.745189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143238in}{0.913285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283723in}{0.684433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215599in}{1.041738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755329in}{1.091251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656384in}{0.943398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959508in}{0.910223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257349in}{0.841536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056381in}{1.289974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806576in}{0.643196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204728in}{1.005532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010733in}{0.927292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639277in}{0.959420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981565in}{0.782756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849170in}{0.598921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221272in}{1.028795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931904in}{0.948295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376253in}{1.144177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083037in}{1.068216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755032in}{1.174446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658717in}{1.023660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238677in}{1.194153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162349in}{0.715522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655652in}{1.058001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127594in}{0.852435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358862in}{1.025341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258402in}{0.692382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188356in}{1.170121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997390in}{1.284859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361795in}{0.769219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393466in}{0.798698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724340in}{1.142226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250637in}{0.969723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815834in}{0.783717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329697in}{1.175143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127807in}{1.095779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631868in}{0.929332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425112in}{1.025984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740086in}{0.761068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956024in}{0.593008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614599in}{0.830985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206200in}{0.858479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772535in}{1.014618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092082in}{0.889553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636015in}{0.822272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020400in}{1.313706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225329in}{0.723988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346542in}{0.983069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295544in}{0.815342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185991in}{1.263828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304796in}{0.938421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838950in}{0.848029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941985in}{1.291027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841682in}{0.787256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818101in}{0.568741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923992in}{0.875962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400863in}{0.732586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176328in}{0.937263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155925in}{1.037907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795352in}{0.702989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791601in}{0.559578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331417in}{1.064104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877546in}{0.933615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602793in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023813in}{-0.020257in}}{\pgfqpoint{0.023813in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathlineto{\pgfqpoint{-0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{-0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009564in}}%
\pgfpathlineto{\pgfqpoint{0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005409in}{0.882621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122813in}{1.003743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209658in}{1.242717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922527in}{0.499796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844003in}{0.676777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066805in}{0.944294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005882in}{0.883096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832360in}{0.601677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944923in}{0.819960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833635in}{0.641808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188895in}{1.270743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881556in}{0.743244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926885in}{0.799931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.861559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208767in}{1.129195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184872in}{1.083943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846881in}{0.560345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187171in}{1.272464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065629in}{0.943098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906771in}{0.776232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950872in}{0.490073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844114in}{0.565232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218488in}{1.220411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908166in}{0.777936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221905in}{1.180402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849370in}{0.556381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838136in}{0.578504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831683in}{0.626823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213290in}{1.235194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180801in}{1.077638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914238in}{0.785236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841331in}{0.669777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182057in}{1.079556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198189in}{1.106819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835896in}{0.585207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971147in}{0.847731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944852in}{0.819883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075437in}{0.953123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220547in}{1.169356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890109in}{0.754977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071372in}{0.948955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941863in}{0.816626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187007in}{1.087358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078349in}{0.956120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146001in}{1.301499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880862in}{0.742261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033022in}{0.910272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004361in}{0.881568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994497in}{0.871618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841915in}{0.671372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062557in}{0.939977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222329in}{1.189338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121793in}{1.002597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011376in}{0.888611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209063in}{1.243823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038459in}{0.915713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216416in}{1.227160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154731in}{1.296761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969655in}{0.846183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831454in}{0.611684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018131in}{0.895377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085823in}{0.963865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016533in}{0.893778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053345in}{0.930663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135422in}{1.018203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116786in}{0.997019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859263in}{0.543358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024707in}{0.901955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209734in}{1.242574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893760in}{0.759797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201335in}{1.112934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988974in}{0.866018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222336in}{1.190104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157388in}{1.045101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177613in}{1.072865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106931in}{0.986240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890282in}{0.755209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962764in}{0.487085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966659in}{0.843065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217809in}{1.156190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131381in}{1.013505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199503in}{1.109331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151939in}{1.298340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071233in}{0.948814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832629in}{0.599813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191400in}{1.268128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936385in}{0.810596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210646in}{1.240811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161732in}{1.050766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880405in}{0.741610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199152in}{1.108653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942350in}{0.817159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838301in}{0.660720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132265in}{1.014527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121336in}{1.002084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222201in}{1.196596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831650in}{0.608460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222244in}{1.186009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128625in}{1.309388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203297in}{1.253264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602793in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026830in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450868in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026830in,y=0.203807in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602793in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328101in, y=0.431816in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602793in}{0.904079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436126in, y=0.855854in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602793in}{1.328116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436126in, y=1.279891in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272546in,y=0.904079in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle X^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602793in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{0.602793in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450868in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602793in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{0.480042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602793in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607886in, y=1.539922in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Precision=0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690466in, y=1.411449in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recall=0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535675in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{1.535675in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{1.535675in}{0.480042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535675in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928705in}{1.164658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288483in}{0.755493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066601in}{0.555354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718059in}{0.604842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924354in}{0.627384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962509in}{1.084780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786858in}{0.987771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958131in}{0.988475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688540in}{1.213283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{1.118637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667511in}{0.878078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958010in}{0.518747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861818in}{0.520242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072625in}{0.890549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853461in}{0.772260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306278in}{0.839615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851007in}{0.633207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700350in}{0.754845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026823in}{0.973951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142719in}{1.257856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836960in}{0.547468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837609in}{0.720476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738556in}{0.967671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859265in}{1.013329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794571in}{1.150165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098226in}{1.221427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743811in}{1.175632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314529in}{0.789683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026568in}{1.101322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898302in}{1.087413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895593in}{0.874916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853899in}{0.718694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226730in}{0.671944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981001in}{1.018177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754636in}{1.115964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959230in}{1.138577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771177in}{0.791129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826985in}{1.186926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711301in}{0.735158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013504in}{0.894596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925848in}{1.132177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900273in}{0.812564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844224in}{0.630390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678332in}{0.944777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915607in}{0.839735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152703in}{0.836055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795982in}{0.783062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910059in}{1.108730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152881in}{0.789815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630394in}{1.154378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066037in}{1.074630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175122in}{0.735952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148793in}{0.557250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049244in}{1.245899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769737in}{1.249387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990931in}{0.542189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129002in}{1.039547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889669in}{0.590212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229125in}{0.706825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697116in}{0.687393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794787in}{1.243892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764997in}{1.264471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875959in}{0.972716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070251in}{0.717642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990438in}{0.696123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344061in}{0.949489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100975in}{0.687934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975258in}{0.864007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034262in}{1.173081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617461in}{0.855585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283551in}{0.645189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884452in}{0.978708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037346in}{1.055458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015936in}{1.026664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704465in}{0.882021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204129in}{0.697712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120100in}{0.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878609in}{0.722339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880633in}{1.003037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180224in}{0.676374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266277in}{1.133362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088018in}{0.721682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250007in}{0.761320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097811in}{1.021834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379540in}{0.876046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996654in}{0.506969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086614in}{0.857846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923000in}{0.933583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920209in}{1.264209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288353in}{0.809335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795809in}{0.836118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771417in}{0.528352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839565in}{0.888341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945437in}{1.135406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985634in}{1.318463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934469in}{0.839414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837478in}{0.638591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235594in}{0.605206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709441in}{0.618531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981787in}{0.528368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535675in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023813in}{-0.020257in}}{\pgfqpoint{0.023813in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathlineto{\pgfqpoint{-0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{-0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009564in}}%
\pgfpathlineto{\pgfqpoint{0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991992in}{1.011319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137931in}{1.086473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161649in}{0.548722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725713in}{0.670419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323578in}{1.019996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751976in}{0.631768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784636in}{0.519392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154105in}{0.873385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190789in}{1.190110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147438in}{1.014691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006590in}{0.585788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070138in}{0.853044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782800in}{1.165770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048111in}{0.959161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135492in}{1.289642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797207in}{0.880777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644710in}{0.673509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944793in}{1.063615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152455in}{0.605105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906464in}{1.009548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304327in}{0.912127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625421in}{0.885148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048881in}{0.489768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803741in}{0.563368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739024in}{1.261607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059663in}{0.495059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274010in}{1.134684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167187in}{0.541531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859162in}{1.313347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197507in}{0.657847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299000in}{0.708035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634431in}{0.778770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695736in}{0.737918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181600in}{0.802335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943261in}{0.505401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037922in}{1.065640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640725in}{0.725866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194273in}{0.657958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219404in}{0.593828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241863in}{1.030751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830398in}{0.720504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090676in}{0.694017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117752in}{1.244704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322103in}{0.868695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978464in}{0.481930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590758in}{1.102402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259774in}{0.751521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123269in}{0.854176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565664in}{1.051734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324672in}{0.702486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054388in}{0.875522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004689in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278305in}{0.763046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185396in}{1.137997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331038in}{1.079605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915049in}{0.903184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867099in}{0.666554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739559in}{0.566467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589815in}{1.001229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218026in}{1.235228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707708in}{1.110873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326622in}{0.702701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752326in}{1.259921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028841in}{0.822734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962597in}{0.664221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960197in}{0.664280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133691in}{1.192121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933495in}{1.325428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284202in}{0.708762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855808in}{0.613912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601971in}{0.678305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375622in}{0.919037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604173in}{1.001843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642093in}{0.884626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756193in}{0.988348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587798in}{0.728599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717777in}{0.776304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374606in}{0.865705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151892in}{0.659301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545800in}{0.838792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545530in}{0.836241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739282in}{1.204164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785775in}{0.686710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373233in}{0.811089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175128in}{0.547360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969901in}{0.480960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012770in}{0.555844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915121in}{0.559260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098001in}{0.537088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656187in}{0.621890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081847in}{0.661247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850817in}{1.008377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052616in}{1.247198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130150in}{0.659933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231343in}{0.803612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918420in}{1.222540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866541in}{0.613604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921321in}{1.198221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140200in}{0.659645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584978in}{0.886641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535675in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535675in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959712in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959712in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383750in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383750in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959712in,y=0.203807in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535675in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{1.535675in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383750in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535675in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{0.480042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535675in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540768in, y=1.539922in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Precision=0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623348in, y=1.411449in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recall=0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468557in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{2.468557in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{2.468557in}{0.480042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.468557in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681359in}{1.135295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811353in}{1.318526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909855in}{0.941963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096944in}{1.102628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811095in}{0.548327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797635in}{1.082323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742022in}{1.217979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827540in}{0.787059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984692in}{1.219305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739673in}{1.222089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813997in}{1.105292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585542in}{0.831153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726163in}{1.233816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081499in}{0.868342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193074in}{0.980017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912130in}{1.267450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721250in}{0.728762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610547in}{1.037829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771962in}{0.766686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028313in}{0.875418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268294in}{0.915376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023829in}{0.681102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991541in}{1.103043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079643in}{0.720546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982526in}{0.521724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038074in}{1.295162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200917in}{0.927666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802127in}{1.153005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729125in}{1.149909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094206in}{1.055525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963235in}{0.595182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903755in}{0.875119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811324in}{1.025946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920211in}{0.742807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895867in}{1.195383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511364in}{0.867762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871008in}{1.150792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019410in}{1.306271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083540in}{0.597328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626413in}{1.063238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060440in}{0.895586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711463in}{0.705849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678350in}{0.784191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043270in}{0.602050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658583in}{0.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843751in}{1.107922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544815in}{0.797593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121108in}{1.237488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093012in}{0.603010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219773in}{0.808415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924287in}{1.059410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607258in}{0.732369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828337in}{0.980933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027997in}{1.155550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720274in}{1.277895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599641in}{1.098154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218609in}{0.806059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501492in}{0.751225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771698in}{0.827679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021721in}{1.176428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002063in}{1.075999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548621in}{0.855265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919867in}{1.169252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627299in}{0.916409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563306in}{0.809232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008035in}{1.067341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258892in}{1.108336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592246in}{0.877600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605477in}{1.212756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100606in}{0.980953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966862in}{0.487793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174955in}{1.001526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294463in}{0.877065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730805in}{0.577075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633698in}{1.008935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563328in}{0.674001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902380in}{1.316593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051798in}{1.256831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755685in}{1.097871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236171in}{1.110836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660876in}{0.866249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831170in}{0.723574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546476in}{0.912104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294324in}{0.796911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163968in}{0.955389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517538in}{1.096922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155820in}{1.082747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700188in}{0.721647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929653in}{1.239952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905631in}{0.839407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845760in}{0.790045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240934in}{1.133396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826937in}{0.553831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079246in}{0.903832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597992in}{1.037375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675869in}{0.710148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749191in}{0.728005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863312in}{0.851076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740509in}{1.206695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883886in}{0.935012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.468557in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023813in}{-0.020257in}}{\pgfqpoint{0.023813in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathlineto{\pgfqpoint{-0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{-0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009564in}}%
\pgfpathlineto{\pgfqpoint{0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959067in}{0.635003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007359in}{1.093342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000848in}{1.125851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749735in}{0.802199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961517in}{0.579800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730890in}{0.853796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899149in}{0.926684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761715in}{0.872626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828032in}{0.765500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901910in}{0.730085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717770in}{0.838762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007626in}{1.248213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005660in}{1.101079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962000in}{0.564805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011619in}{1.317495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925838in}{0.936621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718854in}{0.841012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962422in}{0.540998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923156in}{0.715545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954443in}{0.675827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954538in}{0.675481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964335in}{0.483551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958846in}{0.640792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005141in}{1.103445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754412in}{0.868866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732823in}{0.855378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010125in}{1.080629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716925in}{0.832642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010866in}{1.076975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004876in}{1.216301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960682in}{0.950402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013594in}{0.995270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941418in}{0.942554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957022in}{0.661793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919045in}{0.718790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003693in}{1.204970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999152in}{1.151916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738374in}{0.859535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783345in}{0.785077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761134in}{0.872347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999266in}{1.156776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961419in}{0.582725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000921in}{1.125513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004448in}{0.978390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005890in}{1.225789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002077in}{1.189069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001856in}{1.186779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962849in}{0.525490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759755in}{0.796489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014338in}{0.997170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725570in}{0.818546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010701in}{1.297447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016538in}{1.003232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962122in}{0.558293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732717in}{0.813279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935575in}{0.705174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820036in}{0.896836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016906in}{1.041897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002540in}{1.193921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728596in}{0.851843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017981in}{1.028730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737268in}{0.810186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949367in}{0.689781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015674in}{1.052200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951757in}{0.946628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721471in}{0.844696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999282in}{1.157763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948888in}{0.690689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888296in}{0.922591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000439in}{1.171968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730709in}{0.853644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922113in}{0.716344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809475in}{0.892962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879245in}{0.919172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966749in}{0.953064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015010in}{0.998980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009031in}{1.269623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961114in}{0.589086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716720in}{0.834293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017007in}{1.040953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905142in}{0.728232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017216in}{1.038856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994906in}{0.968410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007594in}{1.092403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006455in}{1.232313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017610in}{1.034522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961204in}{0.587273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958241in}{0.650983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997271in}{0.970481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004817in}{1.215728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014799in}{0.998389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772754in}{0.789883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784968in}{0.784325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716739in}{0.835042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016597in}{1.044678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999033in}{1.143640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998998in}{1.145057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760077in}{0.871793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833465in}{0.763204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018238in}{1.022303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468557in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468557in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892594in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892594in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316632in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316632in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892594in,y=0.203807in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468557in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{2.468557in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316632in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468557in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{0.480042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468557in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{3.316632in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473650in, y=1.539922in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Precision=1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524112in, y=1.411449in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recall=0.017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401439in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{3.401439in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{3.401439in}{0.480042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401439in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614241in}{1.135295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744235in}{1.318526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842737in}{0.941963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029826in}{1.102628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743977in}{0.548327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730517in}{1.082323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674904in}{1.217979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760422in}{0.787059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917574in}{1.219305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672555in}{1.222089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746879in}{1.105292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518424in}{0.831153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659045in}{1.233816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014381in}{0.868342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125956in}{0.980017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845012in}{1.267450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654132in}{0.728762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543429in}{1.037829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704844in}{0.766686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961195in}{0.875418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201176in}{0.915376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956710in}{0.681102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924423in}{1.103043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012525in}{0.720546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915408in}{0.521724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970956in}{1.295162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133799in}{0.927666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735009in}{1.153005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662007in}{1.149909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027088in}{1.055525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896117in}{0.595182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836637in}{0.875119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744206in}{1.025946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853093in}{0.742807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828749in}{1.195383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444246in}{0.867762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803890in}{1.150792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952292in}{1.306271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016422in}{0.597328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559295in}{1.063238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993322in}{0.895586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644345in}{0.705849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611232in}{0.784191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976152in}{0.602050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591465in}{0.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776633in}{1.107922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477697in}{0.797593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053990in}{1.237488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025894in}{0.603010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152655in}{0.808415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857169in}{1.059410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540140in}{0.732369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761219in}{0.980933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960879in}{1.155550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653155in}{1.277895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532523in}{1.098154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151491in}{0.806059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434374in}{0.751225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704580in}{0.827679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954603in}{1.176428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934945in}{1.075999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481503in}{0.855265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852749in}{1.169252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560181in}{0.916409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496188in}{0.809232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940917in}{1.067341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191774in}{1.108336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525128in}{0.877600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538359in}{1.212756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033488in}{0.980953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899744in}{0.487793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107837in}{1.001526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227345in}{0.877065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663687in}{0.577075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566580in}{1.008935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496210in}{0.674001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835262in}{1.316593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984680in}{1.256831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688567in}{1.097871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169053in}{1.110836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593758in}{0.866249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764051in}{0.723574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479358in}{0.912104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227206in}{0.796911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096850in}{0.955389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450420in}{1.096922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088702in}{1.082747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633070in}{0.721647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862535in}{1.239952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838513in}{0.839407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778642in}{0.790045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173816in}{1.133396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759819in}{0.553831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012128in}{0.903832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530874in}{1.037375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608751in}{0.710148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682073in}{0.728005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796194in}{0.851076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673391in}{1.206695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816768in}{0.935012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401439in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023813in}{-0.020257in}}{\pgfqpoint{0.023813in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathlineto{\pgfqpoint{-0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{-0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009564in}}%
\pgfpathlineto{\pgfqpoint{0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558180in}{0.943769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614652in}{0.952588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989084in}{0.821295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641220in}{0.713631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816907in}{1.278423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803438in}{1.266682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621303in}{0.711416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656581in}{1.214231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909894in}{0.834066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680921in}{0.868922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620338in}{0.877736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862104in}{0.536215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596886in}{1.198255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031404in}{1.009500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910355in}{0.552112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040051in}{1.010601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114886in}{1.040393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951569in}{0.563929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821183in}{1.282482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014200in}{0.611541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137779in}{0.798047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890244in}{0.740948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942567in}{0.561379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955288in}{0.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754568in}{0.858092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627944in}{0.661793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710885in}{1.229281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787333in}{0.853131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072696in}{1.048621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651789in}{0.873167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020136in}{0.581691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053318in}{1.052311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934193in}{1.074335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818270in}{0.627959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033642in}{1.056025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824081in}{0.847430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122259in}{1.020665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969826in}{0.568787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874858in}{1.084105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507001in}{0.894165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533740in}{0.890251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895262in}{0.992036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580515in}{0.883496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443443in}{1.152320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023126in}{1.008506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810355in}{0.849576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489584in}{0.896738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443443in}{1.152313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929306in}{1.075216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974584in}{1.067165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835025in}{1.298252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012135in}{0.817718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673178in}{1.218715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588107in}{0.882387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800312in}{1.264538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717367in}{1.231239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829456in}{1.291797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417908in}{0.910681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721465in}{0.643992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508325in}{0.691212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550615in}{0.887798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463836in}{1.164315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723858in}{0.862639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914746in}{0.994577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758014in}{1.244323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772558in}{0.634712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858799in}{1.086599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805865in}{0.980293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752698in}{1.242384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939512in}{0.560640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602080in}{0.666719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943963in}{0.561778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624468in}{0.877126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626875in}{0.712041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959801in}{0.566096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424360in}{0.908066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449753in}{0.902980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706447in}{0.865176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502604in}{1.134491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421834in}{0.917143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866497in}{0.537906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684437in}{1.221931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800905in}{0.731746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154309in}{1.032210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604210in}{1.200102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790273in}{0.730580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915231in}{0.618945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534496in}{1.182757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631271in}{0.876149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035721in}{1.055634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981844in}{1.065826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786990in}{1.256681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796604in}{0.979009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962643in}{0.748312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621314in}{0.877586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994033in}{1.004851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551448in}{1.186917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722880in}{0.968566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736706in}{1.237071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637671in}{1.209035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401439in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401439in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825476in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.825476in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249514in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.249514in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.825476in,y=0.203807in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401439in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{3.401439in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249514in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401439in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{0.480042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401439in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406532in, y=1.539922in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Precision=1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456994in, y=1.411449in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recall=0.224}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334321in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{4.334321in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{4.334321in}{0.480042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.334321in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547123in}{1.135295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677117in}{1.318526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775619in}{0.941963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962708in}{1.102628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676859in}{0.548327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663399in}{1.082323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607786in}{1.217979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693304in}{0.787059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850456in}{1.219305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605437in}{1.222089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679761in}{1.105292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451306in}{0.831153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591927in}{1.233816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947263in}{0.868342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058838in}{0.980017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777894in}{1.267450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587014in}{0.728762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476311in}{1.037829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637726in}{0.766686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894077in}{0.875418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134058in}{0.915376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889592in}{0.681102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857305in}{1.103043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945407in}{0.720546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848290in}{0.521724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903838in}{1.295162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066681in}{0.927666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667891in}{1.153005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594889in}{1.149909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959970in}{1.055525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828999in}{0.595182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769519in}{0.875119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677088in}{1.025946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785975in}{0.742807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761631in}{1.195383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377128in}{0.867762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736772in}{1.150792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885174in}{1.306271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949304in}{0.597328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492176in}{1.063238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926204in}{0.895586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577227in}{0.705849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544114in}{0.784191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909034in}{0.602050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524347in}{0.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709515in}{1.107922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410579in}{0.797593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986872in}{1.237488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958776in}{0.603010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085537in}{0.808415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790051in}{1.059410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473022in}{0.732369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694101in}{0.980933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893761in}{1.155550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586037in}{1.277895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465405in}{1.098154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084373in}{0.806059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367256in}{0.751225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637462in}{0.827679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887485in}{1.176428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867827in}{1.075999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414385in}{0.855265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785631in}{1.169252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493063in}{0.916409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429070in}{0.809232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873799in}{1.067341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124656in}{1.108336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458010in}{0.877600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471241in}{1.212756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966370in}{0.980953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832626in}{0.487793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040719in}{1.001526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160227in}{0.877065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596569in}{0.577075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499462in}{1.008935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429092in}{0.674001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768144in}{1.316593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917562in}{1.256831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621449in}{1.097871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101935in}{1.110836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526640in}{0.866249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696933in}{0.723574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412240in}{0.912104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160088in}{0.796911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029732in}{0.955389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383302in}{1.096922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021584in}{1.082747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565952in}{0.721647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795417in}{1.239952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771395in}{0.839407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711524in}{0.790045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106698in}{1.133396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692701in}{0.553831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945010in}{0.903832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463756in}{1.037375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541633in}{0.710148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614955in}{0.728005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729076in}{0.851076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606273in}{1.206695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749650in}{0.935012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.334321in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023813in}{-0.020257in}}{\pgfqpoint{0.023813in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathlineto{\pgfqpoint{-0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{-0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009564in}}%
\pgfpathlineto{\pgfqpoint{0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420578in}{1.200995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607573in}{1.064019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412552in}{1.075910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452095in}{0.603289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173952in}{1.040965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662657in}{0.935998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556823in}{0.593406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986867in}{1.307857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607039in}{1.000089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078990in}{0.974727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748905in}{0.676187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140023in}{1.001258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158920in}{0.907923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065581in}{0.626843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805957in}{0.495382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881441in}{1.220966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402797in}{0.691290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541256in}{1.291367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115870in}{1.034522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988944in}{1.250476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391140in}{1.087940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744096in}{0.564805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165071in}{0.968394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060864in}{0.671666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959668in}{1.281809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758630in}{0.615682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881710in}{0.557574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112561in}{0.832827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948265in}{0.710904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998170in}{1.280095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109455in}{0.992036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541864in}{0.613550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350978in}{1.036007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351520in}{0.947794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418593in}{0.939287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133633in}{0.877980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746812in}{0.544204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081511in}{0.733569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000003in}{0.512827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487126in}{1.170678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565899in}{0.949874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993086in}{0.670918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884315in}{0.739056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123895in}{1.114621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887814in}{1.026777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865421in}{1.058948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551948in}{0.695360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500217in}{0.607620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627063in}{1.306784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996118in}{0.806669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563603in}{1.104524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084128in}{0.997906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997544in}{0.957505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443161in}{0.877925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035150in}{0.608871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789911in}{0.965192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682382in}{0.638917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160799in}{0.955648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378810in}{1.174541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345324in}{1.124387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095735in}{0.818529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686626in}{0.808296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551598in}{1.109822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943683in}{0.899347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604428in}{0.889845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367860in}{0.708769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100220in}{0.881661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190259in}{0.910962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976008in}{1.086703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382006in}{1.126113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069292in}{1.191869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008705in}{0.612495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898370in}{1.033632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059912in}{1.133188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668716in}{1.255449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112308in}{0.699742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073700in}{0.789327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770203in}{1.301553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000344in}{0.733932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974549in}{0.563450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705127in}{1.244188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111810in}{0.710005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558112in}{0.882433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356769in}{0.939684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755361in}{1.176060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882341in}{0.719615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507092in}{1.171678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862207in}{0.664788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549721in}{1.032618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873162in}{0.531040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898043in}{0.837026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676811in}{1.065757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999129in}{0.644091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087495in}{0.896925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672770in}{1.106444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362343in}{0.842750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999598in}{1.104444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032645in}{1.059460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978197in}{0.679205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911819in}{0.921983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334321in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334321in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758358in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758358in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182396in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182396in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758358in,y=0.203807in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334321in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{4.334321in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182396in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334321in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{0.480042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334321in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{5.182396in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339414in, y=1.539922in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Precision=0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421994in, y=1.411449in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recall=0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267203in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{5.267203in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{5.267203in}{0.480042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.267203in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480005in}{1.135295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609999in}{1.318526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708501in}{0.941963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895590in}{1.102628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609741in}{0.548327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596281in}{1.082323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540668in}{1.217979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626186in}{0.787059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783338in}{1.219305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538319in}{1.222089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612643in}{1.105292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384188in}{0.831153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524809in}{1.233816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880145in}{0.868342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991720in}{0.980017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710776in}{1.267450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519896in}{0.728762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409193in}{1.037829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570608in}{0.766686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826959in}{0.875418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066940in}{0.915376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822474in}{0.681102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790187in}{1.103043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878289in}{0.720546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781172in}{0.521724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836720in}{1.295162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999563in}{0.927666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600773in}{1.153005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527771in}{1.149909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892852in}{1.055525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761881in}{0.595182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702401in}{0.875119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609970in}{1.025946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718857in}{0.742807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694513in}{1.195383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310009in}{0.867762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669654in}{1.150792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818056in}{1.306271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882186in}{0.597328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425058in}{1.063238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859086in}{0.895586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510109in}{0.705849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476996in}{0.784191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841916in}{0.602050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457229in}{0.888958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642397in}{1.107922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343461in}{0.797593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919754in}{1.237488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891658in}{0.603010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018419in}{0.808415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722933in}{1.059410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405904in}{0.732369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626983in}{0.980933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826643in}{1.155550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518919in}{1.277895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398287in}{1.098154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017255in}{0.806059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300138in}{0.751225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570344in}{0.827679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820367in}{1.176428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800709in}{1.075999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347267in}{0.855265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718513in}{1.169252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425945in}{0.916409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361951in}{0.809232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806681in}{1.067341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057538in}{1.108336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390892in}{0.877600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404123in}{1.212756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.899252in}{0.980953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765508in}{0.487793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973601in}{1.001526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093109in}{0.877065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529451in}{0.577075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432344in}{1.008935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361974in}{0.674001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701026in}{1.316593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850444in}{1.256831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554331in}{1.097871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034817in}{1.110836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459522in}{0.866249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629815in}{0.723574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345122in}{0.912104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092970in}{0.796911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962614in}{0.955389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316184in}{1.096922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954466in}{1.082747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498834in}{0.721647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728299in}{1.239952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704277in}{0.839407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644406in}{0.790045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039580in}{1.133396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625583in}{0.553831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877892in}{0.903832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396638in}{1.037375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474515in}{0.710148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547837in}{0.728005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661958in}{0.851076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539155in}{1.206695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682532in}{0.935012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.267203in}{0.480042in}}{\pgfqpoint{0.848075in}{0.848075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023813in}{-0.020257in}}{\pgfqpoint{0.023813in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathlineto{\pgfqpoint{-0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{-0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{-0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009564in}}%
\pgfpathlineto{\pgfqpoint{0.014717in}{-0.020257in}}%
\pgfpathlineto{\pgfqpoint{0.009096in}{-0.002955in}}%
\pgfpathlineto{\pgfqpoint{0.023813in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.005622in}{0.007737in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266135in}{1.041064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502289in}{1.252729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507279in}{1.184492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897688in}{0.552710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619115in}{0.876552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658973in}{0.749916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524394in}{0.921240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540838in}{1.069690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601106in}{1.247119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257356in}{0.895221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466446in}{1.138882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634079in}{0.627972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676071in}{0.731987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241735in}{0.915693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381343in}{0.788134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672651in}{1.081452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042705in}{0.747192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601784in}{0.842258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946206in}{1.041634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055788in}{0.973794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749609in}{1.050225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486948in}{1.213950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477729in}{1.171590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703061in}{1.106719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060523in}{0.817135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758877in}{0.875601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551396in}{0.548558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726017in}{0.536713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579269in}{0.926576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829235in}{1.024344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961186in}{1.114860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249828in}{0.936301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900521in}{1.247845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777230in}{1.299224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546488in}{0.710184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386344in}{1.048951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517417in}{0.576544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970686in}{1.104680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456292in}{1.244079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276752in}{0.828666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415947in}{1.140208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685424in}{1.310609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834479in}{0.928125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870971in}{0.715531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584624in}{0.684879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357379in}{0.915087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525337in}{0.910475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817219in}{0.880820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270067in}{0.947471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572321in}{0.761548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733197in}{1.008889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343953in}{0.637994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523350in}{0.616630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804193in}{1.286423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373010in}{0.932943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555231in}{0.896842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371895in}{0.730289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691959in}{1.273489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789900in}{0.562143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875717in}{0.597093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955145in}{1.191743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079203in}{0.889076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616747in}{0.922340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607685in}{0.744856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008250in}{0.802496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820799in}{1.047553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382570in}{1.122359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494897in}{0.704024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737897in}{0.898362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052135in}{0.937906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496033in}{0.838326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329125in}{0.670848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325053in}{0.847907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050037in}{0.999234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566277in}{0.646128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026010in}{0.864746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846954in}{0.579382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624718in}{1.225876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991024in}{0.952543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250566in}{1.059054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590604in}{0.683999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001977in}{0.713406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369229in}{0.840893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287108in}{0.688726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383686in}{0.708277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826155in}{0.951143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730492in}{1.151657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242940in}{0.789854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787893in}{0.917917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798753in}{1.172471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876591in}{1.230301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879232in}{0.606873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810366in}{0.598391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339255in}{0.901031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395276in}{0.904023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286530in}{0.978944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749733in}{0.494427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578695in}{0.544415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591796in}{0.837026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078068in}{0.994374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267203in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267203in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691240in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691240in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115278in}{0.480042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115278in,y=0.382819in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691240in,y=0.203807in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267203in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{5.267203in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115278in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267203in}{0.480042in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{0.480042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267203in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{6.115278in}{1.328116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.272296in, y=1.539922in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Precision=0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.354876in, y=1.411449in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recall=0.98}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/toy_ellipse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718535in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{0.718535in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{0.718535in}{1.632887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718535in}{1.632887in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615115in}{1.632887in}}%
\pgfpathcurveto{\pgfqpoint{1.852891in}{1.632887in}}{\pgfqpoint{2.080960in}{1.673392in}}{\pgfqpoint{2.249093in}{1.745482in}}%
\pgfpathcurveto{\pgfqpoint{2.417225in}{1.817572in}}{\pgfqpoint{2.511695in}{1.915361in}}{\pgfqpoint{2.511695in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{2.511695in}{2.119262in}}{\pgfqpoint{2.417225in}{2.217051in}}{\pgfqpoint{2.249093in}{2.289141in}}%
\pgfpathcurveto{\pgfqpoint{2.080960in}{2.361231in}}{\pgfqpoint{1.852891in}{2.401736in}}{\pgfqpoint{1.615115in}{2.401736in}}%
\pgfpathcurveto{\pgfqpoint{1.377339in}{2.401736in}}{\pgfqpoint{1.149270in}{2.361231in}}{\pgfqpoint{0.981137in}{2.289141in}}%
\pgfpathcurveto{\pgfqpoint{0.813005in}{2.217051in}}{\pgfqpoint{0.718535in}{2.119262in}}{\pgfqpoint{0.718535in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{0.718535in}{1.915361in}}{\pgfqpoint{0.813005in}{1.817572in}}{\pgfqpoint{0.981137in}{1.745482in}}%
\pgfpathcurveto{\pgfqpoint{1.149270in}{1.673392in}}{\pgfqpoint{1.377339in}{1.632887in}}{\pgfqpoint{1.615115in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{1.615115in}{1.632887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718535in}{1.632887in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615115in}{1.825099in}}%
\pgfpathcurveto{\pgfqpoint{1.793447in}{1.825099in}}{\pgfqpoint{1.964499in}{1.845352in}}{\pgfqpoint{2.090598in}{1.881397in}}%
\pgfpathcurveto{\pgfqpoint{2.216698in}{1.917442in}}{\pgfqpoint{2.287550in}{1.966336in}}{\pgfqpoint{2.287550in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{2.287550in}{2.068287in}}{\pgfqpoint{2.216698in}{2.117181in}}{\pgfqpoint{2.090598in}{2.153226in}}%
\pgfpathcurveto{\pgfqpoint{1.964499in}{2.189271in}}{\pgfqpoint{1.793447in}{2.209524in}}{\pgfqpoint{1.615115in}{2.209524in}}%
\pgfpathcurveto{\pgfqpoint{1.436783in}{2.209524in}}{\pgfqpoint{1.265731in}{2.189271in}}{\pgfqpoint{1.139632in}{2.153226in}}%
\pgfpathcurveto{\pgfqpoint{1.013532in}{2.117181in}}{\pgfqpoint{0.942680in}{2.068287in}}{\pgfqpoint{0.942680in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{0.942680in}{1.966336in}}{\pgfqpoint{1.013532in}{1.917442in}}{\pgfqpoint{1.139632in}{1.881397in}}%
\pgfpathcurveto{\pgfqpoint{1.265731in}{1.845352in}}{\pgfqpoint{1.436783in}{1.825099in}}{\pgfqpoint{1.615115in}{1.825099in}}%
\pgfpathlineto{\pgfqpoint{1.615115in}{1.825099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718535in}{1.632887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335818in, y=1.584661in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718535in}{2.017312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443843in, y=1.969086in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718535in}{2.401736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443843in, y=2.353511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280263in,y=2.017312in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718535in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{0.718535in}{2.401736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511695in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{2.401736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718535in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{1.632887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718535in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{2.401736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615115in,y=2.485070in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Supp}(p_{X})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870327in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{2.870327in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{2.870327in}{1.632887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870327in}{1.632887in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766906in}{1.632887in}}%
\pgfpathcurveto{\pgfqpoint{4.004682in}{1.632887in}}{\pgfqpoint{4.232751in}{1.673392in}}{\pgfqpoint{4.400884in}{1.745482in}}%
\pgfpathcurveto{\pgfqpoint{4.569017in}{1.817572in}}{\pgfqpoint{4.663486in}{1.915361in}}{\pgfqpoint{4.663486in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{4.663486in}{2.119262in}}{\pgfqpoint{4.569017in}{2.217051in}}{\pgfqpoint{4.400884in}{2.289141in}}%
\pgfpathcurveto{\pgfqpoint{4.232751in}{2.361231in}}{\pgfqpoint{4.004682in}{2.401736in}}{\pgfqpoint{3.766906in}{2.401736in}}%
\pgfpathcurveto{\pgfqpoint{3.529131in}{2.401736in}}{\pgfqpoint{3.301062in}{2.361231in}}{\pgfqpoint{3.132929in}{2.289141in}}%
\pgfpathcurveto{\pgfqpoint{2.964796in}{2.217051in}}{\pgfqpoint{2.870327in}{2.119262in}}{\pgfqpoint{2.870327in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{2.870327in}{1.915361in}}{\pgfqpoint{2.964796in}{1.817572in}}{\pgfqpoint{3.132929in}{1.745482in}}%
\pgfpathcurveto{\pgfqpoint{3.301062in}{1.673392in}}{\pgfqpoint{3.529131in}{1.632887in}}{\pgfqpoint{3.766906in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{3.766906in}{1.632887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870327in}{1.632887in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766906in}{1.825099in}}%
\pgfpathcurveto{\pgfqpoint{3.945238in}{1.825099in}}{\pgfqpoint{4.116290in}{1.845352in}}{\pgfqpoint{4.242390in}{1.881397in}}%
\pgfpathcurveto{\pgfqpoint{4.368489in}{1.917442in}}{\pgfqpoint{4.439341in}{1.966336in}}{\pgfqpoint{4.439341in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{4.439341in}{2.068287in}}{\pgfqpoint{4.368489in}{2.117181in}}{\pgfqpoint{4.242390in}{2.153226in}}%
\pgfpathcurveto{\pgfqpoint{4.116290in}{2.189271in}}{\pgfqpoint{3.945238in}{2.209524in}}{\pgfqpoint{3.766906in}{2.209524in}}%
\pgfpathcurveto{\pgfqpoint{3.588575in}{2.209524in}}{\pgfqpoint{3.417523in}{2.189271in}}{\pgfqpoint{3.291423in}{2.153226in}}%
\pgfpathcurveto{\pgfqpoint{3.165324in}{2.117181in}}{\pgfqpoint{3.094472in}{2.068287in}}{\pgfqpoint{3.094472in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{3.094472in}{1.966336in}}{\pgfqpoint{3.165324in}{1.917442in}}{\pgfqpoint{3.291423in}{1.881397in}}%
\pgfpathcurveto{\pgfqpoint{3.417523in}{1.845352in}}{\pgfqpoint{3.588575in}{1.825099in}}{\pgfqpoint{3.766906in}{1.825099in}}%
\pgfpathlineto{\pgfqpoint{3.766906in}{1.825099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870327in}{1.632887in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766906in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{3.838495in}{1.634424in}}%
\pgfpathlineto{\pgfqpoint{3.857493in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{3.858103in}{1.636731in}}%
\pgfpathlineto{\pgfqpoint{3.857818in}{1.637115in}}%
\pgfpathlineto{\pgfqpoint{3.851975in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{3.827419in}{1.640191in}}%
\pgfpathlineto{\pgfqpoint{3.746988in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.475991in}{1.654030in}}%
\pgfpathlineto{\pgfqpoint{3.463207in}{1.656337in}}%
\pgfpathlineto{\pgfqpoint{3.465379in}{1.657106in}}%
\pgfpathlineto{\pgfqpoint{3.479806in}{1.658643in}}%
\pgfpathlineto{\pgfqpoint{3.526405in}{1.660950in}}%
\pgfpathlineto{\pgfqpoint{3.662276in}{1.664794in}}%
\pgfpathlineto{\pgfqpoint{4.176152in}{1.677480in}}%
\pgfpathlineto{\pgfqpoint{4.194611in}{1.679787in}}%
\pgfpathlineto{\pgfqpoint{4.192171in}{1.680555in}}%
\pgfpathlineto{\pgfqpoint{4.174105in}{1.682093in}}%
\pgfpathlineto{\pgfqpoint{4.114867in}{1.684400in}}%
\pgfpathlineto{\pgfqpoint{3.942484in}{1.688244in}}%
\pgfpathlineto{\pgfqpoint{3.273384in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{1.703621in}}%
\pgfpathlineto{\pgfqpoint{3.251262in}{1.704390in}}%
\pgfpathlineto{\pgfqpoint{3.271347in}{1.705927in}}%
\pgfpathlineto{\pgfqpoint{3.339507in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{3.539647in}{1.712078in}}%
\pgfpathlineto{\pgfqpoint{4.332385in}{1.725533in}}%
\pgfpathlineto{\pgfqpoint{4.356163in}{1.727840in}}%
\pgfpathlineto{\pgfqpoint{4.352351in}{1.728609in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{1.730146in}}%
\pgfpathlineto{\pgfqpoint{4.228486in}{1.732837in}}%
\pgfpathlineto{\pgfqpoint{3.989454in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{3.174495in}{1.748599in}}%
\pgfpathlineto{\pgfqpoint{3.120252in}{1.751290in}}%
\pgfpathlineto{\pgfqpoint{3.118828in}{1.751674in}}%
\pgfpathlineto{\pgfqpoint{3.119027in}{1.752058in}}%
\pgfpathlineto{\pgfqpoint{3.129378in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{3.178631in}{1.755134in}}%
\pgfpathlineto{\pgfqpoint{3.333533in}{1.758209in}}%
\pgfpathlineto{\pgfqpoint{3.724363in}{1.763207in}}%
\pgfpathlineto{\pgfqpoint{4.341611in}{1.771280in}}%
\pgfpathlineto{\pgfqpoint{4.449989in}{1.774355in}}%
\pgfpathlineto{\pgfqpoint{4.464548in}{1.775893in}}%
\pgfpathlineto{\pgfqpoint{4.463842in}{1.776277in}}%
\pgfpathlineto{\pgfqpoint{4.451246in}{1.777430in}}%
\pgfpathlineto{\pgfqpoint{4.396012in}{1.779353in}}%
\pgfpathlineto{\pgfqpoint{4.226785in}{1.782428in}}%
\pgfpathlineto{\pgfqpoint{3.770409in}{1.787810in}}%
\pgfpathlineto{\pgfqpoint{3.152651in}{1.795498in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.798574in}}%
\pgfpathlineto{\pgfqpoint{3.027366in}{1.800112in}}%
\pgfpathlineto{\pgfqpoint{3.031642in}{1.800880in}}%
\pgfpathlineto{\pgfqpoint{3.062251in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{3.160815in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{1.808569in}}%
\pgfpathlineto{\pgfqpoint{4.486693in}{1.821255in}}%
\pgfpathlineto{\pgfqpoint{4.539535in}{1.823561in}}%
\pgfpathlineto{\pgfqpoint{4.541914in}{1.824330in}}%
\pgfpathlineto{\pgfqpoint{4.540194in}{1.824715in}}%
\pgfpathlineto{\pgfqpoint{4.536537in}{1.825099in}}%
\pgfpathlineto{\pgfqpoint{4.479989in}{1.826252in}}%
\pgfpathlineto{\pgfqpoint{4.475308in}{1.827790in}}%
\pgfpathlineto{\pgfqpoint{4.457758in}{1.830481in}}%
\pgfpathlineto{\pgfqpoint{4.408229in}{1.835094in}}%
\pgfpathlineto{\pgfqpoint{4.321463in}{1.843167in}}%
\pgfpathlineto{\pgfqpoint{4.307994in}{1.846243in}}%
\pgfpathlineto{\pgfqpoint{4.307224in}{1.847396in}}%
\pgfpathlineto{\pgfqpoint{4.307517in}{1.847780in}}%
\pgfpathlineto{\pgfqpoint{4.311458in}{1.849318in}}%
\pgfpathlineto{\pgfqpoint{4.325526in}{1.851624in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{1.855084in}}%
\pgfpathlineto{\pgfqpoint{4.470296in}{1.862004in}}%
\pgfpathlineto{\pgfqpoint{4.551725in}{1.868155in}}%
\pgfpathlineto{\pgfqpoint{4.573316in}{1.871615in}}%
\pgfpathlineto{\pgfqpoint{4.575666in}{1.873537in}}%
\pgfpathlineto{\pgfqpoint{4.573721in}{1.874690in}}%
\pgfpathlineto{\pgfqpoint{4.565161in}{1.876612in}}%
\pgfpathlineto{\pgfqpoint{4.539433in}{1.879687in}}%
\pgfpathlineto{\pgfqpoint{4.463106in}{1.885838in}}%
\pgfpathlineto{\pgfqpoint{4.401096in}{1.891605in}}%
\pgfpathlineto{\pgfqpoint{4.386040in}{1.894680in}}%
\pgfpathlineto{\pgfqpoint{4.384824in}{1.896218in}}%
\pgfpathlineto{\pgfqpoint{4.386821in}{1.897371in}}%
\pgfpathlineto{\pgfqpoint{4.395642in}{1.899293in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{4.491898in}{1.907366in}}%
\pgfpathlineto{\pgfqpoint{4.613050in}{1.916208in}}%
\pgfpathlineto{\pgfqpoint{4.634059in}{1.919668in}}%
\pgfpathlineto{\pgfqpoint{4.636162in}{1.921590in}}%
\pgfpathlineto{\pgfqpoint{4.634065in}{1.922743in}}%
\pgfpathlineto{\pgfqpoint{4.625200in}{1.924665in}}%
\pgfpathlineto{\pgfqpoint{4.598746in}{1.927741in}}%
\pgfpathlineto{\pgfqpoint{4.524779in}{1.933507in}}%
\pgfpathlineto{\pgfqpoint{4.449775in}{1.940042in}}%
\pgfpathlineto{\pgfqpoint{4.433683in}{1.943118in}}%
\pgfpathlineto{\pgfqpoint{4.431990in}{1.944655in}}%
\pgfpathlineto{\pgfqpoint{4.433636in}{1.945809in}}%
\pgfpathlineto{\pgfqpoint{4.441864in}{1.947731in}}%
\pgfpathlineto{\pgfqpoint{4.468105in}{1.950806in}}%
\pgfpathlineto{\pgfqpoint{4.534979in}{1.955804in}}%
\pgfpathlineto{\pgfqpoint{4.647371in}{1.964261in}}%
\pgfpathlineto{\pgfqpoint{4.668171in}{1.967721in}}%
\pgfpathlineto{\pgfqpoint{4.670234in}{1.969643in}}%
\pgfpathlineto{\pgfqpoint{4.666847in}{1.971181in}}%
\pgfpathlineto{\pgfqpoint{4.653778in}{1.973487in}}%
\pgfpathlineto{\pgfqpoint{4.619010in}{1.976947in}}%
\pgfpathlineto{\pgfqpoint{4.459234in}{1.990786in}}%
\pgfpathlineto{\pgfqpoint{4.454504in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{4.455880in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{4.463644in}{1.996168in}}%
\pgfpathlineto{\pgfqpoint{4.489049in}{1.999244in}}%
\pgfpathlineto{\pgfqpoint{4.554099in}{2.004241in}}%
\pgfpathlineto{\pgfqpoint{4.661742in}{2.012698in}}%
\pgfpathlineto{\pgfqpoint{4.673486in}{2.014415in}}%
\pgfpathmoveto{\pgfqpoint{4.673486in}{2.020208in}}%
\pgfpathlineto{\pgfqpoint{4.654926in}{2.022694in}}%
\pgfpathlineto{\pgfqpoint{4.604248in}{2.026922in}}%
\pgfpathlineto{\pgfqpoint{4.468583in}{2.037686in}}%
\pgfpathlineto{\pgfqpoint{4.455144in}{2.040761in}}%
\pgfpathlineto{\pgfqpoint{4.454602in}{2.041915in}}%
\pgfpathlineto{\pgfqpoint{4.454979in}{2.042299in}}%
\pgfpathlineto{\pgfqpoint{4.459234in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{4.473451in}{2.046143in}}%
\pgfpathlineto{\pgfqpoint{4.514297in}{2.049988in}}%
\pgfpathlineto{\pgfqpoint{4.663520in}{2.062674in}}%
\pgfpathlineto{\pgfqpoint{4.670234in}{2.064980in}}%
\pgfpathlineto{\pgfqpoint{4.669839in}{2.066134in}}%
\pgfpathlineto{\pgfqpoint{4.665392in}{2.067671in}}%
\pgfpathlineto{\pgfqpoint{4.650692in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{4.608251in}{2.073822in}}%
\pgfpathlineto{\pgfqpoint{4.439683in}{2.087277in}}%
\pgfpathlineto{\pgfqpoint{4.432261in}{2.089583in}}%
\pgfpathlineto{\pgfqpoint{4.432284in}{2.090737in}}%
\pgfpathlineto{\pgfqpoint{4.436167in}{2.092274in}}%
\pgfpathlineto{\pgfqpoint{4.449775in}{2.094581in}}%
\pgfpathlineto{\pgfqpoint{4.489359in}{2.098425in}}%
\pgfpathlineto{\pgfqpoint{4.629524in}{2.110727in}}%
\pgfpathlineto{\pgfqpoint{4.636162in}{2.113033in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{2.114187in}}%
\pgfpathlineto{\pgfqpoint{4.631257in}{2.115724in}}%
\pgfpathlineto{\pgfqpoint{4.616411in}{2.118031in}}%
\pgfpathlineto{\pgfqpoint{4.573283in}{2.121875in}}%
\pgfpathlineto{\pgfqpoint{4.391304in}{2.136099in}}%
\pgfpathlineto{\pgfqpoint{4.384824in}{2.138405in}}%
\pgfpathlineto{\pgfqpoint{4.385324in}{2.139559in}}%
\pgfpathlineto{\pgfqpoint{4.389793in}{2.141096in}}%
\pgfpathlineto{\pgfqpoint{4.407228in}{2.143787in}}%
\pgfpathlineto{\pgfqpoint{4.453263in}{2.148016in}}%
\pgfpathlineto{\pgfqpoint{4.562700in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.575293in}{2.160702in}}%
\pgfpathlineto{\pgfqpoint{4.575571in}{2.161855in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{2.163393in}}%
\pgfpathlineto{\pgfqpoint{4.558361in}{2.165700in}}%
\pgfpathlineto{\pgfqpoint{4.521352in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{2.175695in}}%
\pgfpathlineto{\pgfqpoint{4.332274in}{2.182230in}}%
\pgfpathlineto{\pgfqpoint{4.310057in}{2.185690in}}%
\pgfpathlineto{\pgfqpoint{4.307208in}{2.187612in}}%
\pgfpathlineto{\pgfqpoint{4.308791in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{4.316636in}{2.190687in}}%
\pgfpathlineto{\pgfqpoint{4.340891in}{2.193763in}}%
\pgfpathlineto{\pgfqpoint{4.417522in}{2.200298in}}%
\pgfpathlineto{\pgfqpoint{4.469142in}{2.205680in}}%
\pgfpathlineto{\pgfqpoint{4.479989in}{2.208371in}}%
\pgfpathlineto{\pgfqpoint{4.480716in}{2.209140in}}%
\pgfpathlineto{\pgfqpoint{4.541914in}{2.210293in}}%
\pgfpathlineto{\pgfqpoint{4.541693in}{2.210677in}}%
\pgfpathlineto{\pgfqpoint{4.529445in}{2.211831in}}%
\pgfpathlineto{\pgfqpoint{4.471467in}{2.213753in}}%
\pgfpathlineto{\pgfqpoint{4.291277in}{2.216828in}}%
\pgfpathlineto{\pgfqpoint{3.807501in}{2.222210in}}%
\pgfpathlineto{\pgfqpoint{3.182933in}{2.229514in}}%
\pgfpathlineto{\pgfqpoint{3.043301in}{2.232974in}}%
\pgfpathlineto{\pgfqpoint{3.027366in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{3.028005in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{2.236049in}}%
\pgfpathlineto{\pgfqpoint{3.098252in}{2.237971in}}%
\pgfpathlineto{\pgfqpoint{3.272535in}{2.241047in}}%
\pgfpathlineto{\pgfqpoint{3.734426in}{2.246429in}}%
\pgfpathlineto{\pgfqpoint{4.322834in}{2.253733in}}%
\pgfpathlineto{\pgfqpoint{4.451246in}{2.257193in}}%
\pgfpathlineto{\pgfqpoint{4.464548in}{2.258730in}}%
\pgfpathlineto{\pgfqpoint{4.460727in}{2.259499in}}%
\pgfpathlineto{\pgfqpoint{4.432473in}{2.261037in}}%
\pgfpathlineto{\pgfqpoint{4.321304in}{2.263728in}}%
\pgfpathlineto{\pgfqpoint{4.023298in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{3.209071in}{2.278720in}}%
\pgfpathlineto{\pgfqpoint{3.124304in}{2.281796in}}%
\pgfpathlineto{\pgfqpoint{3.118828in}{2.282949in}}%
\pgfpathlineto{\pgfqpoint{3.120252in}{2.283334in}}%
\pgfpathlineto{\pgfqpoint{3.134162in}{2.284487in}}%
\pgfpathlineto{\pgfqpoint{3.203486in}{2.286793in}}%
\pgfpathlineto{\pgfqpoint{3.395796in}{2.290253in}}%
\pgfpathlineto{\pgfqpoint{4.335544in}{2.304861in}}%
\pgfpathlineto{\pgfqpoint{4.356163in}{2.306783in}}%
\pgfpathlineto{\pgfqpoint{4.355847in}{2.307168in}}%
\pgfpathlineto{\pgfqpoint{4.346089in}{2.308321in}}%
\pgfpathlineto{\pgfqpoint{4.301478in}{2.310243in}}%
\pgfpathlineto{\pgfqpoint{4.165098in}{2.313319in}}%
\pgfpathlineto{\pgfqpoint{3.777963in}{2.319085in}}%
\pgfpathlineto{\pgfqpoint{3.355036in}{2.326005in}}%
\pgfpathlineto{\pgfqpoint{3.258697in}{2.329465in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{2.331002in}}%
\pgfpathlineto{\pgfqpoint{3.252084in}{2.331771in}}%
\pgfpathlineto{\pgfqpoint{3.273384in}{2.333309in}}%
\pgfpathlineto{\pgfqpoint{3.355724in}{2.336000in}}%
\pgfpathlineto{\pgfqpoint{3.572325in}{2.340228in}}%
\pgfpathlineto{\pgfqpoint{4.127306in}{2.350608in}}%
\pgfpathlineto{\pgfqpoint{4.189303in}{2.353683in}}%
\pgfpathlineto{\pgfqpoint{4.194611in}{2.354837in}}%
\pgfpathlineto{\pgfqpoint{4.194192in}{2.355221in}}%
\pgfpathlineto{\pgfqpoint{4.186496in}{2.356374in}}%
\pgfpathlineto{\pgfqpoint{4.153245in}{2.358296in}}%
\pgfpathlineto{\pgfqpoint{4.054662in}{2.361372in}}%
\pgfpathlineto{\pgfqpoint{3.731517in}{2.368291in}}%
\pgfpathlineto{\pgfqpoint{3.526405in}{2.373673in}}%
\pgfpathlineto{\pgfqpoint{3.470904in}{2.376749in}}%
\pgfpathlineto{\pgfqpoint{3.463207in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{3.463361in}{2.378671in}}%
\pgfpathlineto{\pgfqpoint{3.468633in}{2.379824in}}%
\pgfpathlineto{\pgfqpoint{3.492360in}{2.381746in}}%
\pgfpathlineto{\pgfqpoint{3.572423in}{2.385206in}}%
\pgfpathlineto{\pgfqpoint{3.844235in}{2.395586in}}%
\pgfpathlineto{\pgfqpoint{3.858103in}{2.397892in}}%
\pgfpathlineto{\pgfqpoint{3.855938in}{2.398661in}}%
\pgfpathlineto{\pgfqpoint{3.838495in}{2.400199in}}%
\pgfpathlineto{\pgfqpoint{3.805014in}{2.401352in}}%
\pgfpathlineto{\pgfqpoint{3.805014in}{2.401352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870327in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{2.870327in}{2.401736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663486in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{2.401736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870327in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{1.632887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870327in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{2.401736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684912in, y=2.742014in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{X}_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347962in, y=2.613542in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Precision=0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430542in, y=2.485070in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recall=0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022118in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{5.022118in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{5.022118in}{1.632887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022118in}{1.632887in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918698in}{1.632887in}}%
\pgfpathcurveto{\pgfqpoint{6.156474in}{1.632887in}}{\pgfqpoint{6.384543in}{1.673392in}}{\pgfqpoint{6.552676in}{1.745482in}}%
\pgfpathcurveto{\pgfqpoint{6.720808in}{1.817572in}}{\pgfqpoint{6.815278in}{1.915361in}}{\pgfqpoint{6.815278in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{6.815278in}{2.119262in}}{\pgfqpoint{6.720808in}{2.217051in}}{\pgfqpoint{6.552676in}{2.289141in}}%
\pgfpathcurveto{\pgfqpoint{6.384543in}{2.361231in}}{\pgfqpoint{6.156474in}{2.401736in}}{\pgfqpoint{5.918698in}{2.401736in}}%
\pgfpathcurveto{\pgfqpoint{5.680922in}{2.401736in}}{\pgfqpoint{5.452853in}{2.361231in}}{\pgfqpoint{5.284720in}{2.289141in}}%
\pgfpathcurveto{\pgfqpoint{5.116587in}{2.217051in}}{\pgfqpoint{5.022118in}{2.119262in}}{\pgfqpoint{5.022118in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{5.022118in}{1.915361in}}{\pgfqpoint{5.116587in}{1.817572in}}{\pgfqpoint{5.284720in}{1.745482in}}%
\pgfpathcurveto{\pgfqpoint{5.452853in}{1.673392in}}{\pgfqpoint{5.680922in}{1.632887in}}{\pgfqpoint{5.918698in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{5.918698in}{1.632887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022118in}{1.632887in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918698in}{1.825099in}}%
\pgfpathcurveto{\pgfqpoint{6.097030in}{1.825099in}}{\pgfqpoint{6.268081in}{1.845352in}}{\pgfqpoint{6.394181in}{1.881397in}}%
\pgfpathcurveto{\pgfqpoint{6.520281in}{1.917442in}}{\pgfqpoint{6.591133in}{1.966336in}}{\pgfqpoint{6.591133in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{6.591133in}{2.068287in}}{\pgfqpoint{6.520281in}{2.117181in}}{\pgfqpoint{6.394181in}{2.153226in}}%
\pgfpathcurveto{\pgfqpoint{6.268081in}{2.189271in}}{\pgfqpoint{6.097030in}{2.209524in}}{\pgfqpoint{5.918698in}{2.209524in}}%
\pgfpathcurveto{\pgfqpoint{5.740366in}{2.209524in}}{\pgfqpoint{5.569314in}{2.189271in}}{\pgfqpoint{5.443215in}{2.153226in}}%
\pgfpathcurveto{\pgfqpoint{5.317115in}{2.117181in}}{\pgfqpoint{5.246263in}{2.068287in}}{\pgfqpoint{5.246263in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{5.246263in}{1.966336in}}{\pgfqpoint{5.317115in}{1.917442in}}{\pgfqpoint{5.443215in}{1.881397in}}%
\pgfpathcurveto{\pgfqpoint{5.569314in}{1.845352in}}{\pgfqpoint{5.740366in}{1.825099in}}{\pgfqpoint{5.918698in}{1.825099in}}%
\pgfpathlineto{\pgfqpoint{5.918698in}{1.825099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022118in}{1.632887in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918698in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{5.990287in}{1.634424in}}%
\pgfpathlineto{\pgfqpoint{6.009285in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{6.009895in}{1.636731in}}%
\pgfpathlineto{\pgfqpoint{6.009610in}{1.637115in}}%
\pgfpathlineto{\pgfqpoint{6.003767in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{5.979210in}{1.640191in}}%
\pgfpathlineto{\pgfqpoint{5.898779in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{5.627782in}{1.654030in}}%
\pgfpathlineto{\pgfqpoint{5.614999in}{1.656337in}}%
\pgfpathlineto{\pgfqpoint{5.617171in}{1.657106in}}%
\pgfpathlineto{\pgfqpoint{5.631597in}{1.658643in}}%
\pgfpathlineto{\pgfqpoint{5.678197in}{1.660950in}}%
\pgfpathlineto{\pgfqpoint{5.814067in}{1.664794in}}%
\pgfpathlineto{\pgfqpoint{6.327944in}{1.677480in}}%
\pgfpathlineto{\pgfqpoint{6.346403in}{1.679787in}}%
\pgfpathlineto{\pgfqpoint{6.343963in}{1.680555in}}%
\pgfpathlineto{\pgfqpoint{6.325896in}{1.682093in}}%
\pgfpathlineto{\pgfqpoint{6.266658in}{1.684400in}}%
\pgfpathlineto{\pgfqpoint{6.094275in}{1.688244in}}%
\pgfpathlineto{\pgfqpoint{5.425176in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{5.400858in}{1.703621in}}%
\pgfpathlineto{\pgfqpoint{5.403053in}{1.704390in}}%
\pgfpathlineto{\pgfqpoint{5.423139in}{1.705927in}}%
\pgfpathlineto{\pgfqpoint{5.491299in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{5.691438in}{1.712078in}}%
\pgfpathlineto{\pgfqpoint{6.484177in}{1.725533in}}%
\pgfpathlineto{\pgfqpoint{6.507954in}{1.727840in}}%
\pgfpathlineto{\pgfqpoint{6.504142in}{1.728609in}}%
\pgfpathlineto{\pgfqpoint{6.478809in}{1.730146in}}%
\pgfpathlineto{\pgfqpoint{6.380278in}{1.732837in}}%
\pgfpathlineto{\pgfqpoint{6.141245in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{5.326286in}{1.748599in}}%
\pgfpathlineto{\pgfqpoint{5.272043in}{1.751290in}}%
\pgfpathlineto{\pgfqpoint{5.270619in}{1.751674in}}%
\pgfpathlineto{\pgfqpoint{5.270818in}{1.752058in}}%
\pgfpathlineto{\pgfqpoint{5.281170in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{5.330422in}{1.755134in}}%
\pgfpathlineto{\pgfqpoint{5.485324in}{1.758209in}}%
\pgfpathlineto{\pgfqpoint{5.876155in}{1.763207in}}%
\pgfpathlineto{\pgfqpoint{6.493402in}{1.771280in}}%
\pgfpathlineto{\pgfqpoint{6.601781in}{1.774355in}}%
\pgfpathlineto{\pgfqpoint{6.616340in}{1.775893in}}%
\pgfpathlineto{\pgfqpoint{6.615633in}{1.776277in}}%
\pgfpathlineto{\pgfqpoint{6.603038in}{1.777430in}}%
\pgfpathlineto{\pgfqpoint{6.547803in}{1.779353in}}%
\pgfpathlineto{\pgfqpoint{6.378576in}{1.782428in}}%
\pgfpathlineto{\pgfqpoint{5.922201in}{1.787810in}}%
\pgfpathlineto{\pgfqpoint{5.304443in}{1.795498in}}%
\pgfpathlineto{\pgfqpoint{5.192753in}{1.798574in}}%
\pgfpathlineto{\pgfqpoint{5.179157in}{1.800112in}}%
\pgfpathlineto{\pgfqpoint{5.183433in}{1.800880in}}%
\pgfpathlineto{\pgfqpoint{5.214042in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{5.312607in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{5.593618in}{1.808569in}}%
\pgfpathlineto{\pgfqpoint{6.638484in}{1.821255in}}%
\pgfpathlineto{\pgfqpoint{6.691326in}{1.823561in}}%
\pgfpathlineto{\pgfqpoint{6.693705in}{1.824330in}}%
\pgfpathlineto{\pgfqpoint{6.691986in}{1.824715in}}%
\pgfpathlineto{\pgfqpoint{6.675228in}{1.825868in}}%
\pgfpathlineto{\pgfqpoint{6.609609in}{1.827790in}}%
\pgfpathlineto{\pgfqpoint{6.416612in}{1.830866in}}%
\pgfpathlineto{\pgfqpoint{5.869707in}{1.836632in}}%
\pgfpathlineto{\pgfqpoint{5.262646in}{1.843552in}}%
\pgfpathlineto{\pgfqpoint{5.125015in}{1.847011in}}%
\pgfpathlineto{\pgfqpoint{5.113603in}{1.848165in}}%
\pgfpathlineto{\pgfqpoint{5.113814in}{1.848549in}}%
\pgfpathlineto{\pgfqpoint{5.126520in}{1.849702in}}%
\pgfpathlineto{\pgfqpoint{5.187122in}{1.851624in}}%
\pgfpathlineto{\pgfqpoint{5.377135in}{1.854700in}}%
\pgfpathlineto{\pgfqpoint{5.894445in}{1.860082in}}%
\pgfpathlineto{\pgfqpoint{6.600187in}{1.867770in}}%
\pgfpathlineto{\pgfqpoint{6.731056in}{1.870846in}}%
\pgfpathlineto{\pgfqpoint{6.749122in}{1.872383in}}%
\pgfpathlineto{\pgfqpoint{6.748466in}{1.872768in}}%
\pgfpathlineto{\pgfqpoint{6.734064in}{1.873921in}}%
\pgfpathlineto{\pgfqpoint{6.669528in}{1.875843in}}%
\pgfpathlineto{\pgfqpoint{6.471030in}{1.878919in}}%
\pgfpathlineto{\pgfqpoint{5.936564in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{5.215355in}{1.891989in}}%
\pgfpathlineto{\pgfqpoint{5.084285in}{1.895064in}}%
\pgfpathlineto{\pgfqpoint{5.067491in}{1.896602in}}%
\pgfpathlineto{\pgfqpoint{5.068599in}{1.896987in}}%
\pgfpathlineto{\pgfqpoint{5.084653in}{1.898140in}}%
\pgfpathlineto{\pgfqpoint{5.152824in}{1.900062in}}%
\pgfpathlineto{\pgfqpoint{5.358810in}{1.903137in}}%
\pgfpathlineto{\pgfqpoint{5.907663in}{1.908519in}}%
\pgfpathlineto{\pgfqpoint{6.615603in}{1.915823in}}%
\pgfpathlineto{\pgfqpoint{6.771062in}{1.919283in}}%
\pgfpathlineto{\pgfqpoint{6.786459in}{1.920821in}}%
\pgfpathlineto{\pgfqpoint{6.781166in}{1.921590in}}%
\pgfpathlineto{\pgfqpoint{6.744812in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{6.603221in}{1.925818in}}%
\pgfpathlineto{\pgfqpoint{6.221735in}{1.930047in}}%
\pgfpathlineto{\pgfqpoint{5.137251in}{1.941195in}}%
\pgfpathlineto{\pgfqpoint{5.045515in}{1.943886in}}%
\pgfpathlineto{\pgfqpoint{5.038375in}{1.945040in}}%
\pgfpathlineto{\pgfqpoint{5.040395in}{1.945424in}}%
\pgfpathlineto{\pgfqpoint{5.059596in}{1.946577in}}%
\pgfpathlineto{\pgfqpoint{5.134164in}{1.948500in}}%
\pgfpathlineto{\pgfqpoint{5.352307in}{1.951575in}}%
\pgfpathlineto{\pgfqpoint{5.966481in}{1.957341in}}%
\pgfpathlineto{\pgfqpoint{6.643063in}{1.964261in}}%
\pgfpathlineto{\pgfqpoint{6.795445in}{1.967721in}}%
\pgfpathlineto{\pgfqpoint{6.808006in}{1.968874in}}%
\pgfpathlineto{\pgfqpoint{6.807756in}{1.969258in}}%
\pgfpathlineto{\pgfqpoint{6.793691in}{1.970412in}}%
\pgfpathlineto{\pgfqpoint{6.726874in}{1.972334in}}%
\pgfpathlineto{\pgfqpoint{6.518075in}{1.975409in}}%
\pgfpathlineto{\pgfqpoint{5.952259in}{1.980791in}}%
\pgfpathlineto{\pgfqpoint{5.185073in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{5.043490in}{1.991555in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{5.024617in}{1.993477in}}%
\pgfpathlineto{\pgfqpoint{5.040057in}{1.994630in}}%
\pgfpathlineto{\pgfqpoint{5.109308in}{1.996553in}}%
\pgfpathlineto{\pgfqpoint{5.321961in}{1.999628in}}%
\pgfpathlineto{\pgfqpoint{5.892532in}{2.005010in}}%
\pgfpathlineto{\pgfqpoint{6.632390in}{2.012314in}}%
\pgfpathlineto{\pgfqpoint{6.797399in}{2.015774in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{2.017312in}}%
\pgfpathlineto{\pgfqpoint{6.814157in}{2.017696in}}%
\pgfpathlineto{\pgfqpoint{6.797399in}{2.018849in}}%
\pgfpathlineto{\pgfqpoint{6.725988in}{2.020771in}}%
\pgfpathlineto{\pgfqpoint{6.510340in}{2.023847in}}%
\pgfpathlineto{\pgfqpoint{5.937333in}{2.029229in}}%
\pgfpathlineto{\pgfqpoint{5.201307in}{2.036533in}}%
\pgfpathlineto{\pgfqpoint{5.040057in}{2.039993in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{2.041530in}}%
\pgfpathlineto{\pgfqpoint{5.029266in}{2.042299in}}%
\pgfpathlineto{\pgfqpoint{5.066456in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{5.211583in}{2.046528in}}%
\pgfpathlineto{\pgfqpoint{5.602057in}{2.050757in}}%
\pgfpathlineto{\pgfqpoint{6.707277in}{2.061905in}}%
\pgfpathlineto{\pgfqpoint{6.800590in}{2.064596in}}%
\pgfpathlineto{\pgfqpoint{6.808006in}{2.065749in}}%
\pgfpathlineto{\pgfqpoint{6.806033in}{2.066134in}}%
\pgfpathlineto{\pgfqpoint{6.786856in}{2.067287in}}%
\pgfpathlineto{\pgfqpoint{6.712020in}{2.069209in}}%
\pgfpathlineto{\pgfqpoint{6.493052in}{2.072284in}}%
\pgfpathlineto{\pgfqpoint{5.877971in}{2.078051in}}%
\pgfpathlineto{\pgfqpoint{5.202840in}{2.084970in}}%
\pgfpathlineto{\pgfqpoint{5.051018in}{2.088430in}}%
\pgfpathlineto{\pgfqpoint{5.038375in}{2.089583in}}%
\pgfpathlineto{\pgfqpoint{5.038557in}{2.089968in}}%
\pgfpathlineto{\pgfqpoint{5.052272in}{2.091121in}}%
\pgfpathlineto{\pgfqpoint{5.117966in}{2.093043in}}%
\pgfpathlineto{\pgfqpoint{5.323381in}{2.096119in}}%
\pgfpathlineto{\pgfqpoint{5.878843in}{2.101501in}}%
\pgfpathlineto{\pgfqpoint{6.629089in}{2.109189in}}%
\pgfpathlineto{\pgfqpoint{6.767240in}{2.112264in}}%
\pgfpathlineto{\pgfqpoint{6.786459in}{2.113802in}}%
\pgfpathlineto{\pgfqpoint{6.785852in}{2.114187in}}%
\pgfpathlineto{\pgfqpoint{6.771062in}{2.115340in}}%
\pgfpathlineto{\pgfqpoint{6.704316in}{2.117262in}}%
\pgfpathlineto{\pgfqpoint{6.499326in}{2.120337in}}%
\pgfpathlineto{\pgfqpoint{5.950661in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{5.242188in}{2.133023in}}%
\pgfpathlineto{\pgfqpoint{5.084653in}{2.136483in}}%
\pgfpathlineto{\pgfqpoint{5.067491in}{2.138021in}}%
\pgfpathlineto{\pgfqpoint{5.068513in}{2.138405in}}%
\pgfpathlineto{\pgfqpoint{5.084285in}{2.139559in}}%
\pgfpathlineto{\pgfqpoint{5.151734in}{2.141481in}}%
\pgfpathlineto{\pgfqpoint{5.355282in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{5.894499in}{2.149938in}}%
\pgfpathlineto{\pgfqpoint{6.583711in}{2.157242in}}%
\pgfpathlineto{\pgfqpoint{6.734064in}{2.160702in}}%
\pgfpathlineto{\pgfqpoint{6.749122in}{2.162240in}}%
\pgfpathlineto{\pgfqpoint{6.744208in}{2.163009in}}%
\pgfpathlineto{\pgfqpoint{6.709812in}{2.164546in}}%
\pgfpathlineto{\pgfqpoint{6.575710in}{2.167237in}}%
\pgfpathlineto{\pgfqpoint{6.215976in}{2.171466in}}%
\pgfpathlineto{\pgfqpoint{5.224532in}{2.182230in}}%
\pgfpathlineto{\pgfqpoint{5.120279in}{2.185305in}}%
\pgfpathlineto{\pgfqpoint{5.113603in}{2.186458in}}%
\pgfpathlineto{\pgfqpoint{5.115404in}{2.186843in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{2.187996in}}%
\pgfpathlineto{\pgfqpoint{5.200442in}{2.189918in}}%
\pgfpathlineto{\pgfqpoint{5.397700in}{2.192994in}}%
\pgfpathlineto{\pgfqpoint{5.948770in}{2.198760in}}%
\pgfpathlineto{\pgfqpoint{6.548962in}{2.205680in}}%
\pgfpathlineto{\pgfqpoint{6.682738in}{2.209140in}}%
\pgfpathlineto{\pgfqpoint{6.693705in}{2.210293in}}%
\pgfpathlineto{\pgfqpoint{6.693484in}{2.210677in}}%
\pgfpathlineto{\pgfqpoint{6.681236in}{2.211831in}}%
\pgfpathlineto{\pgfqpoint{6.623258in}{2.213753in}}%
\pgfpathlineto{\pgfqpoint{6.443068in}{2.216828in}}%
\pgfpathlineto{\pgfqpoint{5.959293in}{2.222210in}}%
\pgfpathlineto{\pgfqpoint{5.334724in}{2.229514in}}%
\pgfpathlineto{\pgfqpoint{5.195093in}{2.232974in}}%
\pgfpathlineto{\pgfqpoint{5.179157in}{2.234512in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{5.192753in}{2.236049in}}%
\pgfpathlineto{\pgfqpoint{5.250043in}{2.237971in}}%
\pgfpathlineto{\pgfqpoint{5.424327in}{2.241047in}}%
\pgfpathlineto{\pgfqpoint{5.886218in}{2.246429in}}%
\pgfpathlineto{\pgfqpoint{6.474626in}{2.253733in}}%
\pgfpathlineto{\pgfqpoint{6.603038in}{2.257193in}}%
\pgfpathlineto{\pgfqpoint{6.616340in}{2.258730in}}%
\pgfpathlineto{\pgfqpoint{6.612518in}{2.259499in}}%
\pgfpathlineto{\pgfqpoint{6.584264in}{2.261037in}}%
\pgfpathlineto{\pgfqpoint{6.473095in}{2.263728in}}%
\pgfpathlineto{\pgfqpoint{6.175089in}{2.267957in}}%
\pgfpathlineto{\pgfqpoint{5.360862in}{2.278720in}}%
\pgfpathlineto{\pgfqpoint{5.276096in}{2.281796in}}%
\pgfpathlineto{\pgfqpoint{5.270619in}{2.282949in}}%
\pgfpathlineto{\pgfqpoint{5.272043in}{2.283334in}}%
\pgfpathlineto{\pgfqpoint{5.285953in}{2.284487in}}%
\pgfpathlineto{\pgfqpoint{5.355277in}{2.286793in}}%
\pgfpathlineto{\pgfqpoint{5.547588in}{2.290253in}}%
\pgfpathlineto{\pgfqpoint{6.487335in}{2.304861in}}%
\pgfpathlineto{\pgfqpoint{6.507954in}{2.306783in}}%
\pgfpathlineto{\pgfqpoint{6.507638in}{2.307168in}}%
\pgfpathlineto{\pgfqpoint{6.497880in}{2.308321in}}%
\pgfpathlineto{\pgfqpoint{6.453269in}{2.310243in}}%
\pgfpathlineto{\pgfqpoint{6.316889in}{2.313319in}}%
\pgfpathlineto{\pgfqpoint{5.929755in}{2.319085in}}%
\pgfpathlineto{\pgfqpoint{5.506828in}{2.326005in}}%
\pgfpathlineto{\pgfqpoint{5.410489in}{2.329465in}}%
\pgfpathlineto{\pgfqpoint{5.400858in}{2.331002in}}%
\pgfpathlineto{\pgfqpoint{5.403875in}{2.331771in}}%
\pgfpathlineto{\pgfqpoint{5.425176in}{2.333309in}}%
\pgfpathlineto{\pgfqpoint{5.507515in}{2.336000in}}%
\pgfpathlineto{\pgfqpoint{5.724116in}{2.340228in}}%
\pgfpathlineto{\pgfqpoint{6.279097in}{2.350608in}}%
\pgfpathlineto{\pgfqpoint{6.341094in}{2.353683in}}%
\pgfpathlineto{\pgfqpoint{6.346403in}{2.354837in}}%
\pgfpathlineto{\pgfqpoint{6.345984in}{2.355221in}}%
\pgfpathlineto{\pgfqpoint{6.338287in}{2.356374in}}%
\pgfpathlineto{\pgfqpoint{6.305037in}{2.358296in}}%
\pgfpathlineto{\pgfqpoint{6.206453in}{2.361372in}}%
\pgfpathlineto{\pgfqpoint{5.883308in}{2.368291in}}%
\pgfpathlineto{\pgfqpoint{5.678197in}{2.373673in}}%
\pgfpathlineto{\pgfqpoint{5.622695in}{2.376749in}}%
\pgfpathlineto{\pgfqpoint{5.614999in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{5.615152in}{2.378671in}}%
\pgfpathlineto{\pgfqpoint{5.620424in}{2.379824in}}%
\pgfpathlineto{\pgfqpoint{5.644151in}{2.381746in}}%
\pgfpathlineto{\pgfqpoint{5.724215in}{2.385206in}}%
\pgfpathlineto{\pgfqpoint{5.996026in}{2.395586in}}%
\pgfpathlineto{\pgfqpoint{6.009895in}{2.397892in}}%
\pgfpathlineto{\pgfqpoint{6.007729in}{2.398661in}}%
\pgfpathlineto{\pgfqpoint{5.990287in}{2.400199in}}%
\pgfpathlineto{\pgfqpoint{5.956806in}{2.401352in}}%
\pgfpathlineto{\pgfqpoint{5.956806in}{2.401352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022118in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{5.022118in}{2.401736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815278in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{2.401736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022118in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{1.632887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022118in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{2.401736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836704in, y=2.742014in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{X}_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499753in, y=2.613542in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Precision=0.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582334in, y=2.485070in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recall=0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718535in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{0.718535in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{0.718535in}{0.556497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718535in}{0.556497in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471517in}{0.633786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865624in}{0.736699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140447in}{0.648292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112848in}{0.637660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784805in}{0.940309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369616in}{0.867266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725399in}{0.710310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939499in}{0.982079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269906in}{0.756249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370661in}{1.251815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217773in}{0.725555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341266in}{1.120240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987397in}{0.665751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488411in}{0.641802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138491in}{0.801061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541394in}{1.287821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977052in}{0.766171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928840in}{0.955440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126841in}{1.201033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494857in}{0.585244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188824in}{1.124932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337699in}{0.994099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224080in}{1.189252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153403in}{1.181989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497878in}{0.896610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261294in}{1.238641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295353in}{0.873531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047484in}{1.203635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206605in}{0.838026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024708in}{0.723258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977219in}{1.101303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275591in}{1.030273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938374in}{1.272697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336202in}{0.904718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921592in}{0.680748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683685in}{1.317409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762382in}{0.867739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987276in}{1.097150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569145in}{0.682251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356840in}{1.107019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038655in}{0.643578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459935in}{1.061706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371375in}{1.167576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202885in}{0.837343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805377in}{0.694679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124859in}{1.116734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594274in}{0.686964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480651in}{1.260495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372632in}{0.873095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105950in}{1.077809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610101in}{0.720396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378193in}{0.777617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958045in}{1.114697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660103in}{0.567798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973319in}{1.056604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868362in}{0.844623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787467in}{1.003849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235779in}{0.652942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618485in}{0.611496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450584in}{0.858287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003104in}{1.154254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168361in}{1.079417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930424in}{1.162870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276354in}{1.114055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685004in}{0.676910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529164in}{1.213884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012605in}{1.225517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875300in}{1.066585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109324in}{1.078912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664826in}{1.201015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075942in}{0.681374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268256in}{1.101367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899785in}{1.162501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898418in}{0.877186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498180in}{0.565079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490680in}{0.665148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108406in}{1.177997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294261in}{0.885417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130292in}{1.255080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235764in}{0.624805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754938in}{1.248533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517103in}{1.299217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033541in}{0.812185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772007in}{0.694074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127216in}{1.257290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547420in}{1.264520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936303in}{0.894274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446261in}{0.804882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232579in}{1.133946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139472in}{0.791896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362453in}{0.655117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754248in}{0.950135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773450in}{1.195571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508808in}{1.233130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051614in}{0.710891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267756in}{1.281970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222233in}{1.186012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304603in}{0.922534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713777in}{0.558890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191125in}{0.734862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718535in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718535in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166825in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166825in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615115in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615115in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063405in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063405in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511695in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511695in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615115in,y=0.280263in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718535in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335818in, y=0.508272in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718535in}{0.940922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443843in, y=0.892697in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718535in}{1.325347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443843in, y=1.277122in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280263in,y=0.940922in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718535in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{0.718535in}{1.325347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511695in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{1.325347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718535in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{0.556497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718535in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{2.511695in}{1.325347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870327in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{2.870327in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{2.870327in}{0.556497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870327in}{0.556497in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435407in}{1.092531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145332in}{1.184518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793186in}{0.661017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510697in}{0.883530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824772in}{0.694457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903014in}{0.722952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890708in}{0.638765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911354in}{0.879857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141640in}{0.828439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801845in}{1.302443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386597in}{0.763178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152219in}{1.213365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560870in}{0.591621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535004in}{0.653933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247637in}{1.141083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321890in}{0.828065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415452in}{0.718832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487920in}{1.065674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127645in}{0.752943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381366in}{0.839154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091690in}{0.722351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545818in}{1.069401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060453in}{0.722063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990965in}{0.793191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536141in}{1.152909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405786in}{1.045296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538298in}{0.654476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635018in}{0.673712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235521in}{0.794745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962454in}{0.957899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404429in}{1.227726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361572in}{0.732731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306711in}{1.146490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868602in}{0.699472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440888in}{0.996713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234053in}{1.122797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076051in}{1.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625052in}{1.267819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960933in}{0.578802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891102in}{1.167240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962327in}{0.590013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765208in}{1.279026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131805in}{1.228860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091479in}{1.127088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062433in}{0.925281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307577in}{0.718205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663911in}{1.306232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100653in}{0.643269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469460in}{1.157832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454287in}{0.757225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144619in}{1.087291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900979in}{0.864962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005185in}{0.770285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573260in}{0.696456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650643in}{0.564860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956547in}{1.101574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178024in}{0.790609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126951in}{1.120186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883091in}{1.298037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940977in}{1.182958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267549in}{0.655857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395283in}{0.744099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414891in}{0.694018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427581in}{0.695595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389447in}{1.112023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053295in}{1.297389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186728in}{1.232577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779307in}{1.178991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896075in}{0.872628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253349in}{1.217559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458280in}{0.723357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922137in}{0.633150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987649in}{0.723642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534266in}{1.105670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833516in}{1.173971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602880in}{0.565504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347081in}{1.097237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553381in}{0.763027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451179in}{0.742099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091327in}{1.249087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556258in}{0.879393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579122in}{0.632061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537802in}{1.110515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901161in}{1.029079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004694in}{0.621709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842964in}{1.265354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581178in}{0.652689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834198in}{0.719128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558773in}{0.723333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644451in}{0.740229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444850in}{0.858318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528471in}{0.572881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113073in}{0.627101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506755in}{1.113489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024447in}{1.139544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943060in}{1.302857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090957in}{1.280822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003232in}{1.129522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513758in}{0.653905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129096in}{1.017114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.870327in}{0.556497in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766906in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820537in}{0.564186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606203in}{0.571874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463361in}{0.579563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615045in}{0.587251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972208in}{0.594940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192692in}{0.602628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020882in}{0.610317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572325in}{0.618005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260234in}{0.625694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408129in}{0.633382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916509in}{0.641071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323435in}{0.648759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228486in}{0.656448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687287in}{0.664136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188285in}{0.671825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209071in}{0.679513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757964in}{0.687202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341611in}{0.694890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410389in}{0.702579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877545in}{0.710267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220549in}{0.717956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051873in}{0.725644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546453in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262336in}{0.741021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536537in}{0.748710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435173in}{0.756398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344745in}{0.764087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308086in}{0.771775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373411in}{0.779464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494192in}{0.787152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572001in}{0.794841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547065in}{0.802529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453263in}{0.810218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387026in}{0.817906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418711in}{0.825595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527948in}{0.833283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622397in}{0.840972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622667in}{0.848660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535331in}{0.856349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446901in}{0.864037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444304in}{0.871726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534979in}{0.879414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640048in}{0.887103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666847in}{0.894791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594131in}{0.902480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491614in}{0.910168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455880in}{0.917857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521590in}{0.925545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629619in}{0.933234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681418in}{0.940922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629619in}{0.948611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521590in}{0.956299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455880in}{0.963988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491614in}{0.971676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594131in}{0.979365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666847in}{0.987053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640048in}{0.994742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534979in}{1.002430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444304in}{1.010119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446901in}{1.017807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535331in}{1.025496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622667in}{1.033184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622397in}{1.040873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527948in}{1.048561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418711in}{1.056249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387026in}{1.063938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453263in}{1.071626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547065in}{1.079315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572001in}{1.087003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494192in}{1.094692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373411in}{1.102380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308086in}{1.110069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344745in}{1.117757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435173in}{1.125446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536537in}{1.133134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262336in}{1.140823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546453in}{1.148511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051873in}{1.156200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220549in}{1.163888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877545in}{1.171577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410389in}{1.179265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341611in}{1.186954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757964in}{1.194642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209071in}{1.202331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188285in}{1.210019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687287in}{1.217708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228486in}{1.225396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323435in}{1.233085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916509in}{1.240773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408129in}{1.248462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260234in}{1.256150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572325in}{1.263839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020882in}{1.271527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192692in}{1.279216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972208in}{1.286904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615045in}{1.294593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463361in}{1.302281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606203in}{1.309970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820537in}{1.317658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870327in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870327in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318617in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318617in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766906in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766906in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215196in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215196in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663486in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663486in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766906in,y=0.280263in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870327in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{2.870327in}{1.325347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663486in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{1.325347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870327in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{0.556497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870327in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{1.325347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022118in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{5.022118in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{5.022118in}{0.556497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022118in}{0.556497in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687523in}{1.214295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118310in}{0.908441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384811in}{0.817107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125796in}{0.771577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133720in}{0.781544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507411in}{1.158384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876270in}{1.157613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662771in}{0.973738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422876in}{0.634639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435405in}{0.652504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887586in}{0.559133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871210in}{1.209221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751679in}{1.170266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259914in}{1.178323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227489in}{0.676038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798088in}{0.675227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184469in}{0.735611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179700in}{1.155102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308292in}{0.832597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079626in}{0.748052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.670486in}{0.889775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141940in}{0.760731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817514in}{1.294891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299644in}{0.759808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438087in}{1.198568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480048in}{1.200657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140983in}{1.175495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356206in}{1.206429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477560in}{0.749413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729619in}{0.869379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442923in}{1.105277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604292in}{0.784073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200146in}{0.788594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825137in}{0.604872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376734in}{1.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624927in}{1.165337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279629in}{0.732573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770420in}{0.677746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140521in}{0.693356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681901in}{1.006241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807284in}{1.314321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266525in}{1.173707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644793in}{1.085814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554572in}{1.041177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367785in}{1.099314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430106in}{0.710963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813325in}{0.560177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191482in}{1.163945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903758in}{0.621137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.494082in}{0.766768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352120in}{1.228140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456835in}{1.187595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050342in}{1.276687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610824in}{1.289208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558344in}{1.187936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679965in}{0.621279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597885in}{0.858469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310452in}{1.200546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729241in}{0.690304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611994in}{0.886087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221992in}{0.710510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659263in}{0.974642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197751in}{1.201713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536355in}{0.854936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693756in}{1.195156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298824in}{0.696054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653671in}{0.642192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534762in}{0.773314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736373in}{0.799897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.665342in}{1.050288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212498in}{0.610569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905050in}{0.690874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382264in}{1.186467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126928in}{0.865279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529393in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030904in}{0.673856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082969in}{0.811047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140940in}{1.038267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369493in}{1.240707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569853in}{0.725981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196148in}{1.131888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604580in}{0.829730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020566in}{1.222622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399016in}{1.190697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383986in}{0.743852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359191in}{0.637333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732190in}{0.824930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181424in}{1.232995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340737in}{0.762257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254382in}{0.605002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424507in}{0.646203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205696in}{0.593827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694856in}{1.136286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614521in}{1.177747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695911in}{0.594944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485585in}{0.632189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777014in}{0.572879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222905in}{1.013498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941191in}{1.312970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170005in}{1.060179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022118in}{0.556497in}}{\pgfqpoint{1.793160in}{0.768850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025039in}{-0.025039in}}{\pgfqpoint{0.025039in}{0.025039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.006640in}{-0.025039in}}{\pgfqpoint{0.013010in}{-0.022400in}}{\pgfqpoint{0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.022400in}{-0.013010in}}{\pgfqpoint{0.025039in}{-0.006640in}}{\pgfqpoint{0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025039in}{0.006640in}}{\pgfqpoint{0.022400in}{0.013010in}}{\pgfqpoint{0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{0.013010in}{0.022400in}}{\pgfqpoint{0.006640in}{0.025039in}}{\pgfqpoint{0.000000in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.006640in}{0.025039in}}{\pgfqpoint{-0.013010in}{0.022400in}}{\pgfqpoint{-0.017705in}{0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.022400in}{0.013010in}}{\pgfqpoint{-0.025039in}{0.006640in}}{\pgfqpoint{-0.025039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025039in}{-0.006640in}}{\pgfqpoint{-0.022400in}{-0.013010in}}{\pgfqpoint{-0.017705in}{-0.017705in}}%
\pgfpathcurveto{\pgfqpoint{-0.013010in}{-0.022400in}}{\pgfqpoint{-0.006640in}{-0.025039in}}{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918698in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972329in}{0.564186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757995in}{0.571874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615152in}{0.579563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766837in}{0.587251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123999in}{0.594940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344483in}{0.602628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172673in}{0.610317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724116in}{0.618005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412025in}{0.625694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559920in}{0.633382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068301in}{0.641071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475227in}{0.648759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380278in}{0.656448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839078in}{0.664136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340076in}{0.671825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360862in}{0.679513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909755in}{0.687202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493402in}{0.694890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562181in}{0.702579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029337in}{0.710267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372340in}{0.717956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203665in}{0.725644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698244in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414127in}{0.741021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.688328in}{0.748710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252332in}{0.756398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494515in}{0.764087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113603in}{0.771775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473028in}{0.779464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254031in}{0.787152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.738655in}{0.794841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471030in}{0.802529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686689in}{0.810218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105228in}{0.817906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268950in}{0.825595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036390in}{0.833283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704316in}{0.840972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653168in}{0.848660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922569in}{0.856349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181603in}{0.864037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115140in}{0.871726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789926in}{0.879414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587974in}{0.887103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773346in}{0.894791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171749in}{0.902480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334533in}{0.910168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032690in}{0.917857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545888in}{0.925545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403025in}{0.933234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815278in}{0.940922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403025in}{0.948611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545888in}{0.956299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032690in}{0.963988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334533in}{0.971676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171749in}{0.979365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773346in}{0.987053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587974in}{0.994742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789926in}{1.002430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115140in}{1.010119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181603in}{1.017807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922569in}{1.025496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653168in}{1.033184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704316in}{1.040873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036390in}{1.048561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268950in}{1.056249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105228in}{1.063938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686689in}{1.071626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471030in}{1.079315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.738655in}{1.087003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254031in}{1.094692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473028in}{1.102380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113603in}{1.110069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494515in}{1.117757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252332in}{1.125446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.688328in}{1.133134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414127in}{1.140823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698244in}{1.148511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203665in}{1.156200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372340in}{1.163888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029337in}{1.171577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562181in}{1.179265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493402in}{1.186954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909755in}{1.194642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360862in}{1.202331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340076in}{1.210019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839078in}{1.217708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380278in}{1.225396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475227in}{1.233085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068301in}{1.240773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559920in}{1.248462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412025in}{1.256150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724116in}{1.263839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172673in}{1.271527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344483in}{1.279216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123999in}{1.286904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766837in}{1.294593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615152in}{1.302281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757995in}{1.309970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972329in}{1.317658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022118in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022118in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470408in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470408in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918698in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.918698in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366988in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366988in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815278in}{0.556497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.815278in,y=0.459275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.918698in,y=0.280263in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022118in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{5.022118in}{1.325347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815278in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{1.325347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022118in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{0.556497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022118in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{6.815278in}{1.325347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

